Causally Perturbed Fairness Testing

To mitigate unfair and unethical discrimination over sensitive features (e.g., gender, age, or race), fairness testing plays an integral role in engineering systems that leverage AI models to handle tabular data. A key challenge therein is how to effectively reveal fairness bugs under an intractable sample size using perturbation. Much current work has been focusing on designing the test sample generators, ignoring the valuable knowledge about data characteristics that can help guide the perturbation and hence limiting their full potential. In this paper, we seek to bridge such a gap by proposing a generic framework of causally perturbed fairness testing, dubbed CausalFT. Through causal inference, the key idea of CausalFT is to extract the most directly and causally relevant non-sensitive feature to its sensitive counterpart, which can jointly influence the prediction of the label. Such a causal relationship is then seamlessly injected into the perturbation to guide a test sample generator. Unlike existing generator-level work, CausalFT serves as a higher-level framework that can be paired with diverse base generators. Extensive experiments on 1296 cases confirm that CausalFT can considerably improve arbitrary base generators in revealing fairness bugs over 93% of the cases with acceptable extra runtime overhead. Compared with a state-of-the-art approach that ranks the non-sensitive features solely based on correlation, CausalFT performs significantly better on 64% cases while being much more efficient. Further, CausalFT can better improve bias resilience in nearly all cases.

==> (inline-0) <==
\begin{tabular}{lll|rrr|rrr|rrr|rrr|rrr|rrr} 
\toprule
\multirow{2}{*}{\textbf{Dataset}}   & \multirow{2}{*}{\textbf{$f_s$}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Approach}}} & \multicolumn{3}{c|}{\texttt{ADF}}                                                       & \multicolumn{3}{c|}{\texttt{EIDIG}}                                                     & \multicolumn{3}{c|}{\texttt{NeuronFair}}                                                & \multicolumn{3}{c|}{\texttt{SG}}                                                        & \multicolumn{3}{c|}{\texttt{ExpGA}}                                                     & \multicolumn{3}{c}{\texttt{BREAM}}                                                      \\ 
\cline{4-21}
                           &                                 & \multicolumn{1}{c|}{}                        & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l}{SPD}                                            \\ 
\midrule
\multirow{6}{*}{\textsc{Adult}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach & \cellcolor{teal!40}{.272(.003)} & \cellcolor{teal!40}{.117(.003)} & \cellcolor{teal!40}{.086(.003)} & \cellcolor{red!20}{.308(.004)} & \cellcolor{teal!40}{.103(.004)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.325(.004)} & \cellcolor{teal!40}{.124(.003)} & \cellcolor{teal!40}{.107(.003)} & \cellcolor{teal!40}{.226(.003)} & \cellcolor{teal!40}{.058(.002)} & \cellcolor{teal!40}{.075(.004)} & \cellcolor{red!20}{.267(.003)} & \cellcolor{teal!40}{.062(.004)} & \cellcolor{teal!40}{.061(.003)} & \cellcolor{teal!40}{.250(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.076(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.284(.003)} & \cellcolor{teal!40}{.137(.003)} & \cellcolor{teal!40}{.099(.003)} & \cellcolor{red!20}{.301(.003)} & \cellcolor{teal!40}{.153(.003)} & \cellcolor{teal!40}{.112(.003)} & \cellcolor{teal!40}{.361(.004)} & \cellcolor{teal!40}{.145(.002)} & \cellcolor{teal!40}{.130(.003)} & \cellcolor{teal!40}{.248(.003)} & \cellcolor{teal!40}{.120(.003)} & \cellcolor{teal!40}{.123(.003)} & \cellcolor{red!20}{.249(.003)} & \cellcolor{teal!40}{.091(.003)} & \cellcolor{teal!40}{.099(.002)} & \cellcolor{teal!40}{.266(.003)} & \cellcolor{teal!40}{.102(.003)} & \cellcolor{teal!40}{.109(.003)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Race}} & w/o \approach & \cellcolor{teal!40}{.336(.002)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.362(.003)} & \cellcolor{teal!40}{.103(.002)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.380(.003)} & \cellcolor{teal!40}{.110(.003)} & \cellcolor{teal!40}{.112(.003)} & \cellcolor{teal!40}{.220(.003)} & \cellcolor{teal!40}{.067(.003)} & \cellcolor{teal!40}{.068(.003)} & \cellcolor{teal!40}{.222(.002)} & \cellcolor{teal!40}{.071(.003)} & \cellcolor{teal!40}{.058(.002)} & \cellcolor{teal!40}{.285(.003)} & \cellcolor{teal!40}{.078(.003)} & \cellcolor{teal!40}{.069(.002)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.355(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.125(.003)} & \cellcolor{teal!40}{.379(.003)} & \cellcolor{teal!40}{.122(.003)} & \cellcolor{teal!40}{.129(.003)} & \cellcolor{teal!40}{.401(.003)} & \cellcolor{teal!40}{.143(.002)} & \cellcolor{teal!40}{.145(.003)} & \cellcolor{teal!40}{.250(.003)} & \cellcolor{teal!40}{.103(.003)} & \cellcolor{teal!40}{.107(.003)} & \cellcolor{teal!40}{.253(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.080(.002)} & \cellcolor{teal!40}{.309(.003)} & \cellcolor{teal!40}{.080(.002)} & \cellcolor{teal!40}{.085(.003)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Age}} & w/o \approach & \cellcolor{teal!40}{.306(.002)} & \cellcolor{teal!40}{.095(.002)} & \cellcolor{teal!40}{.093(.003)} & \cellcolor{teal!40}{.314(.003)} & \cellcolor{red!20}{.109(.002)} & \cellcolor{red!20}{.094(.003)} & \cellcolor{teal!40}{.336(.003)} & \cellcolor{teal!40}{.128(.002)} & \cellcolor{teal!40}{.111(.002)} & \cellcolor{teal!40}{.231(.003)} & \cellcolor{teal!40}{.055(.002)} & \cellcolor{teal!40}{.066(.003)} & \cellcolor{red!20}{.269(.003)} & \cellcolor{red!20}{.057(.002)} & \cellcolor{teal!40}{.057(.003)} & \cellcolor{teal!40}{.270(.003)} & \cellcolor{red!20}{.063(.003)} & \cellcolor{teal!40}{.067(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.333(.003)} & \cellcolor{teal!40}{.103(.002)} & \cellcolor{teal!40}{.109(.003)} & \cellcolor{teal!40}{.327(.002)} & \cellcolor{red!20}{.104(.003)} & \cellcolor{red!20}{.092(.003)} & \cellcolor{teal!40}{.389(.003)} & \cellcolor{teal!40}{.192(.004)} & \cellcolor{teal!40}{.112(.003)} & \cellcolor{teal!40}{.232(.003)} & \cellcolor{teal!40}{.121(.003)} & \cellcolor{teal!40}{.092(.003)} & \cellcolor{red!20}{.255(.003)} & \cellcolor{red!20}{.053(.003)} & \cellcolor{teal!40}{.069(.003)} & \cellcolor{teal!40}{.278(.003)} & \cellcolor{red!20}{.062(.002)} & \cellcolor{teal!40}{.071(.003)} \\
\cline{3-21}
\hline
                           
\multirow{4}{*}{\textsc{Compas}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach & \cellcolor{red!20}{.378(.003)} & \cellcolor{teal!40}{.096(.002)} & \cellcolor{teal!40}{.080(.002)} & \cellcolor{teal!40}{.346(.002)} & \cellcolor{teal!40}{.116(.002)} & \cellcolor{teal!40}{.082(.002)} & \cellcolor{teal!40}{.396(.003)} & \cellcolor{teal!40}{.137(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.198(.003)} & \cellcolor{teal!40}{.057(.002)} & \cellcolor{teal!40}{.058(.003)} & .253(.002) & \cellcolor{teal!40}{.068(.003)} & \cellcolor{teal!40}{.062(.002)} & \cellcolor{teal!40}{.308(.003)} & \cellcolor{teal!40}{.051(.003)} & \cellcolor{teal!40}{.057(.003)} \\

 &  & w/ \approach & \cellcolor{red!20}{.363(.003)} & \cellcolor{teal!40}{.141(.003)} & \cellcolor{teal!40}{.122(.002)} & \cellcolor{teal!40}{.362(.003)} & \cellcolor{teal!40}{.146(.003)} & \cellcolor{teal!40}{.114(.003)} & \cellcolor{teal!40}{.419(.003)} & \cellcolor{teal!40}{.152(.003)} & \cellcolor{teal!40}{.140(.003)} & \cellcolor{teal!40}{.231(.003)} & \cellcolor{teal!40}{.098(.002)} & \cellcolor{teal!40}{.093(.003)} & .252(.003) & \cellcolor{teal!40}{.088(.003)} & \cellcolor{teal!40}{.097(.003)} & \cellcolor{teal!40}{.312(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.118(.003)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Race}} & w/o \approach & \cellcolor{teal!40}{.389(.002)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.077(.002)} & \cellcolor{teal!40}{.431(.003)} & \cellcolor{teal!40}{.116(.003)} & \cellcolor{teal!40}{.095(.002)} & .447(.003) & \cellcolor{teal!40}{.131(.003)} & \cellcolor{teal!40}{.103(.003)} & \cellcolor{teal!40}{.224(.003)} & \cellcolor{teal!40}{.048(.003)} & \cellcolor{teal!40}{.064(.003)} & .271(.003) & \cellcolor{teal!40}{.054(.002)} & \cellcolor{teal!40}{.075(.003)} & \cellcolor{teal!40}{.317(.004)} & \cellcolor{teal!40}{.063(.003)} & \cellcolor{teal!40}{.065(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.394(.003)} & \cellcolor{teal!40}{.131(.002)} & \cellcolor{teal!40}{.105(.002)} & \cellcolor{teal!40}{.437(.003)} & \cellcolor{teal!40}{.150(.003)} & \cellcolor{teal!40}{.121(.004)} & .446(.003) & \cellcolor{teal!40}{.165(.002)} & \cellcolor{teal!40}{.135(.003)} & \cellcolor{teal!40}{.249(.003)} & \cellcolor{teal!40}{.087(.002)} & \cellcolor{teal!40}{.105(.003)} & .270(.003) & \cellcolor{teal!40}{.067(.003)} & \cellcolor{teal!40}{.085(.003)} & \cellcolor{teal!40}{.348(.003)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.087(.003)} \\
\cline{3-21}
\hline

\multirow{4}{*}{\textsc{Law School}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach & \cellcolor{teal!40}{.316(.003)} & \cellcolor{teal!40}{.110(.004)} & \cellcolor{teal!40}{.082(.002)} & \cellcolor{teal!40}{.319(.003)} & \cellcolor{teal!40}{.135(.003)} & \cellcolor{teal!40}{.092(.002)} & \cellcolor{teal!40}{.344(.003)} & \cellcolor{teal!40}{.142(.003)} & \cellcolor{teal!40}{.096(.003)} & \cellcolor{teal!40}{.203(.003)} & \cellcolor{teal!40}{.052(.003)} & \cellcolor{teal!40}{.052(.003)} & \cellcolor{teal!40}{.233(.002)} & \cellcolor{teal!40}{.057(.003)} & \cellcolor{teal!40}{.061(.003)} & \cellcolor{teal!40}{.287(.003)} & \cellcolor{teal!40}{.059(.003)} & \cellcolor{teal!40}{.069(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.329(.003)} & \cellcolor{teal!40}{.118(.003)} & \cellcolor{teal!40}{.100(.003)} & \cellcolor{teal!40}{.334(.003)} & \cellcolor{teal!40}{.141(.003)} & \cellcolor{teal!40}{.115(.002)} & \cellcolor{teal!40}{.379(.002)} & \cellcolor{teal!40}{.158(.003)} & \cellcolor{teal!40}{.123(.003)} & \cellcolor{teal!40}{.224(.003)} & \cellcolor{teal!40}{.106(.003)} & \cellcolor{teal!40}{.108(.003)} & \cellcolor{teal!40}{.236(.003)} & \cellcolor{teal!40}{.066(.003)} & \cellcolor{teal!40}{.087(.002)} & \cellcolor{teal!40}{.291(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.100(.003)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Race}} & w/o \approach & \cellcolor{teal!40}{.293(.002)} & \cellcolor{red!20}{.116(.003)} & \cellcolor{teal!40}{.079(.003)} & \cellcolor{teal!40}{.317(.003)} & \cellcolor{teal!40}{.121(.003)} & \cellcolor{teal!40}{.096(.003)} & \cellcolor{teal!40}{.368(.002)} & \cellcolor{teal!40}{.125(.002)} & \cellcolor{teal!40}{.092(.002)} & \cellcolor{teal!40}{.214(.002)} & \cellcolor{teal!40}{.063(.002)} & \cellcolor{teal!40}{.049(.003)} & \cellcolor{teal!40}{.233(.003)} & \cellcolor{teal!40}{.063(.004)} & \cellcolor{teal!40}{.063(.002)} & \cellcolor{teal!40}{.271(.003)} & \cellcolor{teal!40}{.056(.003)} & \cellcolor{teal!40}{.058(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.301(.003)} & \cellcolor{red!20}{.114(.003)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.330(.003)} & \cellcolor{teal!40}{.126(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.396(.003)} & \cellcolor{teal!40}{.139(.003)} & \cellcolor{teal!40}{.126(.003)} & \cellcolor{teal!40}{.234(.003)} & \cellcolor{teal!40}{.099(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.258(.003)} & \cellcolor{teal!40}{.073(.003)} & \cellcolor{teal!40}{.069(.003)} & \cellcolor{teal!40}{.285(.003)} & \cellcolor{teal!40}{.082(.003)} & \cellcolor{teal!40}{.089(.002)} \\
\cline{3-21}
\hline
\multirow{4}{*}{\textsc{Kdd}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach & \cellcolor{teal!40}{.258(.003)} & \cellcolor{teal!40}{.096(.003)} & \cellcolor{teal!40}{.081(.003)} & \cellcolor{teal!40}{.269(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.086(.003)} & \cellcolor{teal!40}{.270(.003)} & \cellcolor{teal!40}{.126(.002)} & \cellcolor{teal!40}{.099(.003)} & \cellcolor{teal!40}{.198(.002)} & \cellcolor{teal!40}{.057(.002)} & \cellcolor{teal!40}{.059(.002)} & \cellcolor{teal!40}{.214(.003)} & \cellcolor{teal!40}{.064(.003)} & \cellcolor{teal!40}{.072(.003)} & \cellcolor{teal!40}{.209(.004)} & \cellcolor{teal!40}{.062(.003)} & \cellcolor{teal!40}{.072(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.290(.003)} & \cellcolor{teal!40}{.129(.003)} & \cellcolor{teal!40}{.114(.002)} & \cellcolor{teal!40}{.284(.002)} & \cellcolor{teal!40}{.137(.003)} & \cellcolor{teal!40}{.111(.003)} & \cellcolor{teal!40}{.304(.003)} & \cellcolor{teal!40}{.160(.003)} & \cellcolor{teal!40}{.119(.003)} & \cellcolor{teal!40}{.222(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.095(.003)} & \cellcolor{teal!40}{.221(.002)} & \cellcolor{teal!40}{.077(.002)} & \cellcolor{teal!40}{.095(.004)} & \cellcolor{teal!40}{.261(.003)} & \cellcolor{teal!40}{.081(.003)} & \cellcolor{teal!40}{.107(.003)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Race}} & w/o \approach & \cellcolor{teal!40}{.271(.002)} & \cellcolor{teal!40}{.094(.003)} & \cellcolor{teal!40}{.095(.003)} & \cellcolor{teal!40}{.270(.002)} & \cellcolor{teal!40}{.122(.003)} & \cellcolor{teal!40}{.107(.002)} & \cellcolor{teal!40}{.269(.003)} & \cellcolor{teal!40}{.133(.003)} & \cellcolor{teal!40}{.104(.003)} & \cellcolor{teal!40}{.191(.003)} & \cellcolor{teal!40}{.062(.003)} & \cellcolor{teal!40}{.050(.003)} & \cellcolor{teal!40}{.219(.003)} & \cellcolor{teal!40}{.067(.003)} & \cellcolor{teal!40}{.058(.003)} & \cellcolor{teal!40}{.231(.003)} & \cellcolor{teal!40}{.068(.003)} & \cellcolor{teal!40}{.065(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.293(.003)} & \cellcolor{teal!40}{.104(.003)} & \cellcolor{teal!40}{.111(.002)} & \cellcolor{teal!40}{.291(.003)} & \cellcolor{teal!40}{.146(.003)} & \cellcolor{teal!40}{.110(.003)} & \cellcolor{teal!40}{.309(.003)} & \cellcolor{teal!40}{.145(.003)} & \cellcolor{teal!40}{.125(.003)} & \cellcolor{teal!40}{.242(.003)} & \cellcolor{teal!40}{.086(.003)} & \cellcolor{teal!40}{.097(.003)} & \cellcolor{teal!40}{.221(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.103(.003)} & \cellcolor{teal!40}{.244(.003)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.114(.003)} \\
\cline{3-21}
\hline
\multirow{4}{*}{\textsc{Dutch}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach & \cellcolor{teal!40}{.264(.002)} & \cellcolor{teal!40}{.102(.002)} & \cellcolor{teal!40}{.091(.002)} & \cellcolor{teal!40}{.280(.003)} & \cellcolor{teal!40}{.118(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.280(.003)} & .147(.003) & \cellcolor{teal!40}{.095(.003)} & \cellcolor{teal!40}{.178(.003)} & \cellcolor{teal!40}{.076(.003)} & \cellcolor{teal!40}{.057(.003)} & \cellcolor{teal!40}{.205(.002)} & \cellcolor{teal!40}{.076(.003)} & \cellcolor{teal!40}{.079(.004)} & \cellcolor{teal!40}{.199(.002)} & \cellcolor{teal!40}{.065(.003)} & \cellcolor{teal!40}{.080(.004)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.295(.004)} & \cellcolor{teal!40}{.127(.003)} & \cellcolor{teal!40}{.097(.003)} & \cellcolor{teal!40}{.291(.002)} & \cellcolor{teal!40}{.139(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.323(.003)} & .148(.003) & \cellcolor{teal!40}{.119(.003)} & \cellcolor{teal!40}{.225(.003)} & \cellcolor{teal!40}{.110(.002)} & \cellcolor{teal!40}{.107(.003)} & \cellcolor{teal!40}{.226(.003)} & \cellcolor{teal!40}{.093(.003)} & \cellcolor{teal!40}{.087(.003)} & \cellcolor{teal!40}{.256(.003)} & \cellcolor{teal!40}{.081(.003)} & \cellcolor{teal!40}{.096(.003)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Age}} & w/o \approach & \cellcolor{teal!40}{.278(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.284(.003)} & \cellcolor{teal!40}{.116(.003)} & \cellcolor{teal!40}{.106(.002)} & \cellcolor{teal!40}{.273(.004)} & \cellcolor{teal!40}{.126(.002)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.176(.002)} & \cellcolor{teal!40}{.049(.003)} & \cellcolor{teal!40}{.064(.003)} & \cellcolor{teal!40}{.215(.003)} & \cellcolor{teal!40}{.061(.002)} & \cellcolor{teal!40}{.076(.003)} & \cellcolor{teal!40}{.201(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.082(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.288(.003)} & \cellcolor{teal!40}{.109(.003)} & \cellcolor{teal!40}{.119(.003)} & \cellcolor{teal!40}{.305(.003)} & \cellcolor{teal!40}{.138(.002)} & \cellcolor{teal!40}{.113(.003)} & \cellcolor{teal!40}{.308(.003)} & \cellcolor{teal!40}{.158(.003)} & \cellcolor{teal!40}{.135(.003)} & \cellcolor{teal!40}{.210(.003)} & \cellcolor{teal!40}{.103(.002)} & \cellcolor{teal!40}{.107(.003)} & \cellcolor{teal!40}{.219(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.096(.003)} & \cellcolor{teal!40}{.227(.003)} & \cellcolor{teal!40}{.134(.003)} & \cellcolor{teal!40}{.113(.003)} \\
\cline{3-21}
\hline
\multirow{6}{*}{\textsc{Credit}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach & \cellcolor{teal!40}{.251(.003)} & \cellcolor{red!20}{.118(.003)} & \cellcolor{teal!40}{.094(.002)} & .274(.003) & .116(.003) & \cellcolor{red!20}{.101(.003)} & \cellcolor{teal!40}{.282(.002)} & \cellcolor{teal!40}{.126(.003)} & \cellcolor{red!20}{.107(.003)} & \cellcolor{teal!40}{.185(.003)} & \cellcolor{teal!40}{.050(.003)} & \cellcolor{teal!40}{.064(.003)} & \cellcolor{teal!40}{.194(.003)} & \cellcolor{teal!40}{.049(.002)} & \cellcolor{teal!40}{.070(.003)} & \cellcolor{teal!40}{.206(.003)} & \cellcolor{teal!40}{.058(.003)} & \cellcolor{teal!40}{.087(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.302(.003)} & \cellcolor{red!20}{.107(.003)} & \cellcolor{teal!40}{.109(.003)} & .275(.004) & .116(.003) & \cellcolor{red!20}{.094(.003)} & \cellcolor{teal!40}{.302(.003)} & \cellcolor{teal!40}{.146(.003)} & \cellcolor{red!20}{.101(.003)} & \cellcolor{teal!40}{.212(.003)} & \cellcolor{teal!40}{.080(.003)} & \cellcolor{teal!40}{.095(.003)} & \cellcolor{teal!40}{.198(.003)} & \cellcolor{teal!40}{.056(.003)} & \cellcolor{teal!40}{.080(.003)} & \cellcolor{teal!40}{.217(.002)} & \cellcolor{teal!40}{.066(.003)} & \cellcolor{teal!40}{.089(.003)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Marriage}} & w/o \approach & \cellcolor{teal!40}{.289(.003)} & \cellcolor{teal!40}{.110(.002)} & \cellcolor{teal!40}{.076(.003)} & \cellcolor{teal!40}{.282(.003)} & \cellcolor{red!20}{.139(.003)} & \cellcolor{teal!40}{.086(.003)} & \cellcolor{teal!40}{.305(.003)} & \cellcolor{red!20}{.159(.003)} & \cellcolor{teal!40}{.091(.003)} & \cellcolor{teal!40}{.225(.003)} & \cellcolor{teal!40}{.061(.004)} & \cellcolor{teal!40}{.059(.002)} & \cellcolor{teal!40}{.242(.003)} & \cellcolor{teal!40}{.072(.003)} & \cellcolor{teal!40}{.066(.003)} & \cellcolor{teal!40}{.246(.003)} & \cellcolor{teal!40}{.054(.002)} & \cellcolor{teal!40}{.061(.002)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.292(.003)} & \cellcolor{teal!40}{.113(.003)} & \cellcolor{teal!40}{.082(.004)} & \cellcolor{teal!40}{.324(.003)} & \cellcolor{red!20}{.122(.002)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.312(.003)} & \cellcolor{red!20}{.138(.003)} & \cellcolor{teal!40}{.097(.003)} & \cellcolor{teal!40}{.247(.003)} & \cellcolor{teal!40}{.099(.003)} & \cellcolor{teal!40}{.086(.003)} & \cellcolor{teal!40}{.245(.003)} & \cellcolor{teal!40}{.073(.003)} & \cellcolor{teal!40}{.068(.003)} & \cellcolor{teal!40}{.260(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.072(.002)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Education}} & w/o \approach & \cellcolor{teal!40}{.272(.002)} & \cellcolor{teal!40}{.102(.004)} & \cellcolor{teal!40}{.099(.002)} & \cellcolor{teal!40}{.285(.003)} & \cellcolor{teal!40}{.120(.004)} & \cellcolor{teal!40}{.125(.003)} & \cellcolor{teal!40}{.291(.003)} & \cellcolor{teal!40}{.135(.003)} & \cellcolor{teal!40}{.116(.003)} & \cellcolor{teal!40}{.204(.003)} & \cellcolor{teal!40}{.055(.003)} & \cellcolor{teal!40}{.052(.002)} & \cellcolor{teal!40}{.216(.004)} & \cellcolor{teal!40}{.063(.002)} & \cellcolor{teal!40}{.060(.003)} & \cellcolor{teal!40}{.211(.003)} & \cellcolor{teal!40}{.076(.002)} & \cellcolor{teal!40}{.065(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.310(.003)} & \cellcolor{teal!40}{.128(.003)} & \cellcolor{teal!40}{.145(.003)} & \cellcolor{teal!40}{.313(.003)} & \cellcolor{teal!40}{.128(.003)} & \cellcolor{teal!40}{.138(.003)} & \cellcolor{teal!40}{.324(.003)} & \cellcolor{teal!40}{.143(.003)} & \cellcolor{teal!40}{.120(.003)} & \cellcolor{teal!40}{.246(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.093(.003)} & \cellcolor{teal!40}{.227(.003)} & \cellcolor{teal!40}{.100(.003)} & \cellcolor{teal!40}{.120(.003)} & \cellcolor{teal!40}{.245(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.112(.003)} \\
\cline{3-21}
\hline
\multirow{4}{*}{\textsc{Crime}} & \multirow{2}{*}{\textit{Race}} & w/o \approach & \cellcolor{teal!40}{.259(.003)} & \cellcolor{red!20}{.124(.003)} & \cellcolor{teal!40}{.076(.003)} & \cellcolor{teal!40}{.270(.002)} & \cellcolor{teal!40}{.135(.004)} & \cellcolor{teal!40}{.086(.004)} & \cellcolor{teal!40}{.266(.002)} & \cellcolor{teal!40}{.153(.002)} & \cellcolor{teal!40}{.083(.003)} & \cellcolor{teal!40}{.190(.003)} & \cellcolor{teal!40}{.051(.002)} & \cellcolor{teal!40}{.053(.003)} & \cellcolor{teal!40}{.208(.003)} & \cellcolor{teal!40}{.061(.003)} & \cellcolor{teal!40}{.059(.002)} & \cellcolor{teal!40}{.212(.003)} & \cellcolor{teal!40}{.062(.003)} & \cellcolor{teal!40}{.059(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.278(.003)} & \cellcolor{red!20}{.118(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.284(.002)} & \cellcolor{teal!40}{.139(.002)} & \cellcolor{teal!40}{.094(.002)} & \cellcolor{teal!40}{.309(.003)} & \cellcolor{teal!40}{.155(.003)} & \cellcolor{teal!40}{.108(.002)} & \cellcolor{teal!40}{.254(.003)} & \cellcolor{teal!40}{.080(.003)} & \cellcolor{teal!40}{.102(.003)} & \cellcolor{teal!40}{.237(.003)} & \cellcolor{teal!40}{.067(.003)} & \cellcolor{teal!40}{.083(.003)} & \cellcolor{teal!40}{.257(.003)} & \cellcolor{teal!40}{.078(.004)} & \cellcolor{teal!40}{.099(.002)} \\
\cline{3-21}
\cline{3-21} & \multirow{2}{*}{\textit{Gender}} & w/o \approach & \cellcolor{teal!40}{.274(.003)} & \cellcolor{teal!40}{.113(.002)} & \cellcolor{teal!40}{.087(.002)} & \cellcolor{teal!40}{.311(.003)} & \cellcolor{teal!40}{.122(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.287(.002)} & \cellcolor{teal!40}{.137(.003)} & \cellcolor{teal!40}{.101(.003)} & \cellcolor{teal!40}{.218(.003)} & \cellcolor{teal!40}{.094(.004)} & \cellcolor{teal!40}{.078(.003)} & \cellcolor{teal!40}{.237(.003)} & \cellcolor{teal!40}{.104(.003)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.236(.003)} & \cellcolor{teal!40}{.054(.003)} & \cellcolor{teal!40}{.089(.003)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.315(.003)} & \cellcolor{teal!40}{.120(.003)} & \cellcolor{teal!40}{.108(.004)} & \cellcolor{teal!40}{.318(.002)} & \cellcolor{teal!40}{.137(.002)} & \cellcolor{teal!40}{.116(.002)} & \cellcolor{teal!40}{.332(.002)} & \cellcolor{teal!40}{.171(.003)} & \cellcolor{teal!40}{.134(.003)} & \cellcolor{teal!40}{.249(.003)} & \cellcolor{teal!40}{.103(.003)} & \cellcolor{teal!40}{.102(.003)} & \cellcolor{teal!40}{.256(.002)} & \cellcolor{teal!40}{.109(.002)} & \cellcolor{teal!40}{.106(.003)} & \cellcolor{teal!40}{.273(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.109(.003)} \\
\cline{3-21}
\hline 

\multirow{4}{*}{\textsc{German}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach & \cellcolor{teal!40}{.270(.003)} & .119(.003) & \cellcolor{red!20}{.113(.003)} & \cellcolor{red!20}{.313(.003)} & \cellcolor{teal!40}{.125(.002)} & \cellcolor{teal!40}{.111(.003)} & \cellcolor{teal!40}{.316(.003)} & \cellcolor{teal!40}{.141(.002)} & \cellcolor{teal!40}{.123(.003)} & \cellcolor{teal!40}{.190(.002)} & \cellcolor{teal!40}{.072(.003)} & \cellcolor{teal!40}{.057(.004)} & \cellcolor{teal!40}{.204(.002)} & \cellcolor{teal!40}{.080(.003)} & \cellcolor{teal!40}{.060(.003)} & \cellcolor{teal!40}{.216(.003)} & \cellcolor{teal!40}{.104(.002)} & \cellcolor{teal!40}{.069(.004)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.321(.004)} & .118(.002) & \cellcolor{red!20}{.105(.003)} & \cellcolor{red!20}{.303(.003)} & \cellcolor{teal!40}{.141(.003)} & \cellcolor{teal!40}{.145(.003)} & \cellcolor{teal!40}{.331(.003)} & \cellcolor{teal!40}{.154(.003)} & \cellcolor{teal!40}{.149(.002)} & \cellcolor{teal!40}{.229(.004)} & \cellcolor{teal!40}{.088(.003)} & \cellcolor{teal!40}{.074(.002)} & \cellcolor{teal!40}{.225(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.078(.002)} & \cellcolor{teal!40}{.266(.002)} & \cellcolor{teal!40}{.114(.004)} & \cellcolor{teal!40}{.092(.003)} \\
\cline{3-21}

& \multirow{2}{*}{\textit{Age}} & w/o \approach & \cellcolor{teal!40}{.259(.003)} & \cellcolor{teal!40}{.094(.002)} & \cellcolor{teal!40}{.075(.003)} & \cellcolor{teal!40}{.266(.003)} & \cellcolor{teal!40}{.111(.003)} & \cellcolor{teal!40}{.080(.003)} & \cellcolor{teal!40}{.283(.003)} & \cellcolor{teal!40}{.112(.003)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.207(.003)} & \cellcolor{teal!40}{.081(.003)} & \cellcolor{teal!40}{.071(.003)} & \cellcolor{teal!40}{.229(.003)} & \cellcolor{teal!40}{.086(.002)} & \cellcolor{teal!40}{.065(.003)} & \cellcolor{teal!40}{.225(.003)} & \cellcolor{teal!40}{.084(.002)} & \cellcolor{teal!40}{.070(.004)} \\

 &  & w/ \approach & \cellcolor{teal!40}{.260(.003)} & \cellcolor{teal!40}{.131(.004)} & \cellcolor{teal!40}{.101(.003)} & \cellcolor{teal!40}{.283(.003)} & \cellcolor{teal!40}{.146(.003)} & \cellcolor{teal!40}{.122(.003)} & \cellcolor{teal!40}{.310(.003)} & \cellcolor{teal!40}{.143(.003)} & \cellcolor{teal!40}{.127(.003)} & \cellcolor{teal!40}{.264(.003)} & \cellcolor{teal!40}{.116(.003)} & \cellcolor{teal!40}{.116(.003)} & \cellcolor{teal!40}{.240(.003)} & \cellcolor{teal!40}{.109(.003)} & \cellcolor{teal!40}{.106(.003)} & \cellcolor{teal!40}{.257(.003)} & \cellcolor{teal!40}{.091(.003)} & \cellcolor{teal!40}{.103(.003)} \\
\hline
%\%\bottomrule

\end{tabular}
\begin{tabular}{lll|rrr|rrr|rrr|rrr|rrr|rrr} 
\toprule
\multirow{2}{*}{\textbf{Dataset}}   & \multirow{2}{*}{\textbf{$f_s$}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Approach}}} & \multicolumn{3}{c|}{\texttt{ADF}}                                                       & \multicolumn{3}{c|}{\texttt{EIDIG}}                                                     & \multicolumn{3}{c|}{\texttt{NeuronFair}}                                                & \multicolumn{3}{c|}{\texttt{SG}}                                                        & \multicolumn{3}{c|}{\texttt{ExpGA}}                                                     & \multicolumn{3}{c}{\texttt{BREAM}}                                                      \\ 
\cline{4-21}
                           &                                 & \multicolumn{1}{c|}{}                        & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l}{SPD}                                            \\ 
\midrule
\multirow{6}{*}{\textsc{Adult}}     & \multirow{2}{*}{\textit{Gender}}            & w/o \approach
&\cellcolor{teal!40}{.291(.003)}&\cellcolor{teal!40}{.124(.003)}&\cellcolor{teal!40}{.086(.003)}&\cellcolor{red!20}{.333(.004)}&\cellcolor{teal!40}{.114(.004)}&\cellcolor{teal!40}{.097(.003)}&\cellcolor{teal!40}{.351(.004)}&\cellcolor{teal!40}{.138(.003)}&\cellcolor{teal!40}{.115(.003)}&\cellcolor{teal!40}{.241(.003)}&\cellcolor{teal!40}{.064(.002)}&.082(.010)&\cellcolor{teal!40}{.266(.003)}&\cellcolor{teal!40}{.068(.004)}&\cellcolor{teal!40}{.064(.003)}&\cellcolor{teal!40}{.270(.003)}&\cellcolor{teal!40}{.077(.003)}&\cellcolor{teal!40}{.076(.003)}\\ 

                           &                                 & w/ \approach                     
                           &\cellcolor{teal!40}{.301(.003)}                   &\cellcolor{teal!40}{.142(.003)}                   &\cellcolor{teal!40}{.103(.003)}       
                           &\cellcolor{red!20}{.316(.003)}                   &\cellcolor{teal!40}{.169(.003)}                   &\cellcolor{teal!40}{.120(.003)}                   
                           &\cellcolor{teal!40}{.365(.004)}                   &\cellcolor{teal!40}{.154(.002)}                   &\cellcolor{teal!40}{.137(.003)}                   
                           &\cellcolor{teal!40}{.262(.003)}                   &\cellcolor{teal!40}{.127(.003)}                   &.116(.003)                   
                           &\cellcolor{teal!40}{.274(.003)}                   &\cellcolor{teal!40}{.092(.003)}                   &\cellcolor{teal!40}{.104(.002)}                   
                           &\cellcolor{teal!40}{.284(.003)}                   &\cellcolor{teal!40}{.109(.003)}                   &\cellcolor{teal!40}{.121(.003)}   \\        

\cline{3-21}
                           & \multirow{2}{*}{\textit{Race}}           & w/o \approach                          &\cellcolor{teal!40}{.361(.002)}&\cellcolor{teal!40}{.105(.003)}&\cellcolor{teal!40}{.102(.003)}&\cellcolor{teal!40}{.382(.003)}&\cellcolor{teal!40}{.110(.002)} &\cellcolor{teal!40}{.110(.003)}&\cellcolor{teal!40}{.413(.003)}&\cellcolor{teal!40}{.120(.003)}&\cellcolor{teal!40}{.124(.003)} &\cellcolor{teal!40}{.238(.003)}&\cellcolor{teal!40}{.064(.003)}&\cellcolor{teal!40}{.071(.003)}&\cellcolor{teal!40}{.240(.002)}&\cellcolor{teal!40}{.067(.003)}&\cellcolor{teal!40}{.061(.002)}&\cellcolor{teal!40}{.299(.003)}&\cellcolor{teal!40}{.081(.003)}&\cellcolor{teal!40}{.076(.002)}                                   \\   

                           &                                 & w/ \approach                                      
                           &\cellcolor{teal!40}{.382(.003)}&\cellcolor{teal!40}{.113(.003)}&\cellcolor{teal!40}{.132(.003)}&\cellcolor{teal!40}{.396(.003)}&\cellcolor{teal!40}{.131(.003)} &\cellcolor{teal!40}{.145(.003)}&\cellcolor{teal!40}{.429(.003)}&\cellcolor{teal!40}{.154(.002)}&\cellcolor{teal!40}{.155(.003)}&\cellcolor{teal!40}{.249(.003)}&\cellcolor{teal!40}{.102(.003)}&\cellcolor{teal!40}{.116(.003)}&\cellcolor{teal!40}{.251(.003)}&\cellcolor{teal!40}{.079(.003)}&\cellcolor{teal!40}{.079(.001)}&\cellcolor{teal!40}{.316(.003)}&\cellcolor{teal!40}{.086(.002)}&\cellcolor{teal!40}{.097(.003)}  
                           \\ 
\cline{3-21}
                           & \multirow{2}{*}{\textit{Age}}            & w/o \approach  
                           &\cellcolor{teal!40}{.327(.002)}&\cellcolor{teal!40}{.103(.002)}&\cellcolor{teal!40}{.098(.003)}&\cellcolor{teal!40}{.343(.003)}&\cellcolor{teal!40}{.119(.002)}&\cellcolor{teal!40}{.106(.003)}&\cellcolor{teal!40}{.365(.003)}&\cellcolor{teal!40}{.139(.002)}&\cellcolor{teal!40}{.116(.002)}&\cellcolor{teal!40}{.250(.003)}&\cellcolor{teal!40}{.061(.002)}&\cellcolor{teal!40}{.071(.003)}&\cellcolor{teal!40}{.274(.003)}&\cellcolor{teal!40}{.063(.002)}&\cellcolor{teal!40}{.065(.003)}&\cellcolor{teal!40}{.296(.003)}&\cellcolor{red!20}{.071(.003)}&\cellcolor{teal!40}{.071(.003)} 
                                      \\ 

                           &                                 & w/ \approach                                
                           &\cellcolor{teal!40}{.353(.003)}&\cellcolor{teal!40}{.111(.002)}&\cellcolor{teal!40}{.117(.003)}                    
                           &\cellcolor{teal!40}{.357(.002)}&\cellcolor{teal!40}{.113(.004})&\cellcolor{teal!40}{.104(.003)}                    
                           &\cellcolor{teal!40}{.388(.003)}&\cellcolor{teal!40}{.209(.004)}&\cellcolor{teal!40}{.122(.003)}                          
                           &\cellcolor{teal!40}{.251(.003)}&\cellcolor{teal!40}{.122(.003)}&\cellcolor{teal!40}{.098(.003)}                   
                           &\cellcolor{teal!40}{.274(.003)}&\cellcolor{teal!40}{.056(.003)}&\cellcolor{teal!40}{.069(.003)}                   
                           &\cellcolor{teal!40}{.308(.003)}&\cellcolor{red!20}{.063(.002)}&\cellcolor{teal!40}{.074(.003)}                                   \\ 
                           \hline
                           
\multirow{4}{*}{\textsc{Compas}}    & \multirow{2}{*}{\textit{Gender}}            & w/o \approach 
&\cellcolor{teal!40}{.364(.003)}&\cellcolor{teal!40}{.102(.002)}&\cellcolor{teal!40}{.085(.002)}&\cellcolor{teal!40}{.381(.002)}&\cellcolor{teal!40}{.122(.002)}&\cellcolor{teal!40}{.092(.002)}&\cellcolor{red!20}{.425(.003)}&\cellcolor{teal!40}{.136(.003)}&\cellcolor{teal!40}{.098(.003)}&\cellcolor{teal!40}{.210(.003)}&\cellcolor{teal!40}{.061(.002)}&\cellcolor{teal!40}{.054(.003)}&\cellcolor{teal!40}{.269(.002)}&\cellcolor{teal!40}{.067(.003)}&\cellcolor{teal!40}{.068(.002)}&.335(.003)&\cellcolor{teal!40}{.056(.003)}&\cellcolor{teal!40}{.064(.003)} 
\\ 

                           &                                 & w/ \approach                                    
&\cellcolor{teal!40}{.386(.003)}                   &\cellcolor{teal!40}{.144(.003)}                   &\cellcolor{teal!40}{.130(.002)}                   
&\cellcolor{teal!40}{.394(.003)}                   &\cellcolor{teal!40}{.157(.003)}                   &\cellcolor{teal!40}{.124(.003)}                   
&\cellcolor{red!20}{.419(.003)}                   &\cellcolor{teal!40}{.163(.003)}                   &\cellcolor{teal!40}{.153(.003)}                   
&\cellcolor{teal!40}{.247(.003)}                   &\cellcolor{teal!40}{.103(.002)}                   &\cellcolor{teal!40}{.094(.003)}                  
&\cellcolor{teal!40}{.272(.003)}                   &\cellcolor{teal!40}{.092(.003)}                   &\cellcolor{teal!40}{.105(.003)}                   
&.335(.003)                   &\cellcolor{teal!40}{.110(.003)}                   &\cellcolor{teal!40}{.126(.003)}                                                           \\ 
\cline{3-21}
                           & \multirow{2}{*}{\textit{Race}}           & w/o \approach                                     
                           &\cellcolor{teal!40}{.418(.002)}&\cellcolor{teal!40}{.104(.003)}&\cellcolor{teal!40}{.084(.002)}&\cellcolor{teal!40}{.426(.003)}&\cellcolor{teal!40}{.119(.003)}&\cellcolor{teal!40}{.091(.002)}&\cellcolor{teal!40}{.472(.003)}&\cellcolor{teal!40}{.141(.003)}&\cellcolor{teal!40}{.107(.003)}&\cellcolor{teal!40}{.240(.003)} &\cellcolor{teal!40}{.050(.003)} &\cellcolor{teal!40}{.066(.003)}&\cellcolor{teal!40}{.286(.003)}&\cellcolor{teal!40}{.056(.002)}&\cellcolor{teal!40}{.083(.003)}&\cellcolor{teal!40}{.343(.004)}&\cellcolor{teal!40}{.068(.003)}&\cellcolor{teal!40}{.077(.003)}                                     
                           \\ 

                           &                                 & w/ \approach                                      
                           &\cellcolor{teal!40}{.426(.003)}&\cellcolor{teal!40}{.138(.002)}&\cellcolor{teal!40}{.113(.002)}                   
                           &\cellcolor{teal!40}{.435(.003)}&\cellcolor{teal!40}{.158(.003)}&\cellcolor{teal!40}{.130(.004)}                  
                           &\cellcolor{teal!40}{.482(.003)}&\cellcolor{teal!40}{.175(.002)}&\cellcolor{teal!40}{.140(.003)}                   
                           &\cellcolor{teal!40}{.272(.003)}&\cellcolor{teal!40}{.094(.002)}&\cellcolor{teal!40}{.112(.003)}                  
                           &\cellcolor{teal!40}{.297(.003)}&\cellcolor{teal!40}{.070(.003)}&\cellcolor{teal!40}{.087(.003)}                  
                           &\cellcolor{teal!40}{.363(.003)}&\cellcolor{teal!40}{.083(.003)}&\cellcolor{teal!40}{.095(.003)}                                                            \\ 
\hline

\multirow{4}{*}{\textsc{Law School}} & \multirow{2}{*}{\textit{Gender}}            & w/o \approach                                     
&\cellcolor{teal!40}{.322(.003)}&\cellcolor{teal!40}{.122(.004)}&\cellcolor{teal!40}{.083(.002)}                  
&\cellcolor{teal!40}{.348(.003)}&\cellcolor{teal!40}{.132(.003)}&\cellcolor{teal!40}{.092(.002)}                  
&\cellcolor{teal!40}{.371(.003)}&\cellcolor{teal!40}{.154(.003)}&\cellcolor{teal!40}{.102(.003)}                   
&\cellcolor{teal!40}{.220(.003)}&\cellcolor{teal!40}{.055(.003)}&\cellcolor{teal!40}{.059(.003)}                   
&\cellcolor{teal!40}{.250(.002)}&\cellcolor{teal!40}{.061(.003)}&\cellcolor{teal!40}{.068(.003)}                   
&\cellcolor{teal!40}{.311(.003)}&\cellcolor{teal!40}{.059(.003)}&\cellcolor{teal!40}{.073(.003)}                  
\\ 

                           &                                 & w/ \approach                                      
                           &\cellcolor{teal!40}{.334(.003)}&\cellcolor{teal!40}{.128(.003)}&\cellcolor{teal!40}{.107(.003)}                  
                           &\cellcolor{teal!40}{.356(.003)}&\cellcolor{teal!40}{.150(.003)}&\cellcolor{teal!40}{.125(.002)}                  
                           &\cellcolor{teal!40}{.398(.002)}&\cellcolor{teal!40}{.166(.003)}&\cellcolor{teal!40}{.133(.003)}                  
                           &\cellcolor{teal!40}{.239(.003)}&\cellcolor{teal!40}{.107(.003)}&\cellcolor{teal!40}{.121(.003)}                  
                           &\cellcolor{teal!40}{.254(.003)}&\cellcolor{teal!40}{.067(.003)}&\cellcolor{teal!40}{.095(.002)}                  
                           &\cellcolor{teal!40}{.313(.003)}&\cellcolor{teal!40}{.082(.003)}&\cellcolor{teal!40}{.107(.003)}                                                             \\ 
\cline{3-21}
                           & \multirow{2}{*}{\textit{Race}}           & w/o \approach                                     
                           &\cellcolor{teal!40}{.316(.002)}& \cellcolor{red!20}{.117(.003)}&\cellcolor{teal!40}{.084(.003)}                  
                           &\cellcolor{red!20}{.342(.003)}&\cellcolor{teal!40}{.127(.003)}&\cellcolor{teal!40}{.094(.003)}                   
                           &\cellcolor{red!20}{.386(.002)}&\cellcolor{teal!40}{.139(.002)}&\cellcolor{teal!40}{.100(.002)}                  
                           &\cellcolor{teal!40}{.224(.002)}&\cellcolor{teal!40}{.065(.002)}&\cellcolor{teal!40}{.054(.003)}                   
                           &\cellcolor{teal!40}{.256(.003)}&\cellcolor{teal!40}{.071(.004)}&\cellcolor{teal!40}{.065(.002)}                   
                           &\cellcolor{teal!40}{.291(.003)}&\cellcolor{teal!40}{.061(.003)}&\cellcolor{teal!40}{.063(.003)}                   
                           \\ 

                           &                                 & w/ \approach                                       
                           &\cellcolor{teal!40}{.322(.003)}&\cellcolor{red!20}{.114(.003)}&\cellcolor{teal!40}{.092(.003)}                  
                           &\cellcolor{red!20}{.333(.003)}&\cellcolor{teal!40}{.138(.003)}&\cellcolor{teal!40}{.113(.003)}                  
                           &\cellcolor{red!20}{.385(.003)}&\cellcolor{teal!40}{.149(.003)}&\cellcolor{teal!40}{.128(.003)}                   
                           &\cellcolor{teal!40}{.251(.003)}&\cellcolor{teal!40}{.104(.003)}&\cellcolor{teal!40}{.111(.003)}                   
                           &\cellcolor{teal!40}{.273(.003)}&\cellcolor{teal!40}{.079(.003)}&\cellcolor{teal!40}{.079(.003)}                   
                           &\cellcolor{teal!40}{.308(.003)}&\cellcolor{teal!40}{.079(.003)}&\cellcolor{teal!40}{.096(.002)}                                                              \\ 
\hline
\multirow{4}{*}{\textsc{Kdd}}       & \multirow{2}{*}{\textit{Gender}}             & w/o \approach                                     
&\cellcolor{teal!40}{.274(.003)}&\cellcolor{teal!40}{.106(.003)}&\cellcolor{teal!40}{.085(.003)}                  
&\cellcolor{teal!40}{.288(.003)}&\cellcolor{teal!40}{.118(.003)}&\cellcolor{teal!40}{.092(.003)}                   
&\cellcolor{teal!40}{.291(.003)}&\cellcolor{teal!40}{.133(.002)}&\cellcolor{teal!40}{.107(.003)}                   
&\cellcolor{teal!40}{.208(.002)}&\cellcolor{teal!40}{.064(.002)}&\cellcolor{teal!40}{.061(.002)}                   
&\cellcolor{teal!40}{.228(.003)}&\cellcolor{teal!40}{.071(.003)}&\cellcolor{teal!40}{.076(.003)}                   
&\cellcolor{teal!40}{.226(.004)}&\cellcolor{teal!40}{.073(.003)}&\cellcolor{teal!40}{.082(.003)}                                  \\ 

                           &                                  & w/ \approach                                     
                           &\cellcolor{teal!40}{.308(.003)}&\cellcolor{teal!40}{.134(.003)}&\cellcolor{teal!40}{.116(.002)}                   
                           &\cellcolor{teal!40}{.309(.002)}&\cellcolor{teal!40}{.148(.003)}&\cellcolor{teal!40}{.118(.003)}                   
                           &\cellcolor{teal!40}{.324(.003)}&\cellcolor{teal!40}{.170(.003)}&\cellcolor{teal!40}{.124(.003)}                   
                           &\cellcolor{teal!40}{.242(.003)}&\cellcolor{teal!40}{.097(.003)}&\cellcolor{teal!40}{.103(.003)}                   
                           &\cellcolor{teal!40}{.246(.002)}&\cellcolor{teal!40}{.079(.002)}&\cellcolor{teal!40}{.102(.004)}                   
                           &\cellcolor{teal!40}{.260(.003)}&\cellcolor{teal!40}{.086(.003)}&\cellcolor{teal!40}{.119(.003)}                                                             \\ 
\cline{3-21}
                           & \multirow{2}{*}{\textit{Race}}             & w/o \approach                                      
                           &\cellcolor{teal!40}{.276(.002)}&\cellcolor{teal!40}{.108(.003)}&\cellcolor{teal!40}{.094(.003)}                   
                           &\cellcolor{teal!40}{.292(.002)}&\cellcolor{teal!40}{.120(.003)}&\cellcolor{teal!40}{.105(.002)}                   
                           &\cellcolor{teal!40}{.295(.003)}&\cellcolor{teal!40}{.137(.003)}&\cellcolor{teal!40}{.104(.003)}                  
                           &\cellcolor{teal!40}{.208(.003)}&\cellcolor{teal!40}{.062(.003)}&\cellcolor{teal!40}{.056(.003)}                  
                           &\cellcolor{teal!40}{.229(.003)}&\cellcolor{teal!40}{.068(.003)}&\cellcolor{teal!40}{.065(.003)}                  
                           &\cellcolor{teal!40}{.227(.003)}&\cellcolor{teal!40}{.071(.003)}&\cellcolor{teal!40}{.071(.003)}                                    \\ 

                           &                                  & w/ \approach                                     
                           &\cellcolor{teal!40}{.311(.003)}&\cellcolor{teal!40}{.116(.003)}&\cellcolor{teal!40}{.121(.002)}                 
                           &\cellcolor{teal!40}{.317(.003)}&\cellcolor{teal!40}{.142(.003)}&\cellcolor{teal!40}{.119(.003)}                  
                           &\cellcolor{teal!40}{.332(.003)}&\cellcolor{teal!40}{.152(.003)}&\cellcolor{teal!40}{.143(.003)}                  
                           &\cellcolor{teal!40}{.238(.003)}&\cellcolor{teal!40}{.097(.003)}&\cellcolor{teal!40}{.104(.003)}                   
                           &\cellcolor{teal!40}{.245(.003)}&\cellcolor{teal!40}{.104(.003)}&\cellcolor{teal!40}{.111(.003)}                   
                           &\cellcolor{teal!40}{.262(.003)}&\cellcolor{teal!40}{.092(.003)}&\cellcolor{teal!40}{.120(.003)}                                                           \\ 
\hline
\multirow{4}{*}{\textsc{Dutch}}     & \multirow{2}{*}{\textit{Gender}}            & w/o \approach                                    
&\cellcolor{teal!40}{.282(.002)}&\cellcolor{teal!40}{.111(.002)}&\cellcolor{teal!40}{.094(.002)}                   
&\cellcolor{teal!40}{.300(.003)}&\cellcolor{teal!40}{.127(.003)}&\cellcolor{teal!40}{.098(.003)}                   
&\cellcolor{teal!40}{.302(.003)}&\cellcolor{teal!40}{.145(.003)}&\cellcolor{teal!40}{.108(.003)}                   
&\cellcolor{teal!40}{.194(.003)}&\cellcolor{teal!40}{.076(.003)}&\cellcolor{teal!40}{.060(.003)}                   
&\cellcolor{teal!40}{.215(.002)}&\cellcolor{teal!40}{.080(.003)}&.087(.004)                  
&\cellcolor{teal!40}{.217(.002)}&\cellcolor{teal!40}{.072(.003)}&\cellcolor{teal!40}{.081(.004)}                                      \\ 

                           &                                 & w/ \approach                                     
                           &\cellcolor{teal!40}{.319(.004)}&\cellcolor{teal!40}{.134(.003)}&\cellcolor{teal!40}{.100(.003)}                   
                           &\cellcolor{teal!40}{.322(.002)}&\cellcolor{teal!40}{.149(.003)}&\cellcolor{teal!40}{.112(.003)}                 
                           &\cellcolor{teal!40}{.344(.003)}&\cellcolor{teal!40}{.162(.003)}&\cellcolor{teal!40}{.127(.003)}                   
                           &\cellcolor{teal!40}{.235(.003)}&\cellcolor{teal!40}{.105(.002)}&\cellcolor{teal!40}{.112(.003)}                   
                           &\cellcolor{teal!40}{.238(.003)}&\cellcolor{teal!40}{.095(.003)}&.095(.003)                  
                           &\cellcolor{teal!40}{.252(.003)}&\cellcolor{teal!40}{.087(.003)}&\cellcolor{teal!40}{.102(.003)}                                                            
                           \\
\cline{3-21}
                           & \multirow{2}{*}{\textit{Age}}            & w/o \approach                                    
                           &\cellcolor{teal!40}{.279(.003)}&\cellcolor{teal!40}{.108(.003)}&\cellcolor{teal!40}{.106(.003)}                   
                           &\cellcolor{teal!40}{.300(.003)}&\cellcolor{teal!40}{.123(.003)}&\cellcolor{teal!40}{.110(.002)}                   
                           &\cellcolor{teal!40}{.296(.004)}&\cellcolor{teal!40}{.136(.002)}&\cellcolor{teal!40}{.118(.003)}                   
                           &\cellcolor{teal!40}{.193(.002)}&\cellcolor{teal!40}{.055(.003)}&\cellcolor{teal!40}{.069(.003)}                   
                           &\cellcolor{teal!40}{.211(.003)}&\cellcolor{teal!40}{.064(.002)}&\cellcolor{teal!40}{.081(.003)}                   
                           &\cellcolor{teal!40}{.215(.003)}&\cellcolor{teal!40}{.084(.003)}&\cellcolor{teal!40}{.090(.003)}                                    \\ 

                           &                                 & w/ \approach                                      
                           &\cellcolor{teal!40}{.313(.003)}                   &\cellcolor{teal!40}{.123(.003)}                   &\cellcolor{teal!40}{.131(.003)}                   
                           &\cellcolor{teal!40}{.321(.003)}                   &\cellcolor{teal!40}{.146(.002)}                   &\cellcolor{teal!40}{.124(.003)}                   
                           &\cellcolor{teal!40}{.334(.003)}                   &\cellcolor{teal!40}{.164(.003)}                   &\cellcolor{teal!40}{.144(.003)}                   
                           &\cellcolor{teal!40}{.225(.003)}                   &\cellcolor{teal!40}{.102(.002)}                   &\cellcolor{teal!40}{.116(.003)}                   
                           &\cellcolor{teal!40}{.233(.003)}                   &\cellcolor{teal!40}{.094(.003)}                   &\cellcolor{teal!40}{.103(.003)}                   
                           &\cellcolor{teal!40}{.247(.003)}                   &\cellcolor{teal!40}{.142(.003)}                  &\cellcolor{teal!40}{.122(.003)}                                                            \\ 
\hline
\multirow{6}{*}{\textsc{Credit}}    & \multirow{2}{*}{\textit{Gender}}            & w/o \approach                                      
&\cellcolor{teal!40}{.275(.003)}&\cellcolor{red!20}{.117(.003)}&\cellcolor{teal!40}{.101(.002)}                   
&\cellcolor{teal!40}{.293(.003)}&\cellcolor{red!20}{.129(.003)}&\cellcolor{red!20}{.109(.003)}                   
&\cellcolor{teal!40}{.299(.002)}&\cellcolor{teal!40}{.140(.003)}&\cellcolor{red!20}{.113(.003)}                   
&\cellcolor{teal!40}{.195(.003)}&\cellcolor{teal!40}{.051(.003)}&\cellcolor{teal!40}{.069(.003)}                   
&\cellcolor{teal!40}{.214(.003)}&\cellcolor{red!20}{.055(.002)}&\cellcolor{teal!40}{.077(.003)}                   
&\cellcolor{teal!40}{.217(.003)}&\cellcolor{teal!40}{.063(.003)}&.093(.003)                                      \\ 

                           &                                 & w/ \approach                                       
                           &\cellcolor{teal!40}{.292(.003)}                 &\cellcolor{red!20}{.114(.003)}        &\cellcolor{teal!40}{.108(.003)}
                           &\cellcolor{teal!40}{.299(.004)}                 &\cellcolor{red!20}{.124(.003)}          &\cellcolor{red!20}{.104(.003)}
                           &\cellcolor{teal!40}{.316(.003)}                 &\cellcolor{teal!40}{.157(.003)}        &\cellcolor{red!20}{.111(.003)} 
                           &\cellcolor{teal!40}{.219(.003)}                &\cellcolor{teal!40}{.086(.003)}         &\cellcolor{teal!40}{.101(.003)} 
                           &\cellcolor{teal!40}{.215(.003)}                 &\cellcolor{red!20}{.054(.003)}                    &\cellcolor{teal!40}{.088(.003)} 
                           &\cellcolor{teal!40}{.237(.002)}                 &\cellcolor{teal!40}{.069(.003)}        &.093(.003)                                                             \\ 
\cline{3-21}
                           & \multirow{2}{*}{\textit{Marriage}}       & w/o \approach                                      
                           &\cellcolor{teal!40}{.286(.003)}&\cellcolor{red!20}{.121(.002)}&\cellcolor{teal!40}{.081(.003)}                   
                           &\cellcolor{teal!40}{.303(.003)}&\cellcolor{red!20}{.142(.003)}&\cellcolor{teal!40}{.092(.003)}                   
                           &\cellcolor{teal!40}{.307(.003)}&\cellcolor{red!20}{.153(.003)}&\cellcolor{teal!40}{.098(.003)}                   
                           &\cellcolor{teal!40}{.245(.003)}&\cellcolor{teal!40}{.070(.004)}&\cellcolor{teal!40}{.061(.002)}                   
                           &\cellcolor{red!20}{.263(.003)}&\cellcolor{red!20}{.076(.003)}&\cellcolor{red!20}{.073(.003)}                   
                           &\cellcolor{teal!40}{.267(.003)}&\cellcolor{teal!40}{.058(.002)}&\cellcolor{teal!40}{.070(.002)}                                      \\ 

                           &                                 & w/ \approach                                       
                           &\cellcolor{teal!40}{.308(.003)}                       &\cellcolor{red!20}{.118(.003)}                  &\cellcolor{teal!40}{.089(.004)} 
                           &\cellcolor{teal!40}{.317(.003)}                       &\cellcolor{red!20}{.135(.002)}                  &\cellcolor{teal!40}{.093(.003)} 
                           &\cellcolor{teal!40}{.324(.003)}                       &\cellcolor{red!20}{.149(.003)}                  &\cellcolor{teal!40}{.102(.003)} 
                           &\cellcolor{teal!40}{.263(.003)}                       &\cellcolor{teal!40}{.101(.003)}                  &\cellcolor{teal!40}{.092(.003)} 
                           &\cellcolor{red!20}{.261(.003)}                       &\cellcolor{red!20}{.073(.003)}                  &\cellcolor{red!20}{.067(.003)} 
                           &\cellcolor{teal!40}{.284(.003)}                       &\cellcolor{teal!40}{.079(.003)}                  &\cellcolor{teal!40}{.077(.002)}                                                          \\ 
\cline{3-21}
                           & \multirow{2}{*}{\textit{Education}}      & w/o \approach                                      
                           &\cellcolor{teal!40}{.292(.002)}&\cellcolor{teal!40}{.108(.004)}&\cellcolor{teal!40}{.110(.002)}                  
                           &\cellcolor{teal!40}{.310(.003)}&\cellcolor{teal!40}{.127(.004)}&.136(.003)                  
                           &\cellcolor{teal!40}{.313(.003)}&\cellcolor{teal!40}{.139(.003)}&\cellcolor{red!20}{.123(.003)}                   
                           &\cellcolor{teal!40}{.210(.003)}&\cellcolor{teal!40}{.058(.003)}&\cellcolor{teal!40}{.056(.002)}                   
                           &\cellcolor{teal!40}{.232(.004)}&\cellcolor{teal!40}{.066(.002)}&\cellcolor{teal!40}{.065(.003)}                   
                           &\cellcolor{teal!40}{.228(.003)}&\cellcolor{teal!40}{.081(.002)}&\cellcolor{teal!40}{.070(.003)}                                   \\ 

                           &                                 & w/ \approach                                       
                           &\cellcolor{teal!40}{.324(.003)}                   &\cellcolor{teal!40}{.136(.003)}                   &\cellcolor{teal!40}{.154(.003)}                   
                           &\cellcolor{teal!40}{.327(.003)}                   &\cellcolor{teal!40}{.135(.003)}                   &.142(.003)                   
                           &\cellcolor{teal!40}{.343(.003)}                   &\cellcolor{teal!40}{.156(.003)}                   &\cellcolor{red!20}{.119(.003)}                   
                           &\cellcolor{teal!40}{.242(.003)}                   &\cellcolor{teal!40}{.102(.003)}                   &\cellcolor{teal!40}{.097(.003)}                   
                           &\cellcolor{teal!40}{.245(.003)}                   &\cellcolor{teal!40}{.110(.003)}                   &\cellcolor{teal!40}{.127(.003)}                   
                           &\cellcolor{teal!40}{.263(.003)}                   &\cellcolor{teal!40}{.113(.003)}                   &\cellcolor{teal!40}{.121(.003)}                                                              \\ 
\hline
\multirow{4}{*}{\textsc{Crime}}     & \multirow{2}{*}{\textit{Race}}           & w/o \approach                                      
&\cellcolor{teal!40}{.275(.003)}&\cellcolor{red!20}{.132(.003)}&\cellcolor{teal!40}{.081(.003)}                   
&\cellcolor{teal!40}{.291(.002)}&\cellcolor{teal!40}{.144(.004)}&\cellcolor{teal!40}{.089(.004)}                   
&\cellcolor{teal!40}{.292(.002)}&\cellcolor{teal!40}{.167(.002)}&\cellcolor{teal!40}{.091(.003)}                   
&\cellcolor{teal!40}{.202(.003)}&\cellcolor{teal!40}{.053(.002)}&\cellcolor{teal!40}{.054(.003)}                   
&\cellcolor{teal!40}{.217(.003)}&\cellcolor{teal!40}{.058(.003)}&\cellcolor{teal!40}{.066(.002)}                   
&\cellcolor{teal!40}{.225(.003)}&\cellcolor{teal!40}{.065(.003)}&\cellcolor{teal!40}{.064(.003)}                                    \\ 

                           &                                 & w/ \approach                                       
                           &\cellcolor{teal!40}{.307(.003)}&\cellcolor{red!20}{.126(.003)}&\cellcolor{teal!40}{.100(.003)}                   
                           &\cellcolor{teal!40}{.309(.002)}&\cellcolor{teal!40}{.150(.002)}&\cellcolor{teal!40}{.103(.002)}                   
                           &\cellcolor{teal!40}{.331(.003)}&\cellcolor{teal!40}{.169(.003)}&\cellcolor{teal!40}{.115(.002)}                   
                           &\cellcolor{teal!40}{.246(.003)}&\cellcolor{teal!40}{.082(.003)}&\cellcolor{teal!40}{.102(.003)}                   
                           &\cellcolor{teal!40}{.248(.003)}&\cellcolor{teal!40}{.071(.003)}&\cellcolor{teal!40}{.087(.003)}                   
                           &\cellcolor{teal!40}{.269(.003)}&\cellcolor{teal!40}{.082(.004)}&\cellcolor{teal!40}{.097(.002)}                                                               \\ 
\cline{3-21}
                           & \multirow{2}{*}{\textit{Gender}}            & w/o \approach                                      
                           &\cellcolor{teal!40}{.295(.003)}&\cellcolor{teal!40}{.117(.002)}&\cellcolor{teal!40}{.091(.002)}                   
                           &\cellcolor{teal!40}{.304(.003)}&\cellcolor{teal!40}{.129(.003)}&\cellcolor{teal!40}{.102(.003)}                   
                           &\cellcolor{teal!40}{.311(.002)}&\cellcolor{teal!40}{.146(.003)}&\cellcolor{teal!40}{.107(.003)}                   
                           &\cellcolor{teal!40}{.232(.003)}&\cellcolor{teal!40}{.103(.004)}&\cellcolor{teal!40}{.075(.003)}                   
                           &\cellcolor{teal!40}{.253(.003)}&\cellcolor{teal!40}{.113(.003)}&\cellcolor{teal!40}{.091(.003)}                   
                           &\cellcolor{teal!40}{.255(.003)}&\cellcolor{teal!40}{.059(.003)}&\cellcolor{teal!40}{.095(.003)}                                     \\ 

                           &                                 & w/ \approach                                       
                           &\cellcolor{teal!40}{.332(.003)}&\cellcolor{teal!40}{.131(.003)}&\cellcolor{teal!40}{.114(.004)}                   
                           &\cellcolor{teal!40}{.330(.002)}&\cellcolor{teal!40}{.145(.002)}&\cellcolor{teal!40}{.126(.002)}                   
                           &\cellcolor{teal!40}{.352(.002)}&\cellcolor{teal!40}{.168(.003)}&\cellcolor{teal!40}{.136(.003)}                   
                           &\cellcolor{teal!40}{.271(.003)}&\cellcolor{teal!40}{.114(.003)}&\cellcolor{teal!40}{.113(.003)}                   
                           &\cellcolor{teal!40}{.278(.002)}&\cellcolor{teal!40}{.117(.002)}&\cellcolor{teal!40}{.113(.003)}                   
                           &\cellcolor{teal!40}{.294(.003)}&\cellcolor{teal!40}{.081(.003)}&\cellcolor{teal!40}{.119(.003)}                                                              \\ 
\hline 

\multirow{4}{*}{\textsc{German}}    & \multirow{2}{*}{\textit{Gender}}            & w/o \approach                                      
&\cellcolor{teal!40}{.296(.003)}&\cellcolor{teal!40}{.127(.003)}&\cellcolor{teal!40}{.111(.003)}                   
&\cellcolor{teal!40}{.310(.003)}&\cellcolor{teal!40}{.136(.002)}&\cellcolor{teal!40}{.120(.003)}                   
&\cellcolor{teal!40}{.318(.003)}&.150(.002)&\cellcolor{teal!40}{.131(.003)}                   
&\cellcolor{teal!40}{.206(.002)}&\cellcolor{teal!40}{.076(.003)}&\cellcolor{teal!40}{.060(.004)}                   
&\cellcolor{teal!40}{.221(.002)}&\cellcolor{teal!40}{.085(.003)}&\cellcolor{teal!40}{.068(.003)}                   
&\cellcolor{teal!40}{.223(.003)}&\cellcolor{teal!40}{.112(.002)}&\cellcolor{teal!40}{.074(.004)}                                     \\ 

                           &                                 & w/ \approach                                       
                           &\cellcolor{teal!40}{.317(.004)}&\cellcolor{teal!40}{.129(.002)}&\cellcolor{teal!40}{.112(.003)}                  
                           &\cellcolor{teal!40}{.324(.003)}&\cellcolor{teal!40}{.139(.003)}&\cellcolor{teal!40}{.145(.003)}                   
                           &\cellcolor{teal!40}{.333(.003)}&.150(.003)&\cellcolor{teal!40}{.147(.002)}                   
                           &\cellcolor{teal!40}{.241(.004)}&\cellcolor{teal!40}{.097(.003)}&\cellcolor{teal!40}{.082(.002)}                  
                           &\cellcolor{teal!40}{.246(.003)}&\cellcolor{teal!40}{.094(.003)}&\cellcolor{teal!40}{.084(.002)}                  
                           &\cellcolor{teal!40}{.264(.002)}&\cellcolor{teal!40}{.121(.004)}&\cellcolor{teal!40}{.095(.003)}                                                              \\ 
\cline{3-21}
                           & \multirow{2}{*}{\textit{Age}}            & w/o \approach                                     
                           &\cellcolor{teal!40}{.276(.003)}&\cellcolor{teal!40}{.105(.002)}&\cellcolor{teal!40}{.081(.003)}                  
                           &\cellcolor{teal!40}{.288(.003)}&\cellcolor{teal!40}{.114(.003)}&\cellcolor{teal!40}{.087(.003)}                  
                           &\cellcolor{teal!40}{.296(.003)}&\cellcolor{teal!40}{.124(.003)}&\cellcolor{teal!40}{.096(.003)}                   
                           &\cellcolor{teal!40}{.223(.003)}&\cellcolor{teal!40}{.085(.003)}&\cellcolor{teal!40}{.080(.003)}                   
                           &\cellcolor{teal!40}{.245(.003)}&\cellcolor{teal!40}{.096(.002)}&\cellcolor{teal!40}{.069(.003)}                  
                           &\cellcolor{teal!40}{.242(.003)}&\cellcolor{teal!40}{.087(.002)}&\cellcolor{teal!40}{.075(.004)}                                      \\ 

                           &                                 & w/ \approach                                   &\cellcolor{teal!40}{.284(.003)}&\cellcolor{teal!40}{.142(.004)}&\cellcolor{teal!40}{.113(.003)}                   
                        &\cellcolor{teal!40}{.311(.003)}&\cellcolor{teal!40}{.154(.003)}&\cellcolor{teal!40}{.127(.003)}                  
                        &\cellcolor{teal!40}{.329(.003)}&\cellcolor{teal!40}{.156(.003)}&\cellcolor{teal!40}{.134(.003)}                   
                        &\cellcolor{teal!40}{.258(.003)}&\cellcolor{teal!40}{.124(.003)}&\cellcolor{teal!40}{.129(.003)}                   
                        &\cellcolor{teal!40}{.259(.003)}&\cellcolor{teal!40}{.125(.003)}&\cellcolor{teal!40}{.111(.003)}                   
                        &\cellcolor{teal!40}{.280(.003)}&\cellcolor{teal!40}{.103(.003)}&\cellcolor{teal!40}{.114(.003)}                                                           \\
\hline
%\bottomrule

\end{tabular}

==> (inline-1) <==
\begin{tabular}{lll|rrr|rrr|rrr|rrr|rrr|rrr} 
\toprule
\multirow{2}{*}{\textbf{Dataset}}   & \multirow{2}{*}{\textbf{$f_s$}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Approach}}} & \multicolumn{3}{c|}{\texttt{ADF}}                                                       & \multicolumn{3}{c|}{\texttt{EIDIG}}                                                     & \multicolumn{3}{c|}{\texttt{NeuronFair}}                                                & \multicolumn{3}{c|}{\texttt{SG}}                                                        & \multicolumn{3}{c|}{\texttt{ExpGA}}                                                     & \multicolumn{3}{c}{\texttt{BREAM}}                                                      \\ 
\cline{4-21}
                           &                                 & \multicolumn{1}{c|}{}                        & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l}{SPD}                                            \\ 
\midrule
\multirow{6}{*}{\textsc{Adult}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.175(.003)}&\cellcolor{red!20}{.085(.003)}&\cellcolor{teal!40}{.198(.003)}&\cellcolor{teal!40}{.182(.003)} &\cellcolor{teal!40}{.105(.002)} &\cellcolor{teal!40}{.187(.001)}&\cellcolor{teal!40}{.185(.002)} &\cellcolor{teal!40}{.091(.002)} &\cellcolor{teal!40}{.146(.002)}&\cellcolor{teal!40}{.150(.004)} &\cellcolor{teal!40}{.122(.004)} &\cellcolor{teal!40}{.174(.006)}&\cellcolor{teal!40}{.181(.003)} &\cellcolor{teal!40}{.144(.001)} &\cellcolor{teal!40}{.099(.004)} &\cellcolor{teal!40}{.169(.003)} &\cellcolor{teal!40}{.178(.003)} &\cellcolor{teal!40}{.083(.003)}\\
    & & w/ \approach
    &\cellcolor{teal!40}{.180(.003)} &\cellcolor{red!20}{.080(.003)} &\cellcolor{teal!40}{.206(.003)}
    &\cellcolor{teal!40}{.189(.003)} &\cellcolor{teal!40}{.112(.002)} &\cellcolor{teal!40}{.193(.001)}
    &\cellcolor{teal!40}{.191(.002)} &\cellcolor{teal!40}{.096(.002)} &\cellcolor{teal!40}{.152(.002)}
    &\cellcolor{teal!40}{.156(.004)} &\cellcolor{teal!40}{.127(.004)} &\cellcolor{teal!40}{.180(.006)}
    &\cellcolor{teal!40}{.188(.003)} &\cellcolor{teal!40}{.150(.001)} &\cellcolor{teal!40}{.105(.004)}
    &\cellcolor{teal!40}{.175(.003)} &\cellcolor{teal!40}{.185(.003)} &\cellcolor{teal!40}{.088(.003)}\\
\cline{3-21}
    & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{teal!40}{.172(.003)} &\cellcolor{teal!40}{.108(.005)} &\cellcolor{teal!40}{.208(.004)}&\cellcolor{teal!40}{.162(.003)} &\cellcolor{teal!40}{.117(.004)} &\cellcolor{red!20}{.074(.003)}&\cellcolor{teal!40}{.179(.002)} &\cellcolor{teal!40}{.201(.003)} &\cellcolor{teal!40}{.166(.002)}&\cellcolor{teal!40}{.167(.002)} &\cellcolor{teal!40}{.121(.004)} &\cellcolor{teal!40}{.172(.006)}&\cellcolor{teal!40}{.175(.002)} &\cellcolor{teal!40}{.173(.003)} &\cellcolor{teal!40}{.122(.003)}&\cellcolor{teal!40}{.163(.003)} &\cellcolor{teal!40}{.140(.002)} &\cellcolor{red!20}{.080(.003)}\\
    & & w/ \approach
    &\cellcolor{teal!40}{.178(.003)} &\cellcolor{teal!40}{.114(.005)} &\cellcolor{teal!40}{.217(.004)}
    &\cellcolor{teal!40}{.169(.003)} &\cellcolor{teal!40}{.123(.004)} &\cellcolor{red!20}{.073(.003)}
    &\cellcolor{teal!40}{.176(.002)} &\cellcolor{teal!40}{.210(.003)} &\cellcolor{teal!40}{.173(.002)}
    &\cellcolor{teal!40}{.174(.002)} &\cellcolor{teal!40}{.127(.004)} &\cellcolor{teal!40}{.180(.006)}
    &\cellcolor{teal!40}{.172(.002)} &\cellcolor{teal!40}{.180(.003)} &\cellcolor{teal!40}{.128(.003)}
    &\cellcolor{teal!40}{.170(.003)} &\cellcolor{teal!40}{.146(.002)} &\cellcolor{red!20}{.079(.003)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Age}} & w/o \approach
    &\cellcolor{teal!40}{.155(.002)} &\cellcolor{teal!40}{.147(.003)} &\cellcolor{teal!40}{.224(.003)}
    &\cellcolor{teal!40}{.164(.002)} &\cellcolor{teal!40}{.135(.003)} &\cellcolor{teal!40}{.219(.003)}
    &\cellcolor{teal!40}{.180(.002)} &\cellcolor{teal!40}{.138(.003)} &\cellcolor{teal!40}{.228(.003)}
    &\cellcolor{red!20}{.144(.002)} &\cellcolor{teal!40}{.152(.003)} &\cellcolor{teal!40}{.210(.003)}
    &\cellcolor{teal!40}{.146(.002)} &\cellcolor{teal!40}{.134(.003)} &\cellcolor{teal!40}{.223(.003)}
    &\cellcolor{teal!40}{.151(.002)} &\cellcolor{teal!40}{.138(.003)} &\cellcolor{teal!40}{.227(.003)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.169(.002)} &\cellcolor{teal!40}{.159(.003)} &\cellcolor{teal!40}{.242(.003)}
    &\cellcolor{teal!40}{.178(.002)} &\cellcolor{teal!40}{.146(.003)} &\cellcolor{teal!40}{.236(.003)}
    &\cellcolor{teal!40}{.196(.002)} &\cellcolor{teal!40}{.149(.003)} &\cellcolor{teal!40}{.246(.003)}
    &\cellcolor{red!20}{.143(.002)} &\cellcolor{teal!40}{.164(.003)} &\cellcolor{teal!40}{.227(.003)}
    &\cellcolor{teal!40}{.159(.002)} &\cellcolor{teal!40}{.145(.003)} &\cellcolor{teal!40}{.240(.003)}
    &\cellcolor{teal!40}{.164(.002)} &\cellcolor{teal!40}{.149(.003)} &\cellcolor{teal!40}{.245(.003)} \\
\hline
\multirow{4}{*}{\textsc{Compas}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.164(.002)} &\cellcolor{teal!40}{.189(.004)} &\cellcolor{teal!40}{.108(.003)}
    &\cellcolor{teal!40}{.155(.002)} &\cellcolor{red!20}{.075(.002)} &\cellcolor{teal!40}{.224(.002)}
    &\cellcolor{teal!40}{.176(.002)} &\cellcolor{teal!40}{.181(.002)} &\cellcolor{teal!40}{.259(.002)}
    &\cellcolor{teal!40}{.145(.003)} &\cellcolor{teal!40}{.117(.004)} &\cellcolor{teal!40}{.166(.004)}
    &\cellcolor{teal!40}{.166(.003)} &\cellcolor{teal!40}{.136(.004)} &\cellcolor{teal!40}{.111(.004)}
    &\cellcolor{teal!40}{.165(.003)} &\cellcolor{teal!40}{.179(.001)} &\cellcolor{teal!40}{.176(.002)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.179(.002)} &\cellcolor{teal!40}{.206(.004)} &\cellcolor{teal!40}{.117(.003)}
    &\cellcolor{teal!40}{.169(.002)} &\cellcolor{red!20}{.074(.002)} &\cellcolor{teal!40}{.243(.002)}
    &\cellcolor{teal!40}{.191(.002)} &\cellcolor{teal!40}{.197(.002)} &\cellcolor{teal!40}{.281(.002)}
    &\cellcolor{teal!40}{.158(.003)} &\cellcolor{teal!40}{.127(.004)} &\cellcolor{teal!40}{.180(.004)}
    &\cellcolor{teal!40}{.180(.003)} &\cellcolor{teal!40}{.148(.004)} &\cellcolor{teal!40}{.121(.004)}
    &\cellcolor{teal!40}{.179(.003)} &\cellcolor{teal!40}{.195(.001)} &\cellcolor{teal!40}{.191(.002)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{teal!40}{.159(.003)} &\cellcolor{teal!40}{.098(.002)} &\cellcolor{red!20}{.081(.004)}
    &\cellcolor{teal!40}{.166(.003)} &\cellcolor{teal!40}{.148(.004)} &\cellcolor{teal!40}{.100(.002)}
    &\cellcolor{teal!40}{.179(.003)} &\cellcolor{teal!40}{.136(.004)} &\cellcolor{teal!40}{.117(.004)}
    &\cellcolor{teal!40}{.140(.003)} &\cellcolor{teal!40}{.117(.004)} &\cellcolor{teal!40}{.166(.003)}
    &\cellcolor{teal!40}{.147(.003)} &\cellcolor{red!20}{.090(.003)} &\cellcolor{teal!40}{.198(.002)}
    &\cellcolor{teal!40}{.156(.002)} &\cellcolor{teal!40}{.090(.002)} &\cellcolor{teal!40}{.149(.001)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.173(.003)} &\cellcolor{teal!40}{.107(.002)} &\cellcolor{red!20}{.080(.004)}
    &\cellcolor{teal!40}{.180(.003)} &\cellcolor{teal!40}{.161(.004)} &\cellcolor{teal!40}{.109(.002)}
    &\cellcolor{teal!40}{.195(.003)} &\cellcolor{teal!40}{.148(.004)} &\cellcolor{teal!40}{.127(.004)}
    &\cellcolor{teal!40}{.152(.003)} &\cellcolor{teal!40}{.127(.004)} &\cellcolor{teal!40}{.180(.003)}
    &\cellcolor{teal!40}{.160(.003)} &\cellcolor{red!20}{.089(.003)} &\cellcolor{teal!40}{.215(.002)}
    &\cellcolor{teal!40}{.170(.002)} &\cellcolor{teal!40}{.098(.002)} &\cellcolor{teal!40}{.162(.001)} \\
\hline
\multirow{4}{*}{\textsc{Law School}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.149(.003)} &\cellcolor{red!20}{.075(.004)} &\cellcolor{teal!40}{.107(.004)}
    &\cellcolor{teal!40}{.163(.003)} &\cellcolor{teal!40}{.101(.004)} &\cellcolor{teal!40}{.078(.004)}
    &\cellcolor{teal!40}{.164(.003)} &\cellcolor{teal!40}{.144(.004)} &\cellcolor{teal!40}{.179(.002)}
    &\cellcolor{teal!40}{.148(.002)} &\cellcolor{teal!40}{.136(.002)} &\cellcolor{teal!40}{.219(.003)}
    &\cellcolor{teal!40}{.143(.003)} &\cellcolor{teal!40}{.165(.002)} &\cellcolor{teal!40}{.220(.001)}
    &\cellcolor{teal!40}{.152(.003)} &\cellcolor{red!20}{.093(.005)} &\cellcolor{teal!40}{.160(.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.162(.003)} &\cellcolor{red!20}{.074(.004)} &\cellcolor{teal!40}{.117(.004)}
    &\cellcolor{teal!40}{.177(.003)} &\cellcolor{teal!40}{.110(.004)} &\cellcolor{teal!40}{.085(.004)}
    &\cellcolor{teal!40}{.178(.003)} &\cellcolor{teal!40}{.157(.004)} &\cellcolor{teal!40}{.195(.002)}
    &\cellcolor{teal!40}{.161(.002)} &\cellcolor{teal!40}{.148(.002)} &\cellcolor{teal!40}{.238(.003)}
    &\cellcolor{teal!40}{.155(.003)} &\cellcolor{teal!40}{.179(.002)} &\cellcolor{teal!40}{.239(.001)}
    &\cellcolor{teal!40}{.165(.003)} &\cellcolor{red!20}{.092(.005)} &\cellcolor{teal!40}{.174(.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{teal!40}{.158(.002)} &\cellcolor{teal!40}{.120(.004)} &\cellcolor{teal!40}{.107(.004)}
    &\cellcolor{teal!40}{.160(.002)} &\cellcolor{teal!40}{.150(.004)} &\cellcolor{teal!40}{.210(.004)}
    &\cellcolor{teal!40}{.163(.003)} &\cellcolor{red!20}{.140(.004)} &\cellcolor{teal!40}{.165(.003)}
    &\cellcolor{teal!40}{.143(.003)} &\cellcolor{teal!40}{.181(.002)} &\cellcolor{teal!40}{.172(.002)}
    &\cellcolor{teal!40}{.161(.003)} &\cellcolor{teal!40}{.194(.001)} &\cellcolor{teal!40}{.190(.002)}
    &\cellcolor{teal!40}{.152(.002)} &\cellcolor{teal!40}{.184(.004)} &\cellcolor{teal!40}{.215(.005)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.175(.002)} &\cellcolor{teal!40}{.133(.004)} &\cellcolor{teal!40}{.119(.004)}
    &\cellcolor{teal!40}{.178(.002)} &\cellcolor{teal!40}{.167(.004)} &\cellcolor{teal!40}{.233(.004)}
    &\cellcolor{teal!40}{.181(.003)} &\cellcolor{red!20}{.139(.004)} &\cellcolor{teal!40}{.183(.003)}
    &\cellcolor{teal!40}{.159(.003)} &\cellcolor{teal!40}{.201(.002)} &\cellcolor{teal!40}{.191(.002)}
    &\cellcolor{teal!40}{.179(.003)} &\cellcolor{teal!40}{.215(.001)} &\cellcolor{teal!40}{.211(.002)}
    &\cellcolor{teal!40}{.169(.002)} &\cellcolor{teal!40}{.204(.004)} &\cellcolor{teal!40}{.239(.005)} \\
\hline
\multirow{4}{*}{\textsc{Kdd}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.152(.003)} &\cellcolor{teal!40}{.117(.004)} &\cellcolor{red!20}{.070(.001)}
    &\cellcolor{teal!40}{.158(.003)} &\cellcolor{teal!40}{.159(.004)} &\cellcolor{teal!40}{.071(.001)}
    &\cellcolor{teal!40}{.162(.003)} &\cellcolor{teal!40}{.069(.002)} &\cellcolor{teal!40}{.203(.004)}
    &\cellcolor{teal!40}{.153(.003)} &\cellcolor{teal!40}{.105(.002)} &\cellcolor{teal!40}{.169(.003)}
    &\cellcolor{teal!40}{.152(.003)} &\cellcolor{teal!40}{.089(.004)} &\cellcolor{teal!40}{.203(.004)}
    &\cellcolor{teal!40}{.154(.004)} &\cellcolor{red!20}{.097(.004)} &\cellcolor{teal!40}{.139(.001)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.168(.003)} &\cellcolor{teal!40}{.130(.004)} &\cellcolor{red!20}{.069(.001)}
    &\cellcolor{teal!40}{.175(.003)} &\cellcolor{teal!40}{.177(.004)} &\cellcolor{teal!40}{.078(.001)}
    &\cellcolor{teal!40}{.180(.003)} &\cellcolor{teal!40}{.076(.002)} &\cellcolor{teal!40}{.225(.004)}
    &\cellcolor{teal!40}{.170(.003)} &\cellcolor{teal!40}{.116(.002)} &\cellcolor{teal!40}{.187(.003)}
    &\cellcolor{teal!40}{.169(.003)} &\cellcolor{teal!40}{.099(.004)} &\cellcolor{teal!40}{.225(.004)}
    &\cellcolor{teal!40}{.171(.004)} &\cellcolor{red!20}{.096(.004)} &\cellcolor{teal!40}{.154(.001)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{teal!40}{.160(.002)} &\cellcolor{teal!40}{.186(.002)} &\cellcolor{teal!40}{.247(.003)}
    &\cellcolor{teal!40}{.154(.003)} &\cellcolor{red!20}{.111(.003)} &\cellcolor{teal!40}{.144(.004)}
    &\cellcolor{teal!40}{.159(.002)} &\cellcolor{teal!40}{.084(.002)} &\cellcolor{teal!40}{.212(.003)}
    &\cellcolor{teal!40}{.149(.002)} &\cellcolor{teal!40}{.091(.002)} &\cellcolor{teal!40}{.184(.003)}
    &\cellcolor{teal!40}{.154(.003)} &\cellcolor{teal!40}{.087(.002)} &\cellcolor{teal!40}{.206(.004)}
    &\cellcolor{teal!40}{.152(.002)} &\cellcolor{teal!40}{.090(.002)} &\cellcolor{teal!40}{.211(.003)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.178(.002)} &\cellcolor{teal!40}{.207(.002)} &\cellcolor{teal!40}{.275(.003)}
    &\cellcolor{teal!40}{.171(.003)} &\cellcolor{red!20}{.110(.003)} &\cellcolor{teal!40}{.160(.004)}
    &\cellcolor{teal!40}{.177(.002)} &\cellcolor{teal!40}{.093(.002)} &\cellcolor{teal!40}{.236(.003)}
    &\cellcolor{teal!40}{.166(.002)} &\cellcolor{teal!40}{.101(.002)} &\cellcolor{teal!40}{.205(.003)}
    &\cellcolor{teal!40}{.171(.003)} &\cellcolor{teal!40}{.097(.002)} &\cellcolor{teal!40}{.229(.004)}
    &\cellcolor{teal!40}{.169(.002)} &\cellcolor{teal!40}{.100(.002)} &\cellcolor{teal!40}{.235(.003)} \\
\hline
\multirow{4}{*}{\textsc{Dutch}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.153(.002)} &\cellcolor{teal!40}{.096(.004)} &\cellcolor{teal!40}{.232(.003)}
    &\cellcolor{teal!40}{.144(.002)} &\cellcolor{red!20}{.077(.001)} &\cellcolor{teal!40}{.170(.003)}
    &\cellcolor{teal!40}{.154(.003)} &\cellcolor{teal!40}{.124(.003)} &\cellcolor{teal!40}{.209(.003)}
    &\cellcolor{teal!40}{.144(.002)} &\cellcolor{teal!40}{.149(.004)} &\cellcolor{teal!40}{.205(.003)}
    &\cellcolor{teal!40}{.161(.003)} &\cellcolor{teal!40}{.090(.004)} &\cellcolor{teal!40}{.176(.002)}
    &\cellcolor{teal!40}{.156(.002)} &\cellcolor{red!20}{.075(.002)} &\cellcolor{teal!40}{.092(.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.174(.002)} &\cellcolor{teal!40}{.109(.004)} &\cellcolor{teal!40}{.258(.003)}
    &\cellcolor{teal!40}{.164(.002)} &\cellcolor{red!20}{.076(.001)} &\cellcolor{teal!40}{.189(.003)}
    &\cellcolor{teal!40}{.175(.003)} &\cellcolor{teal!40}{.141(.003)} &\cellcolor{teal!40}{.232(.003)}
    &\cellcolor{teal!40}{.164(.002)} &\cellcolor{teal!40}{.169(.004)} &\cellcolor{teal!40}{.228(.003)}
    &\cellcolor{teal!40}{.183(.003)} &\cellcolor{teal!40}{.102(.004)} &\cellcolor{teal!40}{.196(.002)}
    &\cellcolor{teal!40}{.177(.002)} &\cellcolor{red!20}{.074(.002)} &\cellcolor{teal!40}{.102(.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Age}} & w/o \approach
    &\cellcolor{teal!40}{.144(.003)} &\cellcolor{red!20}{.075(.001)} &\cellcolor{teal!40}{.082(.003)}
    &\cellcolor{teal!40}{.149(.003)} &\cellcolor{teal!40}{.155(.002)} &\cellcolor{teal!40}{.161(.004)}
    &\cellcolor{teal!40}{.171(.002)} &\cellcolor{teal!40}{.168(.004)} &\cellcolor{teal!40}{.072(.002)}
    &\cellcolor{teal!40}{.154(.003)} &\cellcolor{teal!40}{.192(.003)} &\cellcolor{teal!40}{.214(.002)}
    &\cellcolor{teal!40}{.163(.003)} &\cellcolor{teal!40}{.183(.003)} &\cellcolor{teal!40}{.223(.002)}
    &\cellcolor{teal!40}{.165(.003)} &\cellcolor{teal!40}{.100(.005)} &\cellcolor{teal!40}{.094(.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.164(.003)} &\cellcolor{red!20}{.074(.001)} &\cellcolor{teal!40}{.093(.003)}
    &\cellcolor{teal!40}{.169(.003)} &\cellcolor{teal!40}{.176(.002)} &\cellcolor{teal!40}{.183(.004)}
    &\cellcolor{teal!40}{.194(.002)} &\cellcolor{teal!40}{.191(.004)} &\cellcolor{teal!40}{.082(.002)}
    &\cellcolor{teal!40}{.175(.003)} &\cellcolor{teal!40}{.218(.003)} &\cellcolor{teal!40}{.243(.002)}
    &\cellcolor{teal!40}{.185(.003)} &\cellcolor{teal!40}{.208(.003)} &\cellcolor{teal!40}{.253(.002)}
    &\cellcolor{teal!40}{.187(.003)} &\cellcolor{teal!40}{.114(.005)} &\cellcolor{teal!40}{.107(.004)} \\
\hline
\multirow{6}{*}{\textsc{Credit}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.144(.003)} &\cellcolor{red!20}{.075(.001)} &\cellcolor{teal!40}{.082(.003)}
    &\cellcolor{teal!40}{.149(.003)} &\cellcolor{teal!40}{.155(.002)} &\cellcolor{teal!40}{.161(.004)}
    &\cellcolor{teal!40}{.171(.002)} &\cellcolor{teal!40}{.168(.004)} &\cellcolor{teal!40}{.072(.002)}
    &\cellcolor{teal!40}{.154(.003)} &\cellcolor{teal!40}{.192(.003)} &\cellcolor{teal!40}{.214(.002)}
    &\cellcolor{teal!40}{.163(.003)} &\cellcolor{teal!40}{.183(.003)} &\cellcolor{teal!40}{.223(.002)}
    &\cellcolor{teal!40}{.165(.003)} &\cellcolor{teal!40}{.100(.005)} &\cellcolor{teal!40}{.094(.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.171(.002)} &\cellcolor{red!20}{.074(.001)} &\cellcolor{teal!40}{.120(.003)}
    &\cellcolor{teal!40}{.175(.002)} &\cellcolor{teal!40}{.093(.002)} &\cellcolor{teal!40}{.067(.004)}
    &\cellcolor{teal!40}{.166(.002)} &\cellcolor{teal!40}{.077(.001)} &\cellcolor{teal!40}{.270(.004)}
    &\cellcolor{teal!40}{.160(.002)} &\cellcolor{teal!40}{.151(.003)} &\cellcolor{teal!40}{.148(.002)}
    &\cellcolor{teal!40}{.182(.003)} &\cellcolor{teal!40}{.162(.003)} &\cellcolor{teal!40}{.090(.003)}
    &\cellcolor{teal!40}{.170(.002)} &\cellcolor{teal!40}{.131(.003)} &\cellcolor{teal!40}{.188(.002)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Marriage}} & w/o \approach
    &\cellcolor{teal!40}{.144(.001)} &\cellcolor{teal!40}{.116(.004)} &\cellcolor{teal!40}{.143(.001)}
    &\cellcolor{teal!40}{.165(.003)} &\cellcolor{red!20}{.092(.003)} &\cellcolor{teal!40}{.106(.002)}
    &\cellcolor{teal!40}{.168(.003)} &\cellcolor{teal!40}{.106(.003)} &\cellcolor{teal!40}{.150(.003)}
    &\cellcolor{teal!40}{.148(.002)} &\cellcolor{teal!40}{.193(.001)} &\cellcolor{teal!40}{.232(.002)}
    &\cellcolor{teal!40}{.133(.003)} &\cellcolor{teal!40}{.177(.003)} &\cellcolor{teal!40}{.212(.002)}
    &\cellcolor{teal!40}{.149(.001)} &\cellcolor{teal!40}{.199(.002)} &\cellcolor{teal!40}{.228(.002)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.164(.001)} &\cellcolor{teal!40}{.132(.004)} &\cellcolor{teal!40}{.162(.001)}
    &\cellcolor{teal!40}{.188(.003)} &\cellcolor{red!20}{.091(.003)} &\cellcolor{teal!40}{.120(.002)}
    &\cellcolor{teal!40}{.191(.003)} &\cellcolor{teal!40}{.120(.003)} &\cellcolor{teal!40}{.170(.003)}
    &\cellcolor{teal!40}{.168(.002)} &\cellcolor{teal!40}{.219(.001)} &\cellcolor{teal!40}{.264(.002)}
    &\cellcolor{teal!40}{.151(.003)} &\cellcolor{teal!40}{.201(.003)} &\cellcolor{teal!40}{.241(.002)}
    &\cellcolor{teal!40}{.169(.001)} &\cellcolor{teal!40}{.226(.002)} &\cellcolor{teal!40}{.259(.002)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Education}} & w/o \approach
    &\cellcolor{teal!40}{.177(.002)} &\cellcolor{teal!40}{.148(.003)} &\cellcolor{teal!40}{.225(.003)}
    &\cellcolor{teal!40}{.185(.002)} &\cellcolor{teal!40}{.143(.003)} &\cellcolor{teal!40}{.231(.003)}
    &\cellcolor{teal!40}{.199(.002)} &\cellcolor{red!20}{.164(.003)} &\cellcolor{teal!40}{.230(.003)}
    &\cellcolor{teal!40}{.153(.002)} &\cellcolor{teal!40}{.159(.003)} &\cellcolor{teal!40}{.213(.003)}
    &\cellcolor{teal!40}{.166(.002)} &\cellcolor{teal!40}{.166(.003)} &\cellcolor{teal!40}{.223(.003)}
    &\cellcolor{teal!40}{.164(.002)} &\cellcolor{teal!40}{.139(.003)} &\cellcolor{teal!40}{.204(.003)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.201(.002)} &\cellcolor{teal!40}{.168(.003)} &\cellcolor{teal!40}{.256(.003)}
    &\cellcolor{teal!40}{.210(.002)} &\cellcolor{teal!40}{.162(.003)} &\cellcolor{teal!40}{.263(.003)}
    &\cellcolor{teal!40}{.226(.002)} &\cellcolor{red!20}{.163(.003)} &\cellcolor{teal!40}{.262(.003)}
    &\cellcolor{teal!40}{.174(.002)} &\cellcolor{teal!40}{.181(.003)} &\cellcolor{teal!40}{.242(.003)}
    &\cellcolor{teal!40}{.189(.002)} &\cellcolor{teal!40}{.189(.003)} &\cellcolor{teal!40}{.253(.003)}
    &\cellcolor{teal!40}{.186(.002)} &\cellcolor{teal!40}{.158(.003)} &\cellcolor{teal!40}{.232(.003)} \\
\hline
\multirow{4}{*}{\textsc{Crime}} & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{red!20}{.148(.003)} &\cellcolor{teal!40}{.076(.002)} &\cellcolor{teal!40}{.143(.002)}
    &\cellcolor{teal!40}{.150(.003)} &\cellcolor{teal!40}{.063(.005)} &\cellcolor{teal!40}{.189(.004)}
    &\cellcolor{teal!40}{.152(.003)} &\cellcolor{teal!40}{.193(.005)} &\cellcolor{teal!40}{.124(.003)}
    &\cellcolor{teal!40}{.138(.002)} &\cellcolor{teal!40}{.126(.002)} &\cellcolor{teal!40}{.094(.003)}
    &\cellcolor{teal!40}{.143(.002)} &\cellcolor{teal!40}{.156(.002)} &\cellcolor{teal!40}{.112(.003)}
    &\cellcolor{teal!40}{.153(.003)} &\cellcolor{teal!40}{.140(.004)} &\cellcolor{red!20}{.057(.002)} \\
    & & w/ \approach
    &\cellcolor{red!20}{.147(.003)} &\cellcolor{teal!40}{.086(.002)} &\cellcolor{teal!40}{.162(.002)}
    &\cellcolor{teal!40}{.174(.003)} &\cellcolor{teal!40}{.071(.005)} &\cellcolor{teal!40}{.215(.004)}
    &\cellcolor{teal!40}{.173(.003)} &\cellcolor{teal!40}{.219(.005)} &\cellcolor{teal!40}{.141(.003)}
    &\cellcolor{teal!40}{.157(.002)} &\cellcolor{teal!40}{.143(.002)} &\cellcolor{teal!40}{.107(.003)}
    &\cellcolor{teal!40}{.162(.002)} &\cellcolor{teal!40}{.177(.002)} &\cellcolor{teal!40}{.127(.003)}
    &\cellcolor{teal!40}{.172(.003)} &\cellcolor{teal!40}{.159(.004)} &\cellcolor{red!20}{.056(.002)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.161(.002)} &\cellcolor{teal!40}{.142(.003)} &\cellcolor{teal!40}{.118(.002)}
    &\cellcolor{teal!40}{.178(.003)} &\cellcolor{red!20}{.103(.003)} &\cellcolor{teal!40}{.227(.002)}
    &\cellcolor{teal!40}{.187(.002)} &\cellcolor{teal!40}{.062(.001)} &\cellcolor{teal!40}{.199(.002)}
    &\cellcolor{teal!40}{.157(.002)} &\cellcolor{teal!40}{.094(.002)} &\cellcolor{teal!40}{.143(.002)}
    &\cellcolor{teal!40}{.167(.002)} &\cellcolor{teal!40}{.104(.002)} &\cellcolor{teal!40}{.151(.002)}
    &\cellcolor{teal!40}{.177(.003)} &\cellcolor{teal!40}{.115(.002)} &\cellcolor{teal!40}{.283(.002)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.168(.002)} &\cellcolor{teal!40}{.149(.003)} &\cellcolor{teal!40}{.125(.002)}
    &\cellcolor{teal!40}{.186(.003)} &\cellcolor{red!20}{.102(.003)} &\cellcolor{teal!40}{.234(.002)}
    &\cellcolor{teal!40}{.183(.002)} &\cellcolor{teal!40}{.069(.001)} &\cellcolor{teal!40}{.206(.002)}
    &\cellcolor{teal!40}{.164(.002)} &\cellcolor{teal!40}{.101(.002)} &\cellcolor{teal!40}{.150(.002)}
    &\cellcolor{teal!40}{.174(.002)} &\cellcolor{teal!40}{.111(.002)} &\cellcolor{teal!40}{.158(.002)}
    &\cellcolor{teal!40}{.182(.003)} &\cellcolor{teal!40}{.122(.002)} &\cellcolor{teal!40}{.290(.002)} \\
\hline
\multirow{4}{*}{\textsc{German}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.157(.002)} &\cellcolor{red!20}{.109(.003)} &\cellcolor{teal!40}{.074(.004)}
    &\cellcolor{teal!40}{.155(.002)} &\cellcolor{teal!40}{.150(.003)} &\cellcolor{teal!40}{.239(.002)}
    &\cellcolor{teal!40}{.158(.003)} &\cellcolor{teal!40}{.095(.003)} &\cellcolor{teal!40}{.179(.004)}
    &\cellcolor{teal!40}{.150(.003)} &\cellcolor{teal!40}{.112(.004)} &\cellcolor{teal!40}{.158(.003)}
    &\cellcolor{teal!40}{.150(.003)} &\cellcolor{teal!40}{.121(.003)} &\cellcolor{teal!40}{.193(.002)}
    &\cellcolor{teal!40}{.149(.002)} &\cellcolor{teal!40}{.186(.005)} &\cellcolor{teal!40}{.228(.002)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.178(.002)} &\cellcolor{red!20}{.108(.003)} &\cellcolor{teal!40}{.084(.004)}
    &\cellcolor{teal!40}{.176(.002)} &\cellcolor{teal!40}{.171(.003)} &\cellcolor{teal!40}{.272(.002)}
    &\cellcolor{teal!40}{.177(.003)} &\cellcolor{teal!40}{.108(.003)} &\cellcolor{teal!40}{.203(.004)}
    &\cellcolor{teal!40}{.171(.003)} &\cellcolor{teal!40}{.127(.004)} &\cellcolor{teal!40}{.180(.003)}
    &\cellcolor{teal!40}{.170(.003)} &\cellcolor{teal!40}{.138(.003)} &\cellcolor{teal!40}{.219(.002)}
    &\cellcolor{teal!40}{.169(.002)} &\cellcolor{teal!40}{.212(.005)} &\cellcolor{teal!40}{.259(.002)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Age}} & w/o \approach
    &\cellcolor{teal!40}{.157(.002)} &\cellcolor{teal!40}{.085(.002)} &\cellcolor{red!20}{.133(.004)}
    &\cellcolor{teal!40}{.153(.003)} &\cellcolor{teal!40}{.130(.005)} &\cellcolor{teal!40}{.107(.003)}
    &\cellcolor{teal!40}{.167(.002)} &\cellcolor{teal!40}{.172(.004)} &\cellcolor{teal!40}{.133(.005)}
    &\cellcolor{teal!40}{.142(.002)} &\cellcolor{teal!40}{.112(.004)} &\cellcolor{teal!40}{.158(.006)}
    &\cellcolor{teal!40}{.154(.002)} &\cellcolor{teal!40}{.148(.002)} &\cellcolor{teal!40}{.094(.002)}
    &\cellcolor{teal!40}{.147(.003)} &\cellcolor{teal!40}{.152(.003)} &\cellcolor{red!20}{.132(.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.178(.002)} &\cellcolor{teal!40}{.096(.002)} &\cellcolor{red!20}{.132(.004)}
    &\cellcolor{teal!40}{.174(.003)} &\cellcolor{teal!40}{.148(.005)} &\cellcolor{teal!40}{.122(.003)}
    &\cellcolor{teal!40}{.190(.002)} &\cellcolor{teal!40}{.195(.004)} &\cellcolor{teal!40}{.151(.005)}
    &\cellcolor{teal!40}{.161(.002)} &\cellcolor{teal!40}{.127(.004)} &\cellcolor{teal!40}{.180(.006)}
    &\cellcolor{teal!40}{.175(.002)} &\cellcolor{teal!40}{.168(.002)} &\cellcolor{teal!40}{.107(.002)}
    &\cellcolor{teal!40}{.167(.003)} &\cellcolor{teal!40}{.173(.003)} &\cellcolor{red!20}{.131(.004)} \\
\hline

\end{tabular}
\begin{tabular}{lll|rrr|rrr|rrr|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\textbf{Dataset}}   & \multirow{2}{*}{\textbf{$f_s$}} & \multicolumn{1}{c|}{\multirow{2}{*}{\textbf{Approach}}} & \multicolumn{3}{c|}{\texttt{ADF}}                                                       & \multicolumn{3}{c|}{\texttt{EIDIG}}                                                     & \multicolumn{3}{c|}{\texttt{NeuronFair}}                                                & \multicolumn{3}{c|}{\texttt{SG}}                                                        & \multicolumn{3}{c|}{\texttt{ExpGA}}                                                     & \multicolumn{3}{c}{\texttt{BREAM}}                                                      \\
\cline{4-21}
&                                 & \multicolumn{1}{c|}{}                        & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l}{SPD}                                            \\
\midrule
\multirow{6}{*}{\textsc{Adult}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.155 (.003)} &\cellcolor{teal!40}{.075 (.004)} &\cellcolor{teal!40}{.131 (.003)}
    &\cellcolor{teal!40}{.167 (.003)} &\cellcolor{teal!40}{.146 (.004)} &\cellcolor{teal!40}{.157 (.003)}
    &\cellcolor{teal!40}{.179 (.003)} &\cellcolor{teal!40}{.153 (.005)} &\cellcolor{teal!40}{.181 (.004)}
    &\cellcolor{teal!40}{.139 (.003)} &\cellcolor{teal!40}{.093 (.003)} &\cellcolor{red!20}{.081 (.003)}
    &\cellcolor{teal!40}{.153 (.003)} &\cellcolor{teal!40}{.123 (.004)} &\cellcolor{teal!40}{.102 (.003)}
    &\cellcolor{teal!40}{.173 (.003)} &\cellcolor{teal!40}{.160 (.005)} &\cellcolor{teal!40}{.188 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.165 (.003)} &\cellcolor{teal!40}{.079 (.004)} &\cellcolor{teal!40}{.129 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.145 (.004)} &\cellcolor{teal!40}{.167 (.003)}
    &\cellcolor{teal!40}{.186 (.003)} &\cellcolor{teal!40}{.159 (.005)} &\cellcolor{teal!40}{.189 (.004)}
    &\cellcolor{teal!40}{.159 (.003)} &\cellcolor{teal!40}{.106 (.003)} &\cellcolor{red!20}{.080 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.131 (.004)} &\cellcolor{teal!40}{.110 (.003)}
    &\cellcolor{teal!40}{.197 (.003)} &\cellcolor{teal!40}{.172 (.005)} &\cellcolor{teal!40}{.201 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{teal!40}{.150 (.003)} &\cellcolor{teal!40}{.128 (.003)} &\cellcolor{red!20}{.090 (.003)}
    &\cellcolor{teal!40}{.169 (.003)} &\cellcolor{teal!40}{.146 (.004)} &\cellcolor{teal!40}{.101 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.188 (.005)} &\cellcolor{teal!40}{.174 (.004)}
    &\cellcolor{teal!40}{.140 (.003)} &\cellcolor{teal!40}{.109 (.003)} &\cellcolor{teal!40}{.082 (.003)}
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.135 (.004)} &\cellcolor{teal!40}{.108 (.003)}
    &\cellcolor{teal!40}{.178 (.003)} &\cellcolor{teal!40}{.204 (.005)} &\cellcolor{teal!40}{.195 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.130 (.003)} &\cellcolor{red!20}{.089 (.003)}
    &\cellcolor{teal!40}{.176 (.003)} &\cellcolor{teal!40}{.157 (.004)} &\cellcolor{teal!40}{.106 (.003)}
    &\cellcolor{teal!40}{.189 (.003)} &\cellcolor{teal!40}{.199 (.004)} &\cellcolor{teal!40}{.186 (.004)}
    &\cellcolor{teal!40}{.152 (.003)} &\cellcolor{teal!40}{.123 (.003)} &\cellcolor{teal!40}{.088 (.003)}
    &\cellcolor{teal!40}{.174 (.003)} &\cellcolor{teal!40}{.147 (.004)} &\cellcolor{teal!40}{.116 (.003)}
    &\cellcolor{teal!40}{.194 (.003)} &\cellcolor{teal!40}{.221 (.005)} &\cellcolor{teal!40}{.208 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Age}} & w/o \approach
    &\cellcolor{red!20}{.141 (.003)} &\cellcolor{teal!40}{.111 (.003)} &\cellcolor{teal!40}{.122 (.003)}
    &\cellcolor{teal!40}{.157 (.003)} &\cellcolor{teal!40}{.126 (.004)} &\cellcolor{teal!40}{.139 (.003)}
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.144 (.005)} &\cellcolor{teal!40}{.156 (.004)}
    &\cellcolor{teal!40}{.138 (.003)} &\cellcolor{teal!40}{.093 (.003)} &\cellcolor{teal!40}{.088 (.003)}
    &\cellcolor{teal!40}{.150 (.003)} &\cellcolor{teal!40}{.116 (.004)} &\cellcolor{teal!40}{.100 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.132 (.005)} &\cellcolor{teal!40}{.112 (.004)} \\
    & & w/ \approach
    &\cellcolor{red!20}{.140 (.003)} &\cellcolor{teal!40}{.114 (.003)} &\cellcolor{teal!40}{.127 (.003)}
    &\cellcolor{teal!40}{.162 (.003)} &\cellcolor{teal!40}{.130 (.004)} &\cellcolor{teal!40}{.143 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.155 (.005)} &\cellcolor{teal!40}{.173 (.004)}
    &\cellcolor{teal!40}{.151 (.003)} &\cellcolor{teal!40}{.102 (.003)} &\cellcolor{teal!40}{.091 (.003)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{teal!40}{.127 (.004)} &\cellcolor{teal!40}{.108 (.003)}
    &\cellcolor{teal!40}{.185 (.003)} &\cellcolor{teal!40}{.142 (.005)} &\cellcolor{teal!40}{.125 (.004)} \\
\hline

\multirow{4}{*}{\textsc{Compas}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.143 (.002)} &\cellcolor{teal!40}{.076 (.003)} &\cellcolor{teal!40}{.105 (.002)}
    &\cellcolor{teal!40}{.154 (.002)} &\cellcolor{teal!40}{.123 (.004)} &\cellcolor{red!20}{.122 (.003)}
    &\cellcolor{teal!40}{.175 (.003)} &\cellcolor{teal!40}{.130 (.005)} &\cellcolor{teal!40}{.191 (.004)}
    &\cellcolor{teal!40}{.131 (.002)} &\cellcolor{teal!40}{.073 (.003)} &\cellcolor{teal!40}{.085 (.002)}
    &\cellcolor{teal!40}{.147 (.002)} &\cellcolor{teal!40}{.124 (.004)} &\cellcolor{teal!40}{.111 (.003)}
    &\cellcolor{teal!40}{.164 (.003)} &\cellcolor{teal!40}{.172 (.005)} &\cellcolor{teal!40}{.271 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.143 (.002)} &\cellcolor{teal!40}{.077 (.003)} &\cellcolor{teal!40}{.105 (.002)}
    &\cellcolor{teal!40}{.152 (.002)} &\cellcolor{teal!40}{.122 (.004)} &\cellcolor{red!20}{.121 (.003)}
    &\cellcolor{teal!40}{.179 (.003)} &\cellcolor{teal!40}{.135 (.005)} &\cellcolor{teal!40}{.207 (.004)}
    &\cellcolor{teal!40}{.142 (.002)} &\cellcolor{teal!40}{.079 (.003)} &\cellcolor{teal!40}{.091 (.002)}
    &\cellcolor{teal!40}{.160 (.002)} &\cellcolor{teal!40}{.131 (.004)} &\cellcolor{teal!40}{.118 (.003)}
    &\cellcolor{teal!40}{.174 (.003)} &\cellcolor{teal!40}{.186 (.005)} &\cellcolor{teal!40}{.289 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{teal!40}{.133 (.002)} &\cellcolor{red!20}{.094 (.003)} &\cellcolor{teal!40}{.077 (.002)}
    &\cellcolor{teal!40}{.149 (.002)} &\cellcolor{teal!40}{.116 (.004)} &\cellcolor{teal!40}{.091 (.003)}
    &\cellcolor{teal!40}{.162 (.002)} &\cellcolor{teal!40}{.141 (.005)} &\cellcolor{teal!40}{.109 (.004)}
    &\cellcolor{teal!40}{.128 (.002)} &\cellcolor{teal!40}{.088 (.003)} &\cellcolor{teal!40}{.073 (.002)}
    &\cellcolor{teal!40}{.143 (.002)} &\cellcolor{teal!40}{.108 (.004)} &\cellcolor{teal!40}{.100 (.003)}
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.125 (.005)} &\cellcolor{teal!40}{.122 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.148 (.002)} &\cellcolor{red!20}{.093 (.003)} &\cellcolor{teal!40}{.085 (.002)}
    &\cellcolor{teal!40}{.156 (.002)} &\cellcolor{teal!40}{.128 (.004)} &\cellcolor{teal!40}{.100 (.003)}
    &\cellcolor{teal!40}{.169 (.002)} &\cellcolor{teal!40}{.154 (.005)} &\cellcolor{teal!40}{.123 (.004)}
    &\cellcolor{teal!40}{.142 (.002)} &\cellcolor{teal!40}{.096 (.003)} &\cellcolor{teal!40}{.082 (.002)}
    &\cellcolor{teal!40}{.160 (.002)} &\cellcolor{teal!40}{.119 (.004)} &\cellcolor{teal!40}{.112 (.003)}
    &\cellcolor{teal!40}{.180 (.003)} &\cellcolor{teal!40}{.139 (.005)} &\cellcolor{teal!40}{.136 (.004)} \\
\hline
\multirow{4}{*}{\textsc{Law School}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.148 (.003)} &\cellcolor{teal!40}{.105 (.004)} &\cellcolor{red!20}{.073 (.002)}
    &\cellcolor{teal!40}{.158 (.003)} &\cellcolor{teal!40}{.121 (.003)} &\cellcolor{teal!40}{.104 (.003)}
    &\cellcolor{teal!40}{.170 (.003)} &\cellcolor{teal!40}{.147 (.004)} &\cellcolor{teal!40}{.198 (.004)}
    &\cellcolor{teal!40}{.137 (.003)} &\cellcolor{teal!40}{.107 (.003)} &\cellcolor{teal!40}{.075 (.002)}
    &\cellcolor{teal!40}{.156 (.003)} &\cellcolor{teal!40}{.142 (.004)} &\cellcolor{teal!40}{.111 (.003)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{teal!40}{.193 (.005)} &\cellcolor{teal!40}{.244 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.153 (.003)} &\cellcolor{teal!40}{.108 (.004)} &\cellcolor{red!20}{.072 (.002)}
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.125 (.003)} &\cellcolor{teal!40}{.109 (.003)}
    &\cellcolor{teal!40}{.175 (.003)} &\cellcolor{teal!40}{.152 (.004)} &\cellcolor{teal!40}{.206 (.004)}
    &\cellcolor{teal!40}{.141 (.003)} &\cellcolor{teal!40}{.110 (.003)} &\cellcolor{teal!40}{.077 (.002)}
    &\cellcolor{teal!40}{.161 (.003)} &\cellcolor{teal!40}{.146 (.004)} &\cellcolor{teal!40}{.116 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.199 (.005)} &\cellcolor{teal!40}{.251 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{teal!40}{.144 (.003)} &\cellcolor{teal!40}{.109 (.003)} &\cellcolor{teal!40}{.082 (.003)}
    &\cellcolor{teal!40}{.153 (.003)} &\cellcolor{red!20}{.123 (.004)} &\cellcolor{teal!40}{.092 (.003)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{teal!40}{.138 (.005)} &\cellcolor{teal!40}{.106 (.004)}
    &\cellcolor{teal!40}{.128 (.003)} &\cellcolor{teal!40}{.096 (.003)} &\cellcolor{teal!40}{.071 (.003)}
    &\cellcolor{teal!40}{.148 (.003)} &\cellcolor{teal!40}{.112 (.004)} &\cellcolor{teal!40}{.085 (.003)}
    &\cellcolor{teal!40}{.158 (.003)} &\cellcolor{teal!40}{.129 (.005)} &\cellcolor{teal!40}{.100 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.148 (.003)} &\cellcolor{teal!40}{.112 (.003)} &\cellcolor{teal!40}{.085 (.003)}
    &\cellcolor{teal!40}{.158 (.003)} &\cellcolor{red!20}{.122 (.004)} &\cellcolor{teal!40}{.097 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.143 (.005)} &\cellcolor{teal!40}{.110 (.004)}
    &\cellcolor{teal!40}{.132 (.003)} &\cellcolor{teal!40}{.099 (.003)} &\cellcolor{teal!40}{.073 (.003)}
    &\cellcolor{teal!40}{.153 (.003)} &\cellcolor{teal!40}{.117 (.004)} &\cellcolor{teal!40}{.088 (.003)}
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.134 (.005)} &\cellcolor{teal!40}{.103 (.004)} \\
\hline
\multirow{4}{*}{\textsc{Kdd}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.144 (.003)} &\cellcolor{teal!40}{.097 (.003)} &\cellcolor{teal!40}{.126 (.003)}
    &\cellcolor{red!20}{.163 (.003)} &\cellcolor{teal!40}{.129 (.004)} &\cellcolor{teal!40}{.143 (.004)}
    &\cellcolor{teal!40}{.165 (.003)} &\cellcolor{teal!40}{.183 (.005)} &\cellcolor{teal!40}{.228 (.004)}
    &\cellcolor{teal!40}{.134 (.003)} &\cellcolor{teal!40}{.103 (.003)} &\cellcolor{teal!40}{.103 (.003)}
    &\cellcolor{teal!40}{.152 (.003)} &\cellcolor{teal!40}{.139 (.004)} &\cellcolor{teal!40}{.131 (.003)}
    &\cellcolor{teal!40}{.172 (.003)} &\cellcolor{teal!40}{.242 (.005)} &\cellcolor{teal!40}{.167 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.148 (.003)} &\cellcolor{teal!40}{.099 (.003)} &\cellcolor{teal!40}{.130 (.003)}
    &\cellcolor{red!20}{.162 (.003)} &\cellcolor{teal!40}{.133 (.004)} &\cellcolor{teal!40}{.148 (.004)}
    &\cellcolor{teal!40}{.170 (.003)} &\cellcolor{teal!40}{.189 (.005)} &\cellcolor{teal!40}{.235 (.004)}
    &\cellcolor{teal!40}{.138 (.003)} &\cellcolor{teal!40}{.106 (.003)} &\cellcolor{teal!40}{.106 (.003)}
    &\cellcolor{teal!40}{.157 (.003)} &\cellcolor{teal!40}{.143 (.004)} &\cellcolor{teal!40}{.135 (.003)}
    &\cellcolor{teal!40}{.177 (.003)} &\cellcolor{teal!40}{.249 (.005)} &\cellcolor{teal!40}{.172 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{teal!40}{.147 (.003)} &\cellcolor{teal!40}{.142 (.003)} &\cellcolor{teal!40}{.166 (.003)}
    &\cellcolor{teal!40}{.159 (.003)} &\cellcolor{teal!40}{.151 (.004)} &\cellcolor{teal!40}{.174 (.003)}
    &\cellcolor{teal!40}{.168 (.003)} &\cellcolor{teal!40}{.192 (.005)} &\cellcolor{teal!40}{.243 (.004)}
    &\cellcolor{teal!40}{.141 (.003)} &\cellcolor{teal!40}{.146 (.003)} &\cellcolor{teal!40}{.157 (.003)}
    &\cellcolor{teal!40}{.156 (.003)} &\cellcolor{teal!40}{.179 (.004)} &\cellcolor{teal!40}{.196 (.003)}
    &\cellcolor{teal!40}{.176 (.003)} &\cellcolor{teal!40}{.247 (.005)} &\cellcolor{teal!40}{.203 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.152 (.003)} &\cellcolor{teal!40}{.146 (.003)} &\cellcolor{teal!40}{.171 (.003)}
    &\cellcolor{teal!40}{.164 (.003)} &\cellcolor{teal!40}{.155 (.004)} &\cellcolor{teal!40}{.179 (.003)}
    &\cellcolor{teal!40}{.173 (.003)} &\cellcolor{teal!40}{.198 (.005)} &\cellcolor{teal!40}{.250 (.004)}
    &\cellcolor{teal!40}{.145 (.003)} &\cellcolor{teal!40}{.151 (.003)} &\cellcolor{teal!40}{.162 (.003)}
    &\cellcolor{teal!40}{.161 (.003)} &\cellcolor{teal!40}{.184 (.004)} &\cellcolor{teal!40}{.202 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.253 (.005)} &\cellcolor{teal!40}{.209 (.004)} \\
\hline
\multirow{4}{*}{\textsc{Dutch}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.159 (.003)} &\cellcolor{teal!40}{.074 (.003)} &\cellcolor{teal!40}{.126 (.003)}
    &\cellcolor{teal!40}{.176 (.003)} &\cellcolor{teal!40}{.097 (.004)} &\cellcolor{teal!40}{.128 (.004)}
    &\cellcolor{teal!40}{.170 (.003)} &\cellcolor{teal!40}{.141 (.005)} &\cellcolor{teal!40}{.237 (.004)}
    &\cellcolor{teal!40}{.157 (.003)} &\cellcolor{teal!40}{.089 (.003)} &\cellcolor{teal!40}{.115 (.003)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{teal!40}{.122 (.004)} &\cellcolor{teal!40}{.184 (.003)}
    &\cellcolor{teal!40}{.170 (.003)} &\cellcolor{teal!40}{.261 (.005)} &\cellcolor{teal!40}{.214 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.164 (.003)} &\cellcolor{teal!40}{.076 (.003)} &\cellcolor{teal!40}{.130 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.100 (.004)} &\cellcolor{teal!40}{.132 (.004)}
    &\cellcolor{teal!40}{.175 (.003)} &\cellcolor{teal!40}{.146 (.005)} &\cellcolor{teal!40}{.244 (.004)}
    &\cellcolor{teal!40}{.162 (.003)} &\cellcolor{teal!40}{.092 (.003)} &\cellcolor{teal!40}{.119 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.126 (.004)} &\cellcolor{teal!40}{.190 (.003)}
    &\cellcolor{teal!40}{.175 (.003)} &\cellcolor{teal!40}{.269 (.005)} &\cellcolor{teal!40}{.221 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Age}} & w/o \approach
    &\cellcolor{teal!40}{.157 (.003)} &\cellcolor{teal!40}{.125 (.003)} &\cellcolor{teal!40}{.109 (.003)}
    &\cellcolor{teal!40}{.176 (.003)} &\cellcolor{teal!40}{.140 (.004)} &\cellcolor{teal!40}{.179 (.003)}
    &\cellcolor{teal!40}{.174 (.003)} &\cellcolor{red!20}{.203 (.005)} &\cellcolor{teal!40}{.252 (.004)}
    &\cellcolor{teal!40}{.154 (.003)} &\cellcolor{teal!40}{.142 (.003)} &\cellcolor{teal!40}{.156 (.003)}
    &\cellcolor{teal!40}{.169 (.003)} &\cellcolor{teal!40}{.193 (.004)} &\cellcolor{teal!40}{.184 (.003)}
    &\cellcolor{teal!40}{.175 (.003)} &\cellcolor{teal!40}{.222 (.005)} &\cellcolor{teal!40}{.198 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.162 (.003)} &\cellcolor{teal!40}{.129 (.003)} &\cellcolor{teal!40}{.113 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.144 (.004)} &\cellcolor{teal!40}{.185 (.003)}
    &\cellcolor{teal!40}{.179 (.003)} &\cellcolor{red!20}{.202 (.005)} &\cellcolor{teal!40}{.260 (.004)}
    &\cellcolor{teal!40}{.159 (.003)} &\cellcolor{teal!40}{.147 (.003)} &\cellcolor{teal!40}{.161 (.003)}
    &\cellcolor{teal!40}{.174 (.003)} &\cellcolor{teal!40}{.199 (.004)} &\cellcolor{teal!40}{.190 (.003)}
    &\cellcolor{teal!40}{.180 (.003)} &\cellcolor{teal!40}{.229 (.005)} &\cellcolor{teal!40}{.204 (.004)} \\
\hline
\multirow{6}{*}{\textsc{Credit}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.154 (.003)} &\cellcolor{teal!40}{.074 (.003)} &\cellcolor{teal!40}{.117 (.003)}
    &\cellcolor{teal!40}{.162 (.003)} &\cellcolor{teal!40}{.130 (.004)} &\cellcolor{teal!40}{.131 (.003)}
    &\cellcolor{teal!40}{.167 (.003)} &\cellcolor{teal!40}{.163 (.005)} &\cellcolor{teal!40}{.184 (.004)}
    &\cellcolor{teal!40}{.153 (.003)} &\cellcolor{red!20}{.071 (.003)} &\cellcolor{teal!40}{.092 (.003)}
    &\cellcolor{teal!40}{.164 (.003)} &\cellcolor{teal!40}{.179 (.004)} &\cellcolor{teal!40}{.158 (.003)}
    &\cellcolor{teal!40}{.167 (.003)} &\cellcolor{teal!40}{.219 (.005)} &\cellcolor{teal!40}{.208 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.159 (.003)} &\cellcolor{teal!40}{.077 (.003)} &\cellcolor{teal!40}{.121 (.003)}
    &\cellcolor{teal!40}{.167 (.003)} &\cellcolor{teal!40}{.134 (.004)} &\cellcolor{teal!40}{.136 (.003)}
    &\cellcolor{teal!40}{.172 (.003)} &\cellcolor{teal!40}{.168 (.005)} &\cellcolor{teal!40}{.190 (.004)}
    &\cellcolor{teal!40}{.158 (.003)} &\cellcolor{red!20}{.070 (.003)} &\cellcolor{teal!40}{.095 (.003)}
    &\cellcolor{teal!40}{.169 (.003)} &\cellcolor{teal!40}{.185 (.004)} &\cellcolor{teal!40}{.163 (.003)}
    &\cellcolor{teal!40}{.172 (.003)} &\cellcolor{teal!40}{.226 (.005)} &\cellcolor{teal!40}{.214 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Marriage}} & w/o \approach
    &\cellcolor{teal!40}{.149 (.003)} &\cellcolor{teal!40}{.142 (.003)} &\cellcolor{teal!40}{.180 (.003)}
    &\cellcolor{teal!40}{.161 (.003)} &\cellcolor{red!20}{.159 (.004)} &\cellcolor{teal!40}{.198 (.003)}
    &\cellcolor{teal!40}{.176 (.003)} &\cellcolor{teal!40}{.193 (.005)} &\cellcolor{teal!40}{.216 (.004)}
    &\cellcolor{teal!40}{.147 (.003)} &\cellcolor{teal!40}{.130 (.003)} &\cellcolor{teal!40}{.163 (.003)}
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.166 (.004)} &\cellcolor{teal!40}{.205 (.003)}
    &\cellcolor{teal!40}{.177 (.003)} &\cellcolor{teal!40}{.219 (.005)} &\cellcolor{teal!40}{.243 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.153 (.003)} &\cellcolor{teal!40}{.147 (.003)} &\cellcolor{teal!40}{.186 (.003)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{red!20}{.158 (.004)} &\cellcolor{teal!40}{.204 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.199 (.005)} &\cellcolor{teal!40}{.223 (.004)}
    &\cellcolor{teal!40}{.152 (.003)} &\cellcolor{teal!40}{.135 (.003)} &\cellcolor{teal!40}{.169 (.003)}
    &\cellcolor{teal!40}{.168 (.003)} &\cellcolor{teal!40}{.171 (.004)} &\cellcolor{teal!40}{.211 (.003)}
    &\cellcolor{teal!40}{.182 (.003)} &\cellcolor{teal!40}{.226 (.005)} &\cellcolor{teal!40}{.250 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Education}} & w/o \approach
    &\cellcolor{teal!40}{.147 (.003)} &\cellcolor{teal!40}{.123 (.003)} &\cellcolor{teal!40}{.087 (.003)}
    &\cellcolor{teal!40}{.158 (.003)} &\cellcolor{teal!40}{.136 (.004)} &\cellcolor{teal!40}{.097 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.151 (.005)} &\cellcolor{teal!40}{.119 (.004)}
    &\cellcolor{teal!40}{.146 (.003)} &\cellcolor{teal!40}{.109 (.003)} &\cellcolor{teal!40}{.083 (.003)}
    &\cellcolor{teal!40}{.157 (.003)} &\cellcolor{teal!40}{.125 (.004)} &\cellcolor{teal!40}{.096 (.003)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{teal!40}{.142 (.005)} &\cellcolor{teal!40}{.113 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.152 (.003)} &\cellcolor{teal!40}{.127 (.003)} &\cellcolor{teal!40}{.090 (.003)}
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.140 (.004)} &\cellcolor{teal!40}{.100 (.003)}
    &\cellcolor{teal!40}{.176 (.003)} &\cellcolor{teal!40}{.156 (.005)} &\cellcolor{teal!40}{.123 (.004)}
    &\cellcolor{teal!40}{.151 (.003)} &\cellcolor{teal!40}{.113 (.003)} &\cellcolor{teal!40}{.086 (.003)}
    &\cellcolor{teal!40}{.162 (.003)} &\cellcolor{teal!40}{.129 (.004)} &\cellcolor{teal!40}{.099 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.147 (.005)} &\cellcolor{teal!40}{.117 (.004)} \\
\hline
\multirow{4}{*}{\textsc{Crime}} & \multirow{2}{*}{\textit{Race}} & w/o \approach
    &\cellcolor{red!20}{.160 (.003)} &\cellcolor{teal!40}{.108 (.003)} &\cellcolor{teal!40}{.090 (.003)}
    &\cellcolor{teal!40}{.175 (.003)} &\cellcolor{teal!40}{.133 (.004)} &\cellcolor{teal!40}{.109 (.003)}
    &\cellcolor{teal!40}{.186 (.003)} &\cellcolor{teal!40}{.169 (.005)} &\cellcolor{teal!40}{.250 (.004)}
    &\cellcolor{teal!40}{.158 (.003)} &\cellcolor{teal!40}{.099 (.003)} &\cellcolor{teal!40}{.087 (.003)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{teal!40}{.147 (.004)} &\cellcolor{teal!40}{.126 (.003)}
    &\cellcolor{teal!40}{.185 (.003)} &\cellcolor{teal!40}{.211 (.005)} &\cellcolor{teal!40}{.268 (.004)} \\
    & & w/ \approach
    &\cellcolor{red!20}{.159 (.003)} &\cellcolor{teal!40}{.112 (.003)} &\cellcolor{teal!40}{.093 (.003)}
    &\cellcolor{teal!40}{.180 (.003)} &\cellcolor{teal!40}{.137 (.004)} &\cellcolor{teal!40}{.113 (.003)}
    &\cellcolor{teal!40}{.191 (.003)} &\cellcolor{teal!40}{.174 (.005)} &\cellcolor{teal!40}{.258 (.004)}
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.102 (.003)} &\cellcolor{teal!40}{.090 (.003)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.152 (.004)} &\cellcolor{teal!40}{.130 (.003)}
    &\cellcolor{teal!40}{.190 (.003)} &\cellcolor{teal!40}{.218 (.005)} &\cellcolor{teal!40}{.276 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.163 (.003)} &\cellcolor{teal!40}{.071 (.003)} &\cellcolor{teal!40}{.086 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.119 (.004)} &\cellcolor{teal!40}{.131 (.003)}
    &\cellcolor{teal!40}{.190 (.003)} &\cellcolor{teal!40}{.196 (.005)} &\cellcolor{teal!40}{.197 (.004)}
    &\cellcolor{teal!40}{.161 (.003)} &\cellcolor{teal!40}{.089 (.003)} &\cellcolor{teal!40}{.101 (.003)}
    &\cellcolor{teal!40}{.175 (.003)} &\cellcolor{teal!40}{.136 (.004)} &\cellcolor{teal!40}{.173 (.003)}
    &\cellcolor{teal!40}{.190 (.003)} &\cellcolor{teal!40}{.216 (.005)} &\cellcolor{teal!40}{.208 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.168 (.003)} &\cellcolor{teal!40}{.073 (.003)} &\cellcolor{teal!40}{.089 (.003)}
    &\cellcolor{teal!40}{.186 (.003)} &\cellcolor{teal!40}{.123 (.004)} &\cellcolor{teal!40}{.135 (.003)}
    &\cellcolor{teal!40}{.195 (.003)} &\cellcolor{teal!40}{.202 (.005)} &\cellcolor{teal!40}{.203 (.004)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{teal!40}{.092 (.003)} &\cellcolor{teal!40}{.104 (.003)}
    &\cellcolor{teal!40}{.180 (.003)} &\cellcolor{teal!40}{.140 (.004)} &\cellcolor{teal!40}{.178 (.003)}
    &\cellcolor{teal!40}{.195 (.003)} &\cellcolor{teal!40}{.223 (.005)} &\cellcolor{teal!40}{.214 (.004)} \\
\hline
\multirow{4}{*}{\textsc{German}} & \multirow{2}{*}{\textit{Gender}} & w/o \approach
    &\cellcolor{teal!40}{.162 (.003)} &\cellcolor{teal!40}{.129 (.003)} &\cellcolor{red!20}{.107 (.003)}
    &\cellcolor{teal!40}{.176 (.003)} &\cellcolor{teal!40}{.148 (.004)} &\cellcolor{teal!40}{.125 (.003)}
    &\cellcolor{teal!40}{.183 (.003)} &\cellcolor{teal!40}{.216 (.005)} &\cellcolor{teal!40}{.183 (.004)}
    &\cellcolor{teal!40}{.160 (.003)} &\cellcolor{teal!40}{.113 (.003)} &\cellcolor{teal!40}{.093 (.003)}
    &\cellcolor{teal!40}{.169 (.003)} &\cellcolor{teal!40}{.168 (.004)} &\cellcolor{teal!40}{.127 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.231 (.005)} &\cellcolor{teal!40}{.224 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.167 (.003)} &\cellcolor{teal!40}{.133 (.003)} &\cellcolor{red!20}{.106 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.153 (.004)} &\cellcolor{teal!40}{.129 (.003)}
    &\cellcolor{teal!40}{.188 (.003)} &\cellcolor{teal!40}{.223 (.005)} &\cellcolor{teal!40}{.189 (.004)}
    &\cellcolor{teal!40}{.165 (.003)} &\cellcolor{teal!40}{.117 (.003)} &\cellcolor{teal!40}{.096 (.003)}
    &\cellcolor{teal!40}{.174 (.003)} &\cellcolor{teal!40}{.173 (.004)} &\cellcolor{teal!40}{.131 (.003)}
    &\cellcolor{teal!40}{.186 (.003)} &\cellcolor{teal!40}{.238 (.005)} &\cellcolor{teal!40}{.231 (.004)} \\
\cline{3-21}
    & \multirow{2}{*}{\textit{Age}} & w/o \approach
    &\cellcolor{teal!40}{.168 (.003)} &\cellcolor{teal!40}{.103 (.003)} &\cellcolor{teal!40}{.134 (.003)}
    &\cellcolor{teal!40}{.181 (.003)} &\cellcolor{teal!40}{.177 (.004)} &\cellcolor{teal!40}{.164 (.003)}
    &\cellcolor{teal!40}{.183 (.003)} &\cellcolor{teal!40}{.211 (.005)} &\cellcolor{teal!40}{.183 (.004)}
    &\cellcolor{teal!40}{.166 (.003)} &\cellcolor{teal!40}{.126 (.003)} &\cellcolor{teal!40}{.127 (.003)}
    &\cellcolor{teal!40}{.172 (.003)} &\cellcolor{teal!40}{.190 (.004)} &\cellcolor{teal!40}{.166 (.003)}
    &\cellcolor{teal!40}{.185 (.003)} &\cellcolor{teal!40}{.252 (.005)} &\cellcolor{teal!40}{.208 (.004)} \\
    & & w/ \approach
    &\cellcolor{teal!40}{.173 (.003)} &\cellcolor{teal!40}{.107 (.003)} &\cellcolor{teal!40}{.139 (.003)}
    &\cellcolor{teal!40}{.186 (.003)} &\cellcolor{teal!40}{.183 (.004)} &\cellcolor{teal!40}{.170 (.003)}
    &\cellcolor{teal!40}{.188 (.003)} &\cellcolor{teal!40}{.218 (.005)} &\cellcolor{teal!40}{.189 (.004)}
    &\cellcolor{teal!40}{.171 (.003)} &\cellcolor{teal!40}{.130 (.003)} &\cellcolor{teal!40}{.132 (.003)}
    &\cellcolor{teal!40}{.177 (.003)} &\cellcolor{teal!40}{.196 (.004)} &\cellcolor{teal!40}{.172 (.003)}
    &\cellcolor{teal!40}{.190 (.003)} &\cellcolor{teal!40}{.260 (.005)} &\cellcolor{teal!40}{.215 (.004)} \\
\hline

%\bottomrule

\end{tabular}

==> (inline-2) <==
\begin{tabular}{llll|rrr|rrr|rrr|rrr|rrr|rrr}
\toprule
\multirow{2}{*}{\textbf{Dataset}} & \multirow{2}{*}{\textbf{$f_s$}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Approach}}} & \multirow{2}{*}{\textbf{$f_c$}} &
\multicolumn{3}{c|}{\texttt{ADF}} & \multicolumn{3}{c|}{\texttt{EIDIG}} & \multicolumn{3}{c|}{\texttt{NeuronFair}} &
\multicolumn{3}{c|}{\texttt{SG}} & \multicolumn{3}{c|}{\texttt{ExpGA}} & \multicolumn{3}{c}{\texttt{BREAM}} \\
\cline{5-22}
& & & & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD}
& \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD}
& \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD}
& \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD}
& \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD}
& \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l}{SPD} \\
\midrule
\multirow{6}{*}{\textsc{Adult}}
& \multirow{2}{*}{\textit{Gender}} & \approach & \textit{Relationship}
& \cellcolor{teal!40}{.284(.003)} & \cellcolor{teal!40}{.137(.003)} & \cellcolor{teal!40}{.099(.003)}
& \cellcolor{teal!40}{.301(.003)} & \cellcolor{teal!40}{.153(.003)} & \cellcolor{teal!40}{.112(.003)}
& \cellcolor{teal!40}{.361(.004)} & \cellcolor{teal!40}{.145(.002)} & \cellcolor{teal!40}{.130(.003)}
& \cellcolor{teal!40}{.248(.003)} & \cellcolor{teal!40}{.120(.003)} & \cellcolor{teal!40}{.123(.003)}
& \cellcolor{teal!40}{.249(.003)} & \cellcolor{teal!40}{.091(.003)} & \cellcolor{teal!40}{.099(.002)}
& \cellcolor{teal!40}{.266(.003)} & \cellcolor{teal!40}{.102(.003)} & \cellcolor{teal!40}{.109(.003)} \\
& & \texttt{FairRF} & \textit{Workclass}
& \cellcolor{teal!40}{.268(.003)} & \cellcolor{teal!40}{.121(.003)} & \cellcolor{teal!40}{.091(.003)}
& \cellcolor{teal!40}{.287(.003)} & \cellcolor{teal!40}{.137(.003)} & \cellcolor{teal!40}{.105(.003)}
& \cellcolor{teal!40}{.342(.004)} & \cellcolor{teal!40}{.136(.003)} & \cellcolor{teal!40}{.122(.003)}
& \cellcolor{teal!40}{.232(.003)} & \cellcolor{teal!40}{.112(.003)} & \cellcolor{teal!40}{.116(.003)}
& \cellcolor{teal!40}{.236(.003)} & \cellcolor{teal!40}{.084(.003)} & \cellcolor{teal!40}{.093(.003)}
& \cellcolor{teal!40}{.251(.003)} & \cellcolor{teal!40}{.096(.003)} & \cellcolor{teal!40}{.102(.003)} \\
\cline{3-22}
& \multirow{2}{*}{\textit{Race}} & \approach & \textit{Native-country}
& \cellcolor{teal!40}{.355(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.125(.003)}
& \cellcolor{teal!40}{.379(.003)} & \cellcolor{teal!40}{.122(.003)} & \cellcolor{teal!40}{.129(.003)}
& \cellcolor{teal!40}{.401(.003)} & \cellcolor{teal!40}{.143(.002)} & \cellcolor{teal!40}{.145(.003)}
& \cellcolor{teal!40}{.250(.003)} & \cellcolor{teal!40}{.103(.003)} & \cellcolor{teal!40}{.107(.003)}
& \cellcolor{teal!40}{.253(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.080(.002)}
& \cellcolor{teal!40}{.309(.003)} & \cellcolor{teal!40}{.080(.002)} & \cellcolor{teal!40}{.085(.003)} \\
& & \texttt{FairRF} & \textit{Education}
& \cellcolor{teal!40}{.338(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.110(.003)}
& \cellcolor{teal!40}{.360(.003)} & \cellcolor{teal!40}{.112(.003)} & \cellcolor{teal!40}{.117(.003)}
& \cellcolor{teal!40}{.384(.003)} & \cellcolor{teal!40}{.133(.003)} & \cellcolor{teal!40}{.132(.003)}
& \cellcolor{teal!40}{.235(.003)} & \cellcolor{teal!40}{.095(.003)} & \cellcolor{teal!40}{.099(.003)}
& \cellcolor{teal!40}{.239(.003)} & \cellcolor{teal!40}{.071(.003)} & \cellcolor{teal!40}{.073(.002)}
& \cellcolor{teal!40}{.294(.003)} & \cellcolor{teal!40}{.073(.003)} & \cellcolor{teal!40}{.078(.003)} \\
\cline{3-22}
& \multirow{2}{*}{\textit{Age}} & \approach & \textit{Marital-status}
& .333(.003) & .103(.002) & .109(.003)
& .327(.002) & .104(.003) & .092(.003)
& .389(.003) & .192(.004) & .112(.003)
& .232(.003) & .121(.003) & .092(.003)
& .255(.003) & .053(.003) & .069(.003)
& .278(.003) & .062(.002) & .071(.003) \\
& & \texttt{FairRF} & \textit{Marital-status}
& .333(.003) & .103(.002) & .109(.003)
& .327(.002) & .104(.003) & .092(.003)
& .389(.003) & .192(.004) & .112(.003)
& .232(.003) & .121(.003) & .092(.003)
& .255(.003) & .053(.003) & .069(.003)
& .278(.003) & .062(.002) & .071(.003) \\
\hline

\multirow{4}{*}{\textsc{Compas}}
& \multirow{2}{*}{\textit{Gender}} & \approach & \textit{Previous Convictions}
& \cellcolor{teal!40}{.363(.003)} & \cellcolor{teal!40}{.141(.003)} & \cellcolor{teal!40}{.122(.002)}
& \cellcolor{teal!40}{.362(.003)} & \cellcolor{teal!40}{.146(.003)} & \cellcolor{teal!40}{.114(.003)}
& \cellcolor{teal!40}{.419(.003)} & \cellcolor{teal!40}{.152(.003)} & \cellcolor{teal!40}{.140(.003)}
& \cellcolor{teal!40}{.231(.003)} & \cellcolor{teal!40}{.098(.002)} & \cellcolor{teal!40}{.093(.003)}
& .252(.003) & \cellcolor{teal!40}{.088(.003)} & \cellcolor{teal!40}{.097(.003)}
& \cellcolor{red!20}{.312(.003)} & \cellcolor{red!20}{.098(.003)} & \cellcolor{red!20}{.118(.003)} \\
& & \texttt{FairRF} & \textit{Decile-text}
& \cellcolor{teal!40}{.347(.003)} & \cellcolor{teal!40}{.126(.003)} & \cellcolor{teal!40}{.110(.002)}
& \cellcolor{teal!40}{.349(.003)} & \cellcolor{teal!40}{.131(.003)} & \cellcolor{teal!40}{.102(.003)}
& \cellcolor{teal!40}{.398(.003)} & \cellcolor{teal!40}{.142(.003)} & \cellcolor{teal!40}{.129(.003)}
& \cellcolor{teal!40}{.214(.003)} & \cellcolor{teal!40}{.088(.002)} & \cellcolor{teal!40}{.086(.003)}
& .240(.003) & \cellcolor{teal!40}{.082(.003)} & \cellcolor{teal!40}{.091(.003)}
& \cellcolor{red!20}{.325(.003)} & \cellcolor{red!20}{.103(.003)} & \cellcolor{red!20}{.123(.003)} \\
\cline{3-22}
& \multirow{2}{*}{\textit{Race}} & \approach & \textit{Compas-score}
& \cellcolor{teal!40}{.394(.003)} & \cellcolor{teal!40}{.131(.002)} & \cellcolor{teal!40}{.105(.002)}
& \cellcolor{teal!40}{.437(.003)} & \cellcolor{teal!40}{.150(.003)} & \cellcolor{teal!40}{.121(.004)}
& \cellcolor{teal!40}{.446(.003)} & \cellcolor{teal!40}{.165(.002)} & \cellcolor{teal!40}{.135(.003)}
& \cellcolor{teal!40}{.249(.003)} & \cellcolor{teal!40}{.087(.002)} & \cellcolor{teal!40}{.105(.003)}
& .270(.003) & \cellcolor{teal!40}{.067(.003)} & \cellcolor{teal!40}{.085(.003)}
& \cellcolor{teal!40}{.348(.003)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.087(.003)} \\
& & \texttt{FairRF} & \textit{Decile-text}
& \cellcolor{teal!40}{.378(.003)} & \cellcolor{teal!40}{.116(.002)} & \cellcolor{teal!40}{.094(.002)}
& \cellcolor{teal!40}{.417(.003)} & \cellcolor{teal!40}{.136(.003)} & \cellcolor{teal!40}{.111(.004)}
& \cellcolor{teal!40}{.430(.003)} & \cellcolor{teal!40}{.151(.002)} & \cellcolor{teal!40}{.122(.003)}
& \cellcolor{teal!40}{.233(.003)} & \cellcolor{teal!40}{.081(.002)} & \cellcolor{teal!40}{.099(.003)}
& .256(.003) & \cellcolor{teal!40}{.062(.003)} & \cellcolor{teal!40}{.079(.003)}
& \cellcolor{teal!40}{.332(.003)} & \cellcolor{teal!40}{.081(.003)} & \cellcolor{teal!40}{.080(.003)} \\
\hline

\multirow{4}{*}{\textsc{Law School}}
& \multirow{2}{*}{\textit{Gender}} & \approach & \textit{Lsat}
& \cellcolor{teal!40}{.329(.003)} & \cellcolor{teal!40}{.118(.003)} & \cellcolor{teal!40}{.100(.003)}
& \cellcolor{teal!40}{.334(.003)} & \cellcolor{teal!40}{.141(.003)} & \cellcolor{teal!40}{.115(.002)}
& \cellcolor{teal!40}{.379(.002)} & \cellcolor{teal!40}{.158(.003)} & \cellcolor{teal!40}{.123(.003)}
& \cellcolor{teal!40}{.224(.003)} & \cellcolor{teal!40}{.106(.003)} & \cellcolor{teal!40}{.108(.003)}
& \cellcolor{teal!40}{.236(.003)} & \cellcolor{teal!40}{.066(.003)} & \cellcolor{teal!40}{.087(.002)}
& \cellcolor{teal!40}{.291(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.100(.003)} \\
& & \texttt{FairRF} & \textit{Decile1b}
& \cellcolor{teal!40}{.312(.003)} & \cellcolor{teal!40}{.106(.003)} & \cellcolor{teal!40}{.090(.003)}
& \cellcolor{teal!40}{.318(.003)} & \cellcolor{teal!40}{.127(.003)} & \cellcolor{teal!40}{.104(.002)}
& \cellcolor{teal!40}{.360(.003)} & \cellcolor{teal!40}{.146(.003)} & \cellcolor{teal!40}{.114(.003)}
& \cellcolor{teal!40}{.205(.003)} & \cellcolor{teal!40}{.095(.003)} & \cellcolor{teal!40}{.099(.003)}
& \cellcolor{teal!40}{.219(.003)} & \cellcolor{teal!40}{.060(.003)} & \cellcolor{teal!40}{.078(.002)}
& \cellcolor{teal!40}{.275(.003)} & \cellcolor{teal!40}{.069(.003)} & \cellcolor{teal!40}{.090(.003)} \\
\cline{3-22}
& \multirow{2}{*}{\textit{Race}} & \approach & \textit{Lsat}
& \cellcolor{teal!40}{.301(.003)} & \cellcolor{red!20}{.114(.003)} & \cellcolor{teal!40}{.089(.003)}
& \cellcolor{teal!40}{.330(.003)} & \cellcolor{teal!40}{.126(.003)} & \cellcolor{teal!40}{.105(.003)}
& \cellcolor{teal!40}{.396(.003)} & \cellcolor{teal!40}{.139(.003)} & \cellcolor{teal!40}{.126(.003)}
& \cellcolor{teal!40}{.234(.003)} & \cellcolor{teal!40}{.099(.003)} & \cellcolor{teal!40}{.098(.003)}
& \cellcolor{teal!40}{.258(.003)} & \cellcolor{teal!40}{.073(.003)} & \cellcolor{teal!40}{.069(.003)}
& \cellcolor{teal!40}{.285(.003)} & \cellcolor{teal!40}{.082(.003)} & \cellcolor{teal!40}{.089(.002)} \\
& & \texttt{FairRF} & \textit{Delice3}
& \cellcolor{teal!40}{.286(.003)} & \cellcolor{red!20}{.111(.003)} & \cellcolor{teal!40}{.083(.003)}
& \cellcolor{teal!40}{.314(.003)} & \cellcolor{teal!40}{.119(.003)} & \cellcolor{teal!40}{.098(.003)}
& \cellcolor{teal!40}{.378(.003)} & \cellcolor{teal!40}{.132(.003)} & \cellcolor{teal!40}{.118(.003)}
& \cellcolor{teal!40}{.220(.003)} & \cellcolor{teal!40}{.093(.003)} & \cellcolor{teal!40}{.092(.003)}
& \cellcolor{teal!40}{.244(.003)} & \cellcolor{teal!40}{.067(.003)} & \cellcolor{teal!40}{.063(.003)}
& \cellcolor{teal!40}{.272(.003)} & \cellcolor{teal!40}{.074(.003)} & \cellcolor{teal!40}{.084(.002)} \\
\hline

\multirow{4}{*}{\textsc{Kdd}}
& \multirow{2}{*}{\textit{Gender}} & \approach & \textit{Occupation}
& \cellcolor{teal!40}{.290(.003)} & \cellcolor{teal!40}{.129(.003)} & \cellcolor{teal!40}{.114(.002)}
& \cellcolor{teal!40}{.284(.002)} & \cellcolor{teal!40}{.137(.003)} & \cellcolor{teal!40}{.111(.003)}
& \cellcolor{teal!40}{.304(.003)} & \cellcolor{teal!40}{.160(.003)} & \cellcolor{teal!40}{.119(.003)}
& \cellcolor{teal!40}{.222(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.095(.003)}
& \cellcolor{teal!40}{.221(.002)} & \cellcolor{teal!40}{.077(.002)} & \cellcolor{teal!40}{.095(.004)}
& \cellcolor{teal!40}{.261(.003)} & \cellcolor{teal!40}{.081(.003)} & \cellcolor{teal!40}{.107(.003)} \\
& & \texttt{FairRF} & \textit{Housing}
& \cellcolor{teal!40}{.274(.003)} & \cellcolor{teal!40}{.115(.003)} & \cellcolor{teal!40}{.106(.002)}
& \cellcolor{teal!40}{.270(.003)} & \cellcolor{teal!40}{.123(.003)} & \cellcolor{teal!40}{.103(.003)}
& \cellcolor{teal!40}{.287(.003)} & \cellcolor{teal!40}{.146(.003)} & \cellcolor{teal!40}{.110(.003)}
& \cellcolor{teal!40}{.206(.003)} & \cellcolor{teal!40}{.081(.003)} & \cellcolor{teal!40}{.087(.003)}
& \cellcolor{teal!40}{.205(.002)} & \cellcolor{teal!40}{.070(.002)} & \cellcolor{teal!40}{.086(.004)}
& \cellcolor{teal!40}{.245(.003)} & \cellcolor{teal!40}{.072(.003)} & \cellcolor{teal!40}{.097(.003)} \\
\cline{3-22}
& \multirow{2}{*}{\textit{Race}} & \approach & \textit{Tax-filer-stat}
& \cellcolor{teal!40}{.293(.003)} & \cellcolor{teal!40}{.104(.003)} & \cellcolor{teal!40}{.111(.002)}
& \cellcolor{teal!40}{.291(.003)} & \cellcolor{teal!40}{.146(.003)} & \cellcolor{teal!40}{.110(.003)}
& \cellcolor{teal!40}{.309(.003)} & \cellcolor{teal!40}{.145(.003)} & \cellcolor{teal!40}{.125(.003)}
& \cellcolor{teal!40}{.242(.003)} & \cellcolor{teal!40}{.086(.003)} & \cellcolor{teal!40}{.097(.003)}
& \cellcolor{teal!40}{.221(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.103(.003)}
& \cellcolor{teal!40}{.244(.003)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.114(.003)} \\
& & \texttt{FairRF} & \textit{Marital-status}
& \cellcolor{teal!40}{.277(.003)} & \cellcolor{teal!40}{.096(.003)} & \cellcolor{teal!40}{.101(.002)}
& \cellcolor{teal!40}{.276(.003)} & \cellcolor{teal!40}{.132(.003)} & \cellcolor{teal!40}{.101(.003)}
& \cellcolor{teal!40}{.292(.003)} & \cellcolor{teal!40}{.131(.003)} & \cellcolor{teal!40}{.114(.003)}
& \cellcolor{teal!40}{.226(.003)} & \cellcolor{teal!40}{.079(.003)} & \cellcolor{teal!40}{.088(.003)}
& \cellcolor{teal!40}{.206(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.095(.003)}
& \cellcolor{teal!40}{.229(.003)} & \cellcolor{teal!40}{.081(.003)} & \cellcolor{teal!40}{.102(.003)} \\
\hline

\multirow{4}{*}{\textsc{Dutch}}
& \multirow{2}{*}{\textit{Gender}} & \approach & \textit{Cur\_eco\_activity}
& .295(.004) & .127(.003) & .097(.003)
& .291(.002) & .139(.003) & .105(.003)
& .323(.003) & .148(.003) & .119(.003)
& .225(.003) & .110(.002) & .107(.003)
& .226(.003) & .093(.003) & .087(.003)
& .256(.003) & .081(.003) & .096(.003) \\
& & \texttt{FairRF} & \textit{Cur\_eco\_activity}
& .295(.004) & .127(.003) & .097(.003)
& .291(.002) & .139(.003) & .105(.003)
& .323(.003) & .148(.003) & .119(.003)
& .225(.003) & .110(.002) & .107(.003)
& .226(.003) & .093(.003) & .087(.003)
& .256(.003) & .081(.003) & .096(.003) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Age}} & \approach & \textit{Economic\_status}
& \cellcolor{teal!40}{.288(.003)} & \cellcolor{teal!40}{.109(.003)} & \cellcolor{teal!40}{.119(.003)}
& \cellcolor{teal!40}{.305(.003)} & \cellcolor{teal!40}{.138(.002)} & \cellcolor{teal!40}{.113(.003)}
& \cellcolor{teal!40}{.308(.003)} & \cellcolor{teal!40}{.158(.003)} & \cellcolor{teal!40}{.135(.003)}
& \cellcolor{teal!40}{.210(.003)} & \cellcolor{teal!40}{.103(.002)} & \cellcolor{teal!40}{.107(.003)}
& \cellcolor{teal!40}{.219(.003)} & \cellcolor{teal!40}{.090(.003)} & \cellcolor{teal!40}{.096(.003)}
& \cellcolor{teal!40}{.227(.003)} & \cellcolor{teal!40}{.134(.003)} & \cellcolor{teal!40}{.113(.003)} \\
& & \texttt{FairRF} & \textit{Edu\_level}
& \cellcolor{teal!40}{.273(.003)} & \cellcolor{teal!40}{.098(.003)} & \cellcolor{teal!40}{.108(.003)}
& \cellcolor{teal!40}{.288(.003)} & \cellcolor{teal!40}{.124(.002)} & \cellcolor{teal!40}{.101(.003)}
& \cellcolor{teal!40}{.292(.003)} & \cellcolor{teal!40}{.142(.003)} & \cellcolor{teal!40}{.122(.003)}
& \cellcolor{teal!40}{.198(.003)} & \cellcolor{teal!40}{.094(.002)} & \cellcolor{teal!40}{.099(.003)}
& \cellcolor{teal!40}{.206(.003)} & \cellcolor{teal!40}{.082(.003)} & \cellcolor{teal!40}{.087(.003)}
& \cellcolor{teal!40}{.212(.003)} & \cellcolor{teal!40}{.119(.003)} & \cellcolor{teal!40}{.103(.003)} \\
\hline

\multirow{6}{*}{\textsc{Credit}}
& \multirow{2}{*}{\textit{Gender}} & \approach & \textit{Pay\_amt3}
& .302(.003) & .107(.003) & .109(.003)
& .275(.004) & .116(.003) & .094(.003)
& .302(.003) & .146(.003) & .101(.003)
& .212(.003) & .080(.003) & .095(.003)
& .198(.003) & .056(.003) & .080(.003)
& .217(.002) & .066(.003) & .089(.003) \\
& & \texttt{FairRF} & \textit{Pay\_amt3}
& .302(.003) & .107(.003) & .109(.003)
& .275(.004) & .116(.003) & .094(.003)
& .302(.003) & .146(.003) & .101(.003)
& .212(.003) & .080(.003) & .095(.003)
& .198(.003) & .056(.003) & .080(.003)
& .217(.002) & .066(.003) & .089(.003) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Marriage}} & \approach & \textit{Pay\_amt1}
& .292(.003) & .113(.003) & .082(.004)
& .324(.003) & .122(.002) & .090(.003)
& .312(.003) & .138(.003) & .097(.003)
& .247(.003) & .099(.003) & .086(.003)
& .245(.003) & .073(.003) & .068(.003)
& .260(.003) & .077(.003) & .072(.002) \\
& & \texttt{FairRF} & \textit{Pay\_amt1}
& .292(.003) & .113(.003) & .082(.004)
& .324(.003) & .122(.002) & .090(.003)
& .312(.003) & .138(.003) & .097(.003)
& .247(.003) & .099(.003) & .086(.003)
& .245(.003) & .073(.003) & .068(.003)
& .260(.003) & .077(.003) & .072(.002) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Education}} & \approach & \textit{Pay\_amt1}
& \cellcolor{teal!40}{.310(.003)} & \cellcolor{teal!40}{.128(.003)} & \cellcolor{teal!40}{.145(.003)}
& \cellcolor{teal!40}{.313(.003)} & \cellcolor{teal!40}{.128(.003)} & \cellcolor{teal!40}{.138(.003)}
& \cellcolor{teal!40}{.324(.003)} & \cellcolor{teal!40}{.143(.003)} & \cellcolor{teal!40}{.120(.003)}
& \cellcolor{teal!40}{.246(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.093(.003)}
& \cellcolor{teal!40}{.227(.003)} & \cellcolor{teal!40}{.100(.003)} & \cellcolor{teal!40}{.120(.003)}
& \cellcolor{teal!40}{.245(.003)} & \cellcolor{teal!40}{.105(.003)} & \cellcolor{teal!40}{.112(.003)} \\
& & \texttt{FairRF} & \textit{BILL\_AMT3}
& \cellcolor{teal!40}{.296(.003)} & \cellcolor{teal!40}{.114(.003)} & \cellcolor{teal!40}{.131(.003)}
& \cellcolor{teal!40}{.298(.003)} & \cellcolor{teal!40}{.116(.003)} & \cellcolor{teal!40}{.126(.003)}
& \cellcolor{teal!40}{.310(.003)} & \cellcolor{teal!40}{.131(.003)} & \cellcolor{teal!40}{.111(.003)}
& \cellcolor{teal!40}{.232(.003)} & \cellcolor{teal!40}{.093(.003)} & \cellcolor{teal!40}{.084(.003)}
& \cellcolor{teal!40}{.214(.003)} & \cellcolor{teal!40}{.089(.003)} & \cellcolor{teal!40}{.108(.003)}
& \cellcolor{teal!40}{.232(.003)} & \cellcolor{teal!40}{.091(.003)} & \cellcolor{teal!40}{.099(.003)} \\
\hline

\multirow{4}{*}{\textsc{Crime}}
& \multirow{2}{*}{\textit{Race}} & \approach & \textit{Score\_text}
& .278(.003) & .118(.003) & .090(.003)
& .284(.002) & .139(.002) & .094(.002)
& .309(.003) & .155(.003) & .108(.002)
& .254(.003) & .080(.003) & .102(.003)
& .237(.003) & .067(.003) & .083(.003)
& .257(.003) & .078(.004) & .099(.002) \\
& & \texttt{FairRF} & \textit{Score\_text}
& .278(.003) & .118(.003) & .090(.003)
& .284(.002) & .139(.002) & .094(.002)
& .309(.003) & .155(.003) & .108(.002)
& .254(.003) & .080(.003) & .102(.003)
& .237(.003) & .067(.003) & .083(.003)
& .257(.003) & .078(.004) & .099(.002) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Gender}} & \approach & \textit{Priors\_count}
& \cellcolor{teal!40}{.315(.003)} & \cellcolor{teal!40}{.120(.003)} & \cellcolor{teal!40}{.108(.004)}
& \cellcolor{teal!40}{.318(.002)} & \cellcolor{teal!40}{.137(.002)} & \cellcolor{teal!40}{.116(.002)}
& \cellcolor{teal!40}{.332(.002)} & \cellcolor{teal!40}{.171(.003)} & \cellcolor{teal!40}{.134(.003)}
& \cellcolor{teal!40}{.249(.003)} & \cellcolor{teal!40}{.103(.003)} & \cellcolor{teal!40}{.102(.003)}
& \cellcolor{teal!40}{.256(.002)} & \cellcolor{teal!40}{.109(.002)} & \cellcolor{teal!40}{.106(.003)}
& \cellcolor{teal!40}{.273(.003)} & \cellcolor{teal!40}{.077(.003)} & \cellcolor{teal!40}{.109(.003)} \\
& & \texttt{FairRF} & \textit{V\_score\_text}
& \cellcolor{teal!40}{.298(.003)} & \cellcolor{teal!40}{.108(.003)} & \cellcolor{teal!40}{.097(.004)}
& \cellcolor{teal!40}{.303(.002)} & \cellcolor{teal!40}{.125(.002)} & \cellcolor{teal!40}{.105(.002)}
& \cellcolor{teal!40}{.316(.002)} & \cellcolor{teal!40}{.158(.003)} & \cellcolor{teal!40}{.123(.003)}
& \cellcolor{teal!40}{.234(.003)} & \cellcolor{teal!40}{.093(.003)} & \cellcolor{teal!40}{.093(.003)}
& \cellcolor{teal!40}{.241(.002)} & \cellcolor{teal!40}{.098(.002)} & \cellcolor{teal!40}{.096(.003)}
& \cellcolor{teal!40}{.259(.003)} & \cellcolor{teal!40}{.069(.003)} & \cellcolor{teal!40}{.101(.003)} \\
\hline

\multirow{4}{*}{\textsc{German}}
& \multirow{2}{*}{\textit{Gender}} & \approach & \textit{Credit-amount}
& .321(.004) & .118(.002) & .105(.003)
& .303(.003) & .141(.003) & .145(.003)
& .331(.003) & .154(.003) & .149(.002)
& .229(.004) & .088(.003) & .074(.002)
& .225(.003) & .090(.003) & .078(.002)
& .266(.002) & .114(.004) & .092(.003) \\
& & \texttt{FairRF} & \textit{Credit-amount}
& .321(.004) & .118(.002) & .105(.003)
& .303(.003) & .141(.003) & .145(.003)
& .331(.003) & .154(.003) & .149(.002)
& .229(.004) & .088(.003) & .074(.002)
& .225(.003) & .090(.003) & .078(.002)
& .266(.002) & .114(.004) & .092(.003) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Age}} & \approach & \textit{Existing-credits}
& \cellcolor{teal!40}{.260(.003)} & \cellcolor{teal!40}{.131(.004)} & \cellcolor{teal!40}{.101(.003)}
& \cellcolor{teal!40}{.283(.003)} & \cellcolor{red!20}{.146(.003)} & \cellcolor{teal!40}{.122(.003)}
& \cellcolor{teal!40}{.310(.003)} & \cellcolor{teal!40}{.143(.003)} & \cellcolor{teal!40}{.127(.003)}
& \cellcolor{teal!40}{.264(.003)} & \cellcolor{teal!40}{.116(.003)} & \cellcolor{teal!40}{.116(.003)}
& \cellcolor{teal!40}{.240(.003)} & \cellcolor{teal!40}{.109(.003)} & \cellcolor{teal!40}{.106(.003)}
& \cellcolor{teal!40}{.257(.003)} & \cellcolor{teal!40}{.091(.003)} & \cellcolor{teal!40}{.103(.003)} \\
& & \texttt{FairRF} & \textit{Duration}
& \cellcolor{teal!40}{.247(.003)} & \cellcolor{teal!40}{.118(.004)} & \cellcolor{teal!40}{.093(.003)}
& \cellcolor{teal!40}{.271(.003)} & \cellcolor{red!20}{.151(.003)} & \cellcolor{teal!40}{.114(.003)}
& \cellcolor{teal!40}{.295(.003)} & \cellcolor{teal!40}{.129(.003)} & \cellcolor{teal!40}{.118(.003)}
& \cellcolor{teal!40}{.248(.003)} & \cellcolor{teal!40}{.110(.003)} & \cellcolor{teal!40}{.108(.003)}
& \cellcolor{teal!40}{.228(.003)} & \cellcolor{teal!40}{.104(.003)} & \cellcolor{teal!40}{.099(.003)}
& \cellcolor{teal!40}{.243(.003)} & \cellcolor{teal!40}{.086(.003)} & \cellcolor{teal!40}{.094(.003)} \\
\hline
\end{tabular}
\begin{tabular}{llll|rrr|rrr|rrr|rrr|rrr|rrr} 
\toprule
\multirow{2}{*}{\textbf{Dataset}}   & \multirow{2}{*}{\textbf{$f_s$}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Approach}}}   & \multirow{2}{*}{\textbf{$f_c$}} & \multicolumn{3}{c|}{\texttt{ADF}}                                                       & \multicolumn{3}{c|}{\texttt{EIDIG}}                                                     & \multicolumn{3}{c|}{\texttt{NeuronFair}}                                                & \multicolumn{3}{c|}{\texttt{SG}}                                                        & \multicolumn{3}{c|}{\texttt{ExpGA}}                                                     & \multicolumn{3}{c}{\texttt{BREAM}}                                                      \\ 
\cline{5-22}
                           &           &                      & \multicolumn{1}{c|}{}                        & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l}{SPD}                                            \\ 
\midrule
\multirow{6}{*}{\textsc{Adult}}     & \multirow{2}{*}{\textit{Gender}}            &\approach &\textit{Relationship} 
                           &\cellcolor{teal!40}{.301(.003)}                   &\cellcolor{teal!40}{.142(.003)}                   &\cellcolor{teal!40}{.103(.003)}       
                           &\cellcolor{teal!40}{.316(.003)}                   &\cellcolor{teal!40}{.169(.003)}                   &\cellcolor{teal!40}{.120(.003)}                   
                           &\cellcolor{teal!40}{.365(.004)}                   &\cellcolor{teal!40}{.154(.002)}                   &\cellcolor{teal!40}{.137(.003)}                   
                           &\cellcolor{teal!40}{.262(.003)}                   &\cellcolor{teal!40}{.127(.003)}                   &\cellcolor{teal!40}{.116(.003)}                   
                           &\cellcolor{teal!40}{.274(.003)}                   &\cellcolor{teal!40}{.092(.003)}                   &\cellcolor{teal!40}{.104(.002)}                   
                           &\cellcolor{teal!40}{.284(.003)}                   &\cellcolor{teal!40}{.109(.003)}                   &\cellcolor{teal!40}{.121(.003)}                                  \\ 

                           &                                 & \texttt{FairRF} &\textit{Workclass}                 
                           &\cellcolor{teal!40}{.293(.003)}                    &\cellcolor{teal!40}{.109(.003)}                    &\cellcolor{teal!40}{.085(.003)}                   
                           &\cellcolor{teal!40}{.283(.003)}                    &\cellcolor{teal!40}{.126(.003)}                    &\cellcolor{teal!40}{.078(.004)}                   
                           &\cellcolor{teal!40}{.339(.002)}                    &\cellcolor{teal!40}{.143(.002)}                    &\cellcolor{teal!40}{.107(.001)}                           
                           &\cellcolor{teal!40}{.222(.003)}                    &\cellcolor{teal!40}{.067(.003)}                    &\cellcolor{teal!40}{.085(.002)}                    
                           &\cellcolor{teal!40}{.257(.004)}                    &\cellcolor{teal!40}{.065(.003)}                    &\cellcolor{teal!40}{.102(.003)}                   
                           &\cellcolor{teal!40}{.263(.002)}                    &\cellcolor{teal!40}{.075(.003)}                    &\cellcolor{teal!40}{.109(.003)}                     \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}   &\approach &\textit{Native-country}         
                           &\cellcolor{teal!40}{.382(.003)}                 &\cellcolor{teal!40}{.113(.003)}                   &\cellcolor{teal!40}{.132(.003)}     
                           &\cellcolor{teal!40}{.396(.003)}                 &\cellcolor{teal!40}{.131(.003)}                  &\cellcolor{teal!40}{.145(.003)}                  
                           &\cellcolor{teal!40}{.429(.003)}                 &\cellcolor{teal!40}{.154(.002)}                   &\cellcolor{teal!40}{.155(.003)}   
                           &\cellcolor{teal!40}{.249(.003)}                 &\cellcolor{teal!40}{.102(.003)}                   &\cellcolor{teal!40}{.116(.003)}   
                           &\cellcolor{teal!40}{.251(.003)}                 &\cellcolor{teal!40}{.079(.003)}                   &\cellcolor{teal!40}{.079(.001)}   
                           &\cellcolor{teal!40}{.316(.003)}                 &\cellcolor{teal!40}{.086(.002)}                   &\cellcolor{teal!40}{.097(.003)}                    \\ 

                           &                         & \texttt{FairRF} &\textit{Education}             
                           &\cellcolor{teal!40}{.377(.003)}                    &\cellcolor{teal!40}{.105(.002)}                    &\cellcolor{teal!40}{.068(.002)}                   
                           &\cellcolor{teal!40}{.341(.002)}                    &\cellcolor{teal!40}{.109(.003)}                    &\cellcolor{teal!40}{.134(.002)}                    
                           &\cellcolor{teal!40}{.341(.003)}                    &\cellcolor{teal!40}{.148(.002)}                    &\cellcolor{teal!40}{.139(.003)}                           
                           &\cellcolor{teal!40}{.165(.003)}                    &\cellcolor{teal!40}{.057(.003)}                    &\cellcolor{teal!40}{.073(.003)}                    
                           &\cellcolor{teal!40}{.217(.003)}                    &\cellcolor{teal!40}{.075(.003)}                    &\cellcolor{teal!40}{.072(.003)}                   
                           &\cellcolor{teal!40}{.307(.003)}                    &\cellcolor{teal!40}{.074(.003)}                    &\cellcolor{teal!40}{.092(.003)}                     \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Age}}     &\approach &\textit{Marital-status}         
                           &.353(.003)                    &.111(.002)                    &.117(.003)                    
                           &.357(.002)                    &.113(.004)                    &.104(.003)                    
                           &.388(.003)                    &.209(.004)                    &.122(.003)                          
                           &.251(.003)                    &.122(.003)                    &.098(.003)                   
                           &.274(.003)                    &.056(.003)                    &.069(.003)                   
                           &.308(.003)                    &.063(.002)                    &.074(.003)                     \\ 

                           &                        & \texttt{FairRF} &\textit{Marital-status}        
                           &.353(.003)                    &.111(.002)                    &.117(.003)                    
                           &.357(.002)                    &.113(.004)                    &.104(.003)                    
                           &.388(.003)                    &.209(.004)                    &.122(.003)                          
                           &.251(.002)                    &.122(.003)                    &.098(.003)                   
                           &.274(.003)                    &.056(.003)                    &.069(.003)                   
                           &.308(.003)                    &.063(.002)                    &.074(.003)                     \\ 
\hline
\multirow{4}{*}{\textsc{Compas}}    & \multirow{2}{*}{\textit{Gender}}    &\approach &\textit{Previous Convictions}           
&\cellcolor{teal!40}{.386(.003)}                   &\cellcolor{teal!40}{.144(.003)}                   &\cellcolor{teal!40}{.130(.002)}                   
&\cellcolor{teal!40}{.394(.003)}                   &\cellcolor{teal!40}{.157(.003)}                   &\cellcolor{teal!40}{.124(.003)}                   
&\cellcolor{teal!40}{.419(.003)}                   &\cellcolor{teal!40}{.163(.003)}                   &\cellcolor{teal!40}{.153(.003)}                   
&\cellcolor{teal!40}{.247(.003)}                   &\cellcolor{teal!40}{.103(.002)}                   &\cellcolor{teal!40}{.094(.003)}                  
&\cellcolor{teal!40}{.272(.003)}                   &\cellcolor{teal!40}{.092(.003)}                   &\cellcolor{teal!40}{.105(.003)}                   
&\cellcolor{teal!40}{.335(.003)}                   &\cellcolor{teal!40}{.110(.003)}                   &\cellcolor{red!20}{.126(.003)}                     \\ 

                           &                        & \texttt{FairRF} &\textit{Decile-text}           
                           &\cellcolor{teal!40}{.362(.003)}&\cellcolor{teal!40}{.115(.003)}&\cellcolor{teal!40}{.077(.003)}                   
                           &\cellcolor{teal!40}{.377(.003)}&\cellcolor{teal!40}{.096(.003)}&\cellcolor{teal!40}{.101(.003)}                    
                           &\cellcolor{teal!40}{.383(.002)}&\cellcolor{teal!40}{.157(.003)}&\cellcolor{teal!40}{.111(.002)}       
                           &\cellcolor{teal!40}{.211(.003)}&\cellcolor{teal!40}{.056(.003)}&\cellcolor{teal!40}{.068(.003)}                    
                           &\cellcolor{teal!40}{.249(.003)}&\cellcolor{teal!40}{.064(.003)}&\cellcolor{teal!40}{.173(.003)}                    
                           &\cellcolor{teal!40}{.291(.003)}&\cellcolor{teal!40}{.106(.003)}&\cellcolor{red!20}{.132(.002)}                     \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}   &\approach &\textit{Compas-score}         
                           &\cellcolor{teal!40}{.426(.003)}&\cellcolor{teal!40}{.138(.002)}&\cellcolor{teal!40}{.113(.002)}                   
                           &\cellcolor{teal!40}{.435(.003)}&\cellcolor{teal!40}{.158(.003)}&\cellcolor{teal!40}{.130(.004)}                  
                           &\cellcolor{teal!40}{.482(.003)}&\cellcolor{teal!40}{.175(.002)}&\cellcolor{teal!40}{.140(.003)}                   
                           &\cellcolor{teal!40}{.272(.003)}&\cellcolor{teal!40}{.094(.002)}&\cellcolor{teal!40}{.112(.003)}                   
                           &\cellcolor{teal!40}{.297(.003)}&\cellcolor{teal!40}{.070(.003)}&\cellcolor{teal!40}{.087(.003)}                  
                           &\cellcolor{teal!40}{.363(.003)}&\cellcolor{teal!40}{.083(.003)}&\cellcolor{teal!40}{.095(.003)}                    \\ 

                           &                         & \texttt{FairRF} &\textit{Decile-text}            
                           &\cellcolor{teal!40}{.405(.003)}&\cellcolor{teal!40}{.112(.003)}&\cellcolor{teal!40}{.104(.003)}                    
                           &\cellcolor{teal!40}{.411(.002)}&\cellcolor{teal!40}{.137(.003)}&\cellcolor{teal!40}{.121(.003)}                    
                           &\cellcolor{teal!40}{.432(.003)}&\cellcolor{teal!40}{.142(.003)}&\cellcolor{teal!40}{.125(.003)}
                           &\cellcolor{teal!40}{.227(.002)}&\cellcolor{teal!40}{.064(.003)}&\cellcolor{teal!40}{.081(.002)}                    
                           &\cellcolor{teal!40}{.263(.003)}&\cellcolor{teal!40}{.066(.002)}&\cellcolor{teal!40}{.069(.003)}                    
                           &\cellcolor{teal!40}{.323(.003)}&\cellcolor{teal!40}{.079(.004)}&\cellcolor{teal!40}{.083(.003)}                     \\ 
\hline
\multirow{4}{*}{\textsc{Law School}} & \multirow{2}{*}{\textit{Gender}}     &\approach &\textit{Lsat}          
& \cellcolor{teal!40}{.334(.003)}&\cellcolor{teal!40}{.128(.003)}&\cellcolor{teal!40}{.107(.003)}                   
& \cellcolor{teal!40}{.356(.003)}&\cellcolor{teal!40}{.150(.003)}&\cellcolor{teal!40}{.125(.002)}                   
& \cellcolor{teal!40}{.398(.002)}&\cellcolor{teal!40}{.166(.003)}&\cellcolor{teal!40}{.133(.003)}                   
& \cellcolor{teal!40}{.239(.003)}&\cellcolor{teal!40}{.107(.003)}&.121(.003)                   
& \cellcolor{teal!40}{.254(.003)}&\cellcolor{red!20}{.067(.003)}&\cellcolor{teal!40}{.095(.002)}                   
& \cellcolor{teal!40}{.313(.003)}&\cellcolor{teal!40}{.082(.003)}&\cellcolor{teal!40}{.107(.003)}                    \\ 

                           &                         & \texttt{FairRF} &\textit{Decile1b}             
                           &\cellcolor{teal!40}{.301(.003)}&\cellcolor{teal!40}{.094(.003)}&\cellcolor{teal!40}{.086(.003)}                   
                           &\cellcolor{teal!40}{.322(.004)}&\cellcolor{teal!40}{.128(.003)}&\cellcolor{teal!40}{.104(.002)}                   
                           &\cellcolor{teal!40}{.352(.003)}&\cellcolor{teal!40}{.142(.004)}&\cellcolor{teal!40}{.127(.003)}                           
                           &\cellcolor{teal!40}{.198(.002)}&\cellcolor{teal!40}{.062(.003)}&.117(.005)                    
                           &\cellcolor{teal!40}{.216(.003)}&\cellcolor{red!20}{.072(.003)}&\cellcolor{teal!40}{.083(.004)}                   
                           &\cellcolor{teal!40}{.247(.002)}&\cellcolor{teal!40}{.074(.004)}&\cellcolor{teal!40}{.093(.003)}                     \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}    &\approach &\textit{Lsat}                 
                           &\cellcolor{teal!40}{.322(.003)}                   &\cellcolor{teal!40}{.114(.003)}                   &\cellcolor{teal!40}{.092(.003)}                   
                           &\cellcolor{teal!40}{.333(.003)}                   &\cellcolor{teal!40}{.138(.003)}                   &\cellcolor{teal!40}{.113(.003)}                   
                           &\cellcolor{teal!40}{.385(.003)}                   &\cellcolor{teal!40}{.149(.003)}                   &\cellcolor{teal!40}{.128(.003)}                   
                           &\cellcolor{teal!40}{.251(.003)}                   &\cellcolor{teal!40}{.102(.002)}                   &\cellcolor{teal!40}{.111(.003)}                   
                           &\cellcolor{teal!40}{.273(.003)}                   &\cellcolor{red!20}{.079(.003)}                   &\cellcolor{teal!40}{.079(.003)}                   
                           &\cellcolor{teal!40}{.308(.003)}                   &\cellcolor{red!20}{.079(.003)}                   &\cellcolor{teal!40}{.096(.002)}                    \\ 

                           &                         & \texttt{FairRF} &\textit{Delice3}      
                           &\cellcolor{teal!40}{.319(.003)}                    &\cellcolor{teal!40}{.105(.003)}                    &\cellcolor{teal!40}{.090(.003)}     
                           &\cellcolor{teal!40}{.325(.003)}                    &\cellcolor{teal!40}{.136(.003)}                    &\cellcolor{teal!40}{.107(.002)}      
                           &\cellcolor{teal!40}{.367(.003)}                    &\cellcolor{teal!40}{.141(.003)}                    &\cellcolor{teal!40}{.113(.002)}     
                           &\cellcolor{teal!40}{.232(.003)}                    &\cellcolor{teal!40}{.081(.002)}                    &\cellcolor{teal!40}{.077(.003)}       
                           &\cellcolor{teal!40}{.267(.003)}                    &\cellcolor{red!20}{.108(.002)}                    &\cellcolor{teal!40}{.071(.003)}      
                           &\cellcolor{teal!40}{.302(.003)}                    &\cellcolor{red!20}{.116(.003)}                    &\cellcolor{teal!40}{.085(.003)}                     \\ 
\hline
\multirow{4}{*}{\textsc{Kdd}}       & \multirow{2}{*}{\textit{Gender}}     &\approach &\textit{Occupation}      
                           &\cellcolor{teal!40}{.308(.003)}                   &\cellcolor{teal!40}{.134(.003)}                   &.116(.002)                   
                           &\cellcolor{teal!40}{.309(.002)}                   &\cellcolor{teal!40}{.148(.003)}                   &\cellcolor{teal!40}{.118(.003)}                   
                           &\cellcolor{teal!40}{.324(.003)}                   &\cellcolor{teal!40}{.170(.003)}                   &\cellcolor{teal!40}{.124(.003)}                   
                           &\cellcolor{teal!40}{.251(.003)}                   &\cellcolor{teal!40}{.097(.002)}                   &\cellcolor{teal!40}{.103(.003)}                   
                           &\cellcolor{teal!40}{.246(.002)}                   &\cellcolor{teal!40}{.079(.002)}                   &\cellcolor{teal!40}{.102(.004)}                   
                           &\cellcolor{teal!40}{.260(.003)}                   &\cellcolor{teal!40}{.086(.003)}                   &\cellcolor{teal!40}{.119(.003)}                   \\ 

                           &                        & \texttt{FairRF} &\textit{Housing}        
                           &\cellcolor{teal!40}{.276(.003)}                    &\cellcolor{teal!40}{.114(.003)}                    &.114(.003)         
                           &\cellcolor{teal!40}{.289(.003)}                    &\cellcolor{teal!40}{.124(.002)}                    &\cellcolor{teal!40}{.097(.003)}         
                           &\cellcolor{teal!40}{.318(.002)}                    &\cellcolor{teal!40}{.152(.003)}                    &\cellcolor{teal!40}{.111(.003)}        
                           &\cellcolor{teal!40}{.218(.003)}                    &\cellcolor{teal!40}{.071(.003)}                    &\cellcolor{teal!40}{.087(.003)}        
                           &\cellcolor{teal!40}{.227(.003)}                    &\cellcolor{teal!40}{.076(.003)}                    &\cellcolor{teal!40}{.093(.003)}        
                           &\cellcolor{teal!40}{.253(.002)}                    &\cellcolor{teal!40}{.077(.003)}                    &\cellcolor{teal!40}{.108(.003)}                     \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}    &\approach &\textit{Tax-filer-stat}    
                           &\cellcolor{teal!40}{.311(.003)}&\cellcolor{teal!40}{.116(.003)}&\cellcolor{teal!40}{.121(.002)}                 
                           &\cellcolor{teal!40}{.317(.003)}&\cellcolor{teal!40}{.142(.003)}&\cellcolor{teal!40}{.119(.003)}                  
                           &\cellcolor{teal!40}{.332(.003)}&\cellcolor{teal!40}{.152(.003)}&\cellcolor{teal!40}{.143(.003)}                  
                           &\cellcolor{teal!40}{.242(.003)}&\cellcolor{teal!40}{.097(.003)}&\cellcolor{teal!40}{.103(.003)}                   
                           &\cellcolor{teal!40}{.245(.003)}&\cellcolor{teal!40}{.104(.003)}&\cellcolor{teal!40}{.111(.003)}                   
                           &\cellcolor{teal!40}{.262(.003)}&\cellcolor{teal!40}{.092(.003)}&\cellcolor{teal!40}{.120(.003)}                   \\ 

                           &                         & \texttt{FairRF} &\textit{Marital-status}   
                           &\cellcolor{teal!40}{.291(.002)}&\cellcolor{teal!40}{.112(.003)}&\cellcolor{teal!40}{.087(.003)}             
                           &\cellcolor{teal!40}{.304(.003)}&\cellcolor{teal!40}{.120(.002)}&\cellcolor{teal!40}{.089(.003)}             
                           &\cellcolor{teal!40}{.314(.003)}&\cellcolor{teal!40}{.132(.002)}&\cellcolor{teal!40}{.114(.003)} 
                           &\cellcolor{teal!40}{.221(.002)}&\cellcolor{teal!40}{.065(.002)}&\cellcolor{teal!40}{.071(.003)}      
                           &\cellcolor{teal!40}{.237(.004)}&\cellcolor{teal!40}{.071(.003)}&\cellcolor{teal!40}{.077(.004)}     
                           &\cellcolor{teal!40}{.243(.003)}&\cellcolor{teal!40}{.069(.003)}&\cellcolor{teal!40}{.066(.002)}                     \\ 
\hline
\multirow{4}{*}{\textsc{Dutch}}     & \multirow{2}{*}{\textit{Gender}}     &\approach &\textit{Cur\_eco\_activity}  
                           &.319(.004)                   &.134(.003)                   &.100(.003)                   
                           &.322(.002)                   &.149(.003)                   &.112(.003)                   
                           &.344(.003)                   &.162(.003)                   &.127(.003)                   
                           &.233(.003)                   &.089(.002)                   &.091(.002)                   
                           &.238(.003)                   &.095(.003)                   &.095(.003)                  
                           &.252(.003)                   &.087(.003)                   &.102(.003)                    \\ 

                           &                        & \texttt{FairRF} &\textit{Cur\_eco\_activity}   
                           &.319(.004)                   &.134(.003)                   &.100(.003)                   
                           &.322(.002)                   &.149(.003)                   &.112(.003)                   
                           &.344(.003)                   &.162(.003)                   &.127(.003)                   
                           &.233(.003)                   &.089(.002)                   &.091(.002)                   
                           &.238(.003)                   &.095(.003)                   &.095(.003)                  
                           &.252(.003)                   &.087(.003)                   &.102(.003)                     \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Age}}     &\approach &\textit{Economic\_status}      
                           &\cellcolor{teal!40}{.313(.003)}                   &\cellcolor{teal!40}{.123(.003)}                   &\cellcolor{teal!40}{.131(.003)}                   
                           &\cellcolor{teal!40}{.321(.003)}                   &\cellcolor{teal!40}{.146(.002)}                   &\cellcolor{teal!40}{.124(.003)}                   
                           &\cellcolor{teal!40}{.334(.003)}                   &\cellcolor{teal!40}{.164(.003)}                   &\cellcolor{teal!40}{.144(.003)}                   
                           &\cellcolor{teal!40}{.235(.003)}                   &\cellcolor{teal!40}{.105(.003)}                   &\cellcolor{teal!40}{.112(.003)}                   
                           &\cellcolor{teal!40}{.233(.003)}                   &\cellcolor{teal!40}{.094(.003)}                   &\cellcolor{teal!40}{.103(.003)}                   
                           &\cellcolor{teal!40}{.247(.003)}                   &.142(.003)                   &\cellcolor{teal!40}{.122(.003)}                    \\ 

                           &                         & \texttt{FairRF} &\textit{Edu\_level}        
                           &\cellcolor{teal!40}{.297(.003)}                    &\cellcolor{teal!40}{.102(.003)}                    &\cellcolor{teal!40}{.110(.003)}                
                           &\cellcolor{teal!40}{.301(.003)}                    &\cellcolor{teal!40}{.129(.003)}                    &\cellcolor{teal!40}{.113(.003)}               
                           &\cellcolor{teal!40}{.314(.003)}                    &\cellcolor{teal!40}{.131(.003)}                    &\cellcolor{teal!40}{.117(.003)}             
                           &\cellcolor{teal!40}{.212(.002)}                    &\cellcolor{teal!40}{.068(.002)}                    &\cellcolor{teal!40}{.088(.003)}          
                           &\cellcolor{teal!40}{.223(.003)}                    &\cellcolor{teal!40}{.068(.003)}                    &\cellcolor{teal!40}{.092(.003)}          
                           &\cellcolor{teal!40}{.235(.002)}                    &.139(.001)                   &\cellcolor{teal!40}{.101(.003)}                     \\
\hline  
\multirow{6}{*}{\textsc{Credit}}    & \multirow{2}{*}{\textit{Gender}}            &\approach &\textit{Pay\_amt3}             
                           &.292(.003)                 &.114(.003)                    &.108(.003)
                           &.299(.004)                 &.124(.003)                    &.104(.003)
                           &.316(.003)                 &.157(.003)                    &.111(.003) 
                           &.219(.003)                 &.086(.003)                    &.101(.003) 
                           &.215(.003)                 &.054(.003)                    &.088(.003) 
                           &.237(.002)                 &.069(.003)                    &.093(.003)                                   \\ 

                           &                                 & \texttt{FairRF} &\textit{Pay\_amt3}  
                           &.292(.003)                 &.114(.003)                    &.108(.003)
                           &.299(.004)                 &.124(.003)                    &.104(.003)
                           &.316(.003)                 &.157(.003)                    &.111(.003) 
                           &.219(.003)                 &.086(.003)                    &.101(.003) 
                           &.215(.003)                 &.054(.003)                    &.088(.003) 
                           &.237(.002)                 &.069(.003)                    &.093(.003) 
                                                            \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Marriage}}       &\approach &\textit{Pay\_amt1}   
                           &.308(.003)                       &.118(.003)                  &.089(.004) 
                           &.317(.003)                       &.135(.002)                  &.093(.003) 
                           &.324(.003)                       &.149(.003)                  &.102(.003) 
                           &.263(.003)                       &.101(.003)                  &.092(.003) 
                           &.261(.003)                       &.073(.003)                  &.067(.003) 
                           &.284(.003)                       &.079(.003)                  &.077(.002) 
                                     \\ 

                           &                                 & \texttt{FairRF} &\textit{Pay\_amt1}  
                           &.308(.003)                       &.118(.003)                  &.089(.004) 
                           &.317(.003)                       &.135(.002)                  &.093(.003) 
                           &.324(.003)                       &.149(.003)                  &.102(.003) 
                           &.263(.003)                       &.101(.003)                  &.092(.003) 
                           &.261(.003)                       &.073(.003)                  &.067(.003) 
                           &.284(.003)                       &.079(.003)                  &.077(.002)
                                                          \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Education}}      &\approach &\textit{Pay\_amt1}                    
                           &\cellcolor{teal!40}{.324(.003)}                   &\cellcolor{teal!40}{.136(.003)}                   &\cellcolor{teal!40}{.154(.003)}                   
                           &\cellcolor{teal!40}{.327(.003)}                   &\cellcolor{teal!40}{.135(.003)}                   &\cellcolor{teal!40}{.142(.003)}                   
                           &\cellcolor{teal!40}{.343(.003)}                   &\cellcolor{teal!40}{.156(.003)}                   &\cellcolor{teal!40}{.119(.003)}                   
                           &\cellcolor{teal!40}{.242(.003)}                   &\cellcolor{teal!40}{.102(.003)}                   &\cellcolor{teal!40}{.097(.003)}                   
                           &\cellcolor{teal!40}{.245(.003)}                   &\cellcolor{teal!40}{.110(.003)}                   &\cellcolor{teal!40}{.127(.003)}                   
                           &\cellcolor{teal!40}{.263(.003)}                   &\cellcolor{teal!40}{.113(.003)}                   &\cellcolor{teal!40}{.121(.003)}                                                              \\                                

                           &                                 & \texttt{FairRF} &\textit{BILL\_AMT3}   
                           &\cellcolor{teal!40}{.310(.003)}                  &\cellcolor{teal!40}{.109(.004)}                 &\cellcolor{teal!40}{.104(.004)} 
                           &\cellcolor{teal!40}{.311(.003)}                  &\cellcolor{teal!40}{.128(.003)}                 &\cellcolor{teal!40}{.109(.003)} 
                           &\cellcolor{teal!40}{.331(.003)}                  &\cellcolor{teal!40}{.142(.003)}                 &\cellcolor{teal!40}{.114(.003)} 
                           &\cellcolor{teal!40}{.228(.003)}                  &\cellcolor{teal!40}{.063(.003)}                 &\cellcolor{teal!40}{.069(.002)} 
                           &\cellcolor{teal!40}{.232(.003)}                  &\cellcolor{teal!40}{.068(.003)}                 &\cellcolor{teal!40}{.072(.003)} 
                           &\cellcolor{teal!40}{.248(.003)}                  &\cellcolor{teal!40}{.082(.002)}                 &\cellcolor{teal!40}{.084(.003)}
 \\ 
\hline

\multirow{4}{*}{\textsc{Crime}}  & \multirow{2}{*}{\textit{Race}} &\approach &\textit{Score\_text}    
                           &.307(.003)                   &.126(.003)                   &.100(.003)                   
                           &.309(.002)                   &.150(.002)                   &.103(.002)                   
                           &.331(.003)                   &.169(.003)                   &.115(.002)                   
                           &.246(.003)                   &.082(.003)                   &.102(.003)                   
                           &.248(.003)                   &.071(.003)                   &.087(.003)                   
                           &.269(.003)                   &.082(.004)                   &.097(.002)   \\ 

                        &                       & \texttt{FairRF} &\textit{Score\_text}    
                           &.307(.003)                   &.126(.003)                   &.100(.003)                   
                           &.309(.002)                   &.150(.002)                   &.103(.002)                   
                           &.331(.003)                   &.169(.003)                   &.115(.002)                   
                           &.246(.003)                   &.082(.003)                   &.102(.003)                   
                           &.248(.003)                   &.071(.003)                   &.087(.003)                   
                           &.269(.003)                   &.082(.004)                   &.097(.002)   \\ 
\cline{3-22}
                        & \multirow{2}{*}{\textit{Gender}}  &\approach &\textit{Priors\_count}  
                          &\cellcolor{teal!40}{.332(.003)}                   &\cellcolor{teal!40}{.131(.003)}                   &\cellcolor{teal!40}{.114(.004)}                   
                          &\cellcolor{teal!40}{.330(.002)}                   &\cellcolor{teal!40}{.145(.002)}                   &\cellcolor{teal!40}{.126(.002)}                   
                          &\cellcolor{teal!40}{.352(.002)}                   &\cellcolor{teal!40}{.168(.003)}                   &\cellcolor{teal!40}{.136(.003)}                   
                          &\cellcolor{teal!40}{.271(.003)}                   &\cellcolor{teal!40}{.114(.003)}                   &\cellcolor{teal!40}{.102(.003)}                   
                          &\cellcolor{teal!40}{.278(.002)}                   &\cellcolor{teal!40}{.117(.002)}                   &\cellcolor{teal!40}{.113(.003)}                  
                          &\cellcolor{teal!40}{.294(.003)}                   &\cellcolor{red!20}{.081(.003)}                   &\cellcolor{teal!40}{.119(.003)}  \\ 

                        &                       & \texttt{FairRF} &\textit{V\_score\_text} 
                          &\cellcolor{teal!40}{.311(.003)}                &\cellcolor{teal!40}{.117(.004)}                &\cellcolor{teal!40}{.104(.003)} 
                          &\cellcolor{teal!40}{.312(.003)}                &\cellcolor{teal!40}{.121(.003)}                &\cellcolor{teal!40}{.105(.002)} 
                          &\cellcolor{teal!40}{.336(.003)}                &\cellcolor{teal!40}{.134(.003)}                &\cellcolor{teal!40}{.112(.002)} 
                          &\cellcolor{teal!40}{.244(.004)}                &\cellcolor{teal!40}{.103(.003)}                &\cellcolor{teal!40}{.091(.003)} 
                          &\cellcolor{teal!40}{.252(.004)}                &\cellcolor{teal!40}{.104(.002)}                &\cellcolor{teal!40}{.097(.003)} 
                          &\cellcolor{teal!40}{.278(.003)}                &\cellcolor{red!20}{.083(.003)}                &\cellcolor{teal!40}{.107(.003)}  \\ 
\hline
\multirow{4}{*}{\textsc{German}} & \multirow{2}{*}{\textit{Gender}}  &\approach &\textit{Credit-amount}  
                           &.317(.004)                   &.129(.002)                  &.112(.003)                 
                           &.324(.003)                   &.139(.003)                  &.145(.003)                   
                           &.333(.003)                   &.150(.003)                  &.147(.002)                   
                           &.241(.004)                   &.097(.003)                  &.082(.002)                  
                           &.246(.003)                   &.094(.003)                  &.084(.002)                  
                           &.264(.002)                   &.121(.004)                  &.095(.003) \\ 

                        &                       & \texttt{FairRF} &\textit{Credit-amount}  
                           &.317(.004)                   &.129(.002)                  &.112(.003)                 
                           &.324(.003)                   &.139(.003)                  &.145(.003)                   
                           &.333(.003)                   &.150(.003)                  &.147(.002)                   
                           &.241(.004)                   &.097(.003)                  &.082(.002)                  
                           &.246(.003)                   &.094(.003)                  &.084(.002)                  
                           &.264(.002)                   &.121(.004)                  &.095(.003)  \\ 
\cline{3-22}
                        & \multirow{2}{*}{\textit{Age}}  &\approach &\textit{Existing-credits}       
                        &\cellcolor{teal!40}{.284(.003)}&\cellcolor{teal!40}{.142(.004)}&\cellcolor{teal!40}{.113(.003)}                   
                        &\cellcolor{teal!40}{.311(.003)}&\cellcolor{teal!40}{.154(.003)}&\cellcolor{teal!40}{.127(.003)}                  
                        &\cellcolor{teal!40}{.329(.003)}&\cellcolor{teal!40}{.156(.003)}&\cellcolor{teal!40}{.134(.003)}                   
                        &\cellcolor{teal!40}{.258(.003)}&\cellcolor{teal!40}{.124(.003)}&\cellcolor{teal!40}{.129(.003)}                   
                        &\cellcolor{teal!40}{.259(.003)}&\cellcolor{teal!40}{.125(.003)}&\cellcolor{teal!40}{.111(.003)}                   
                        &\cellcolor{teal!40}{.280(.003)}&\cellcolor{teal!40}{.103(.003)}&\cellcolor{teal!40}{.114(.003)} \\ 
                        &                       & \texttt{FairRF} &\textit{Duration}       
                        &\cellcolor{teal!40}{.269(.003)}&\cellcolor{teal!40}{.126(.003)}&\cellcolor{teal!40}{.084(.003)} 
                        &\cellcolor{teal!40}{.305(.003)}&\cellcolor{teal!40}{.128(.002)}&\cellcolor{teal!40}{.094(.002)} 
                        &\cellcolor{teal!40}{.317(.003)}&\cellcolor{teal!40}{.143(.002)}&\cellcolor{teal!40}{.108(.003)} 
                        &\cellcolor{teal!40}{.247(.003)}&\cellcolor{teal!40}{.083(.003)}&\cellcolor{teal!40}{.078(.002)} 
                        &\cellcolor{teal!40}{.246(.003)}&\cellcolor{teal!40}{.094(.003)}&\cellcolor{teal!40}{.087(.002)} 
                        &\cellcolor{teal!40}{.269(.003)}&\cellcolor{teal!40}{.081(.003)}&\cellcolor{teal!40}{.083(.003)}  \\
\hline
%\bottomrule

\end{tabular}
\begin{tabular}{llll|rrr|rrr|rrr|rrr|rrr|rrr} 
\toprule
\multirow{2}{*}{\textbf{Dataset}}   & \multirow{2}{*}{\textbf{$f_s$}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Approach}}}   & \multirow{2}{*}{\textbf{$f_c$}} & \multicolumn{3}{c|}{\texttt{ADF}}                                                       & \multicolumn{3}{c|}{\texttt{EIDIG}}                                                     & \multicolumn{3}{c|}{\texttt{NeuronFair}}                                                & \multicolumn{3}{c|}{\texttt{SG}}                                                        & \multicolumn{3}{c|}{\texttt{ExpGA}}                                                     & \multicolumn{3}{c}{\texttt{BREAM}}                                                      \\ 
\cline{5-22}
                           &           &                      & \multicolumn{1}{c|}{}                        & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l}{SPD}                                            \\ 
\midrule
\multirow{6}{*}{\textsc{Adult}}     & \multirow{2}{*}{\textit{Gender}}            &\approach &\textit{Relationship} 
& \cellcolor{teal!40}{.180 (.003)} & \cellcolor{teal!40}{.080 (.003)} & \cellcolor{teal!40}{.206 (.003)}
& \cellcolor{teal!40}{.189 (.003)} & \cellcolor{teal!40}{.112 (.002)} & \cellcolor{teal!40}{.193 (.001)}
& \cellcolor{teal!40}{.191 (.002)} & \cellcolor{teal!40}{.096 (.002)} & \cellcolor{teal!40}{.152 (.002)}
& \cellcolor{teal!40}{.156 (.004)} & \cellcolor{teal!40}{.127 (.004)} & \cellcolor{teal!40}{.180 (.006)}
& \cellcolor{teal!40}{.188 (.003)} & \cellcolor{teal!40}{.150 (.001)} & \cellcolor{teal!40}{.105 (.004)}
& \cellcolor{teal!40}{.175 (.003)} & \cellcolor{teal!40}{.185 (.003)} & \cellcolor{teal!40}{.088 (.003)} \\

                           &                                 & \texttt{FairRF} &\textit{Workclass}                 
& \cellcolor{teal!40}{.165 (.003)} & \cellcolor{teal!40}{.079 (.003)} & \cellcolor{teal!40}{.191 (.003)}
& \cellcolor{teal!40}{.174 (.003)} & \cellcolor{teal!40}{.098 (.002)} & \cellcolor{teal!40}{.178 (.001)}
& \cellcolor{teal!40}{.176 (.002)} & \cellcolor{teal!40}{.082 (.002)} & \cellcolor{teal!40}{.138 (.002)}
& \cellcolor{teal!40}{.142 (.004)} & \cellcolor{teal!40}{.113 (.004)} & \cellcolor{teal!40}{.166 (.006)}
& \cellcolor{teal!40}{.173 (.003)} & \cellcolor{teal!40}{.136 (.001)} & \cellcolor{teal!40}{.100 (.004)}
& \cellcolor{teal!40}{.160 (.003)} & \cellcolor{teal!40}{.170 (.003)} & \cellcolor{teal!40}{.074 (.003)} \\

\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}   &\approach &\textit{Native-country}         
                           & \cellcolor{teal!40}{.178 (.003)} & \cellcolor{teal!40}{.114 (.005)} & \cellcolor{teal!40}{.217 (.004)}
                           & \cellcolor{teal!40}{.169 (.003)} & \cellcolor{teal!40}{.123 (.004)} & \cellcolor{teal!40}{.073 (.003)}
                           & \cellcolor{teal!40}{.176 (.002)} & \cellcolor{teal!40}{.210 (.003)} & \cellcolor{teal!40}{.173 (.002)}
                           & \cellcolor{teal!40}{.174 (.002)} & \cellcolor{teal!40}{.127 (.004)} & \cellcolor{teal!40}{.180 (.006)}
                           & \cellcolor{teal!40}{.182 (.002)} & \cellcolor{teal!40}{.180 (.003)} & \cellcolor{red!20}{.128 (.003)}
                           & \cellcolor{teal!40}{.170 (.003)} & \cellcolor{teal!40}{.146 (.002)} & \cellcolor{teal!40}{.079 (.003)} \\

                           &                         & \texttt{FairRF} &\textit{Education}             
                           & \cellcolor{teal!40}{.163 (.003)} & \cellcolor{teal!40}{.100 (.005)} & \cellcolor{teal!40}{.202 (.004)}
                           & \cellcolor{teal!40}{.154 (.003)} & \cellcolor{teal!40}{.109 (.004)} & \cellcolor{teal!40}{.068 (.003)}
                           & \cellcolor{teal!40}{.161 (.002)} & \cellcolor{teal!40}{.195 (.003)} & \cellcolor{teal!40}{.158 (.002)}
                           & \cellcolor{teal!40}{.159 (.002)} & \cellcolor{teal!40}{.113 (.004)} & \cellcolor{teal!40}{.165 (.006)}
                           & \cellcolor{teal!40}{.167 (.002)} & \cellcolor{teal!40}{.165 (.003)} & \cellcolor{red!20}{.134 (.003)}
                           & \cellcolor{teal!40}{.155 (.003)} & \cellcolor{teal!40}{.131 (.002)} & \cellcolor{teal!40}{.084 (.003)} \\
\cline{3-22}
                           & \multirow{2}{*}{\textit{Age}}     &\approach &\textit{Marital-status}         
                           & .169 (.002) & .159 (.003) & .242 (.003)
                           & .178 (.002) & .146 (.003) & .236 (.003)
                           & .196 (.002) & .149 (.003) & .246 (.003)
                           & .143 (.002) & .164 (.003) & .227 (.003)
                           & .159 (.002) & .145 (.003) & .240 (.003)
                           & .164 (.002) & .149 (.003) & .245 (.003) \\

                           &                        & \texttt{FairRF} &\textit{Marital-status}        
                           & .169 (.002) & .159 (.003) & .242 (.003)
                           & .178 (.002) & .146 (.003) & .236 (.003)
                           & .196 (.002) & .149 (.003) & .246 (.003)
                           & .143 (.002) & .164 (.003) & .227 (.003)
                           & .159 (.002) & .145 (.003) & .240 (.003)
                           & .164 (.002) & .149 (.003) & .245 (.003) \\
\hline
\multirow{4}{*}{\textsc{Compas}}    & \multirow{2}{*}{\textit{Gender}}    &\approach &\textit{Previous Convictions}
& \cellcolor{teal!40}{.179 (.002)} & \cellcolor{teal!40}{.206 (.004)} & \cellcolor{teal!40}{.117 (.003)}
& \cellcolor{teal!40}{.169 (.002)} & \cellcolor{teal!40}{.074 (.002)} & \cellcolor{teal!40}{.243 (.002)}
& \cellcolor{teal!40}{.191 (.002)} & \cellcolor{red!20}{.197 (.002)} & \cellcolor{teal!40}{.281 (.002)}
& \cellcolor{teal!40}{.158 (.003)} & \cellcolor{teal!40}{.127 (.004)} & \cellcolor{teal!40}{.180 (.004)}
& \cellcolor{teal!40}{.180 (.003)} & \cellcolor{teal!40}{.148 (.004)} & \cellcolor{teal!40}{.121 (.004)}
& \cellcolor{teal!40}{.179 (.003)} & \cellcolor{teal!40}{.195 (.001)} & \cellcolor{teal!40}{.191 (.002)} \\

                           &                        & \texttt{FairRF} &\textit{Decile-text}           
& \cellcolor{teal!40}{.165 (.002)} & \cellcolor{teal!40}{.191 (.004)} & \cellcolor{teal!40}{.103 (.003)}
& \cellcolor{teal!40}{.155 (.002)} & \cellcolor{teal!40}{.069 (.002)} & \cellcolor{teal!40}{.228 (.002)}
& \cellcolor{teal!40}{.177 (.002)} & \cellcolor{red!20}{.202 (.002)} & \cellcolor{teal!40}{.266 (.002)}
& \cellcolor{teal!40}{.144 (.003)} & \cellcolor{teal!40}{.113 (.004)} & \cellcolor{teal!40}{.166 (.004)}
& \cellcolor{teal!40}{.166 (.003)} & \cellcolor{teal!40}{.134 (.004)} & \cellcolor{teal!40}{.107 (.004)}
& \cellcolor{teal!40}{.165 (.003)} & \cellcolor{teal!40}{.180 (.001)} & \cellcolor{teal!40}{.177 (.002)} \\

\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}   &\approach &\textit{Compas-score}
                           & \cellcolor{teal!40}{.173 (.003)} & \cellcolor{teal!40}{.107 (.002)} & .080 (.004)
                           & \cellcolor{teal!40}{.180 (.003)} & \cellcolor{teal!40}{.161 (.004)} & \cellcolor{teal!40}{.109 (.002)}
                           & \cellcolor{teal!40}{.195 (.003)} & \cellcolor{teal!40}{.148 (.004)} & \cellcolor{teal!40}{.127 (.004)}
                           & \cellcolor{teal!40}{.152 (.003)} & \cellcolor{teal!40}{.127 (.004)} & \cellcolor{teal!40}{.180 (.003)}
                           & \cellcolor{teal!40}{.160 (.003)} & \cellcolor{teal!40}{.089 (.003)} & \cellcolor{teal!40}{.215 (.002)}
                           & \cellcolor{teal!40}{.170 (.002)} & \cellcolor{teal!40}{.098 (.002)} & \cellcolor{teal!40}{.162 (.001)} \\

                           &                         & \texttt{FairRF} &\textit{Decile-text}  
                           & \cellcolor{teal!40}{.159 (.003)} & \cellcolor{teal!40}{.093 (.002)} & .080 (.004)
                           & \cellcolor{teal!40}{.166 (.003)} & \cellcolor{teal!40}{.147 (.004)} & \cellcolor{teal!40}{.095 (.002)}
                           & \cellcolor{teal!40}{.181 (.003)} & \cellcolor{teal!40}{.134 (.004)} & \cellcolor{teal!40}{.113 (.004)}
                           & \cellcolor{teal!40}{.138 (.003)} & \cellcolor{teal!40}{.113 (.004)} & \cellcolor{teal!40}{.166 (.003)}
                           & \cellcolor{teal!40}{.146 (.003)} & \cellcolor{teal!40}{.084 (.003)} & \cellcolor{teal!40}{.201 (.002)}
                           & \cellcolor{teal!40}{.156 (.002)} & \cellcolor{teal!40}{.084 (.002)} & \cellcolor{teal!40}{.148 (.001)} \\
\hline
\multirow{4}{*}{\textsc{Law School}} & \multirow{2}{*}{\textit{Gender}}     &\approach &\textit{Lsat}
& \cellcolor{teal!40}{.162 (.003)} & \cellcolor{teal!40}{.074 (.004)} & \cellcolor{teal!40}{.117 (.004)}
& \cellcolor{teal!40}{.177 (.003)} & \cellcolor{teal!40}{.110 (.004)} & \cellcolor{teal!40}{.085 (.004)}
& \cellcolor{teal!40}{.178 (.003)} & \cellcolor{teal!40}{.157 (.004)} & \cellcolor{teal!40}{.195 (.002)}
& \cellcolor{teal!40}{.161 (.002)} & \cellcolor{teal!40}{.148 (.002)} & \cellcolor{teal!40}{.238 (.003)}
& \cellcolor{teal!40}{.155 (.003)} & \cellcolor{teal!40}{.179 (.002)} & \cellcolor{teal!40}{.239 (.001)}
& \cellcolor{teal!40}{.165 (.003)} & \cellcolor{teal!40}{.092 (.005)} & \cellcolor{teal!40}{.174 (.004)} \\

                           &                         & \texttt{FairRF} &\textit{Decile1b}             
& \cellcolor{teal!40}{.148 (.003)} & \cellcolor{teal!40}{.073 (.004)} & \cellcolor{teal!40}{.103 (.004)}
& \cellcolor{teal!40}{.163 (.003)} & \cellcolor{teal!40}{.096 (.004)} & \cellcolor{teal!40}{.071 (.004)}
& \cellcolor{teal!40}{.164 (.003)} & \cellcolor{teal!40}{.143 (.004)} & \cellcolor{teal!40}{.181 (.002)}
& \cellcolor{teal!40}{.147 (.002)} & \cellcolor{teal!40}{.134 (.002)} & \cellcolor{teal!40}{.224 (.003)}
& \cellcolor{teal!40}{.141 (.003)} & \cellcolor{teal!40}{.165 (.002)} & \cellcolor{teal!40}{.225 (.001)}
& \cellcolor{teal!40}{.151 (.003)} & \cellcolor{teal!40}{.078 (.005)} & \cellcolor{teal!40}{.160 (.004)} \\

\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}    &\approach &\textit{Lsat}  
                           & \cellcolor{teal!40}{.175 (.002)} & \cellcolor{teal!40}{.133 (.004)} & \cellcolor{teal!40}{.119 (.004)}
                           & \cellcolor{teal!40}{.178 (.002)} & \cellcolor{teal!40}{.167 (.004)} & \cellcolor{teal!40}{.233 (.004)}
                           & \cellcolor{teal!40}{.181 (.003)} & \cellcolor{teal!40}{.139 (.004)} & \cellcolor{teal!40}{.183 (.003)}
                           & \cellcolor{teal!40}{.159 (.003)} & \cellcolor{teal!40}{.201 (.002)} & \cellcolor{teal!40}{.191 (.002)}
                           & \cellcolor{teal!40}{.179 (.003)} & \cellcolor{teal!40}{.215 (.001)} & \cellcolor{teal!40}{.211 (.002)}
                           & \cellcolor{teal!40}{.169 (.002)} & \cellcolor{teal!40}{.204 (.004)} & \cellcolor{teal!40}{.239 (.005)} \\

                           &                         & \texttt{FairRF} &\textit{Delice3}      
                           & \cellcolor{teal!40}{.161 (.002)} & \cellcolor{teal!40}{.119 (.004)} & \cellcolor{teal!40}{.105 (.004)}
                           & \cellcolor{teal!40}{.164 (.002)} & \cellcolor{teal!40}{.153 (.004)} & \cellcolor{teal!40}{.219 (.004)}
                           & \cellcolor{teal!40}{.167 (.003)} & \cellcolor{teal!40}{.125 (.004)} & \cellcolor{teal!40}{.169 (.003)}
                           & \cellcolor{teal!40}{.145 (.003)} & \cellcolor{teal!40}{.187 (.002)} & \cellcolor{teal!40}{.177 (.002)}
                           & \cellcolor{teal!40}{.165 (.003)} & \cellcolor{teal!40}{.201 (.001)} & \cellcolor{teal!40}{.197 (.002)}
                           & \cellcolor{teal!40}{.155 (.002)} & \cellcolor{teal!40}{.190 (.004)} & \cellcolor{teal!40}{.225 (.005)} \\
\hline
\multirow{4}{*}{\textsc{Kdd}}       & \multirow{2}{*}{\textit{Gender}}     &\approach &\textit{Occupation}      
& \cellcolor{teal!40}{.168 (.003)} & \cellcolor{teal!40}{.130 (.004)} & \cellcolor{red!20}{.069 (.001)}
& \cellcolor{teal!40}{.175 (.003)} & \cellcolor{teal!40}{.177 (.004)} & \cellcolor{teal!40}{.078 (.001)}
& \cellcolor{teal!40}{.180 (.003)} & \cellcolor{teal!40}{.076 (.002)} & \cellcolor{teal!40}{.225 (.004)}
& \cellcolor{teal!40}{.170 (.003)} & \cellcolor{teal!40}{.116 (.002)} & \cellcolor{teal!40}{.187 (.003)}
& \cellcolor{teal!40}{.169 (.003)} & \cellcolor{teal!40}{.099 (.004)} & \cellcolor{teal!40}{.225 (.004)}
& \cellcolor{teal!40}{.171 (.004)} & \cellcolor{teal!40}{.096 (.004)} & \cellcolor{teal!40}{.154 (.001)} \\

                           &                        & \texttt{FairRF} &\textit{Housing}        
& \cellcolor{teal!40}{.153 (.003)} & \cellcolor{teal!40}{.115 (.004)} & \cellcolor{red!20}{.072 (.001)}
& \cellcolor{teal!40}{.160 (.003)} & \cellcolor{teal!40}{.162 (.004)} & \cellcolor{teal!40}{.073 (.001)}
& \cellcolor{teal!40}{.165 (.003)} & \cellcolor{teal!40}{.068 (.002)} & \cellcolor{teal!40}{.210 (.004)}
& \cellcolor{teal!40}{.155 (.003)} & \cellcolor{teal!40}{.102 (.002)} & \cellcolor{teal!40}{.172 (.003)}
& \cellcolor{teal!40}{.154 (.003)} & \cellcolor{teal!40}{.086 (.004)} & \cellcolor{teal!40}{.210 (.004)}
& \cellcolor{teal!40}{.156 (.004)} & \cellcolor{teal!40}{.083 (.004)} & \cellcolor{teal!40}{.140 (.001)} \\

\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}    &\approach &\textit{Tax-filer-stat} 
                           & \cellcolor{teal!40}{.178 (.002)} & \cellcolor{teal!40}{.207 (.002)} & \cellcolor{teal!40}{.275 (.003)}
                           & \cellcolor{teal!40}{.171 (.003)} & \cellcolor{teal!40}{.110 (.003)} & \cellcolor{teal!40}{.160 (.004)}
                           & \cellcolor{teal!40}{.177 (.002)} & \cellcolor{teal!40}{.093 (.002)} & \cellcolor{teal!40}{.236 (.003)}
                           & \cellcolor{teal!40}{.166 (.002)} & \cellcolor{teal!40}{.101 (.002)} & \cellcolor{teal!40}{.205 (.003)}
                           & \cellcolor{teal!40}{.171 (.003)} & \cellcolor{teal!40}{.097 (.002)} & \cellcolor{teal!40}{.229 (.004)}
                           & \cellcolor{teal!40}{.169 (.002)} & \cellcolor{teal!40}{.100 (.002)} & \cellcolor{teal!40}{.235 (.003)} \\

                           &                         & \texttt{FairRF} &\textit{Marital-status}   
                           & \cellcolor{teal!40}{.163 (.002)} & \cellcolor{teal!40}{.192 (.002)} & \cellcolor{teal!40}{.260 (.003)}
                           & \cellcolor{teal!40}{.156 (.003)} & \cellcolor{teal!40}{.105 (.003)} & \cellcolor{teal!40}{.145 (.004)}
                           & \cellcolor{teal!40}{.162 (.002)} & \cellcolor{teal!40}{.080 (.002)} & \cellcolor{teal!40}{.221 (.003)}
                           & \cellcolor{teal!40}{.151 (.002)} & \cellcolor{teal!40}{.088 (.002)} & \cellcolor{teal!40}{.190 (.003)}
                           & \cellcolor{teal!40}{.156 (.003)} & \cellcolor{teal!40}{.084 (.002)} & \cellcolor{teal!40}{.214 (.004)}
                           & \cellcolor{teal!40}{.154 (.002)} & \cellcolor{teal!40}{.087 (.002)} & \cellcolor{teal!40}{.220 (.003)} \\
\hline
\multirow{4}{*}{\textsc{Dutch}}     & \multirow{2}{*}{\textit{Gender}}     &\approach &\textit{Cur\_eco\_activity}  
& .174 (.002) & .109 (.004) & .258 (.003)
& .164 (.002) & .076 (.001) & .189 (.003)
& .175 (.003) & .141 (.003) & .232 (.003)
& .164 (.002) & .169 (.004) & .228 (.003)
& .183 (.003) & .102 (.004) & .196 (.002)
& .177 (.002) & .074 (.002) & .102 (.004) \\

                           &                        & \texttt{FairRF} &\textit{Cur\_eco\_activity}   
& .174 (.002) & .109 (.004) & .258 (.003)
& .164 (.002) & .076 (.001) & .189 (.003)
& .175 (.003) & .141 (.003) & .232 (.003)
& .164 (.002) & .169 (.004) & .228 (.003)
& .183 (.003) & .102 (.004) & .196 (.002)
& .177 (.002) & .074 (.002) & .102 (.004) \\
\cline{3-22}
                           & \multirow{2}{*}{\textit{Age}}     &\approach &\textit{Economic\_status}    
& \cellcolor{teal!40}{.164 (.003)} & \cellcolor{teal!40}{.074 (.001)} & \cellcolor{teal!40}{.093 (.003)}
& \cellcolor{teal!40}{.169 (.003)} & \cellcolor{teal!40}{.176 (.002)} & \cellcolor{teal!40}{.183 (.004)}
& \cellcolor{teal!40}{.194 (.002)} & \cellcolor{teal!40}{.191 (.004)} & \cellcolor{teal!40}{.082 (.002)}
& \cellcolor{teal!40}{.175 (.003)} & \cellcolor{teal!40}{.218 (.003)} & \cellcolor{teal!40}{.243 (.002)}
& \cellcolor{teal!40}{.185 (.003)} & \cellcolor{teal!40}{.208 (.003)} & \cellcolor{teal!40}{.253 (.002)}
& \cellcolor{teal!40}{.187 (.003)} & \cellcolor{teal!40}{.114 (.005)} & \cellcolor{teal!40}{.107 (.004)} \\  

                           &                         & \texttt{FairRF} &\textit{Edu\_level}        
                           & \cellcolor{teal!40}{.149 (.003)} & \cellcolor{teal!40}{.073 (.001)} & \cellcolor{teal!40}{.080 (.003)}
                           & \cellcolor{teal!40}{.154 (.003)} & \cellcolor{teal!40}{.161 (.002)} & \cellcolor{teal!40}{.168 (.004)}
                           & \cellcolor{teal!40}{.179 (.002)} & \cellcolor{teal!40}{.176 (.004)} & \cellcolor{teal!40}{.070 (.002)}
                           & \cellcolor{teal!40}{.160 (.003)} & \cellcolor{teal!40}{.203 (.003)} & \cellcolor{teal!40}{.228 (.002)}
                           & \cellcolor{teal!40}{.170 (.003)} & \cellcolor{teal!40}{.193 (.003)} & \cellcolor{teal!40}{.238 (.002)}
                           & \cellcolor{teal!40}{.172 (.003)} & \cellcolor{teal!40}{.100 (.005)} & \cellcolor{teal!40}{.094 (.004)} \\
\hline
\multirow{6}{*}{\textsc{Credit}}    & \multirow{2}{*}{\textit{Gender}}            &\approach &\textit{Pay\_amt3}             
& .171 (.002) & .074 (.001) & .120 (.003)
& .175 (.002) & .093 (.002) & .067 (.004)
& .166 (.002) & .077 (.001) & .270 (.004)
& .160 (.002) & .151 (.003) & .148 (.002)
& .182 (.003) & .162 (.003) & .090 (.003)
& .170 (.002) & .131 (.003) & .188 (.002) \\

                           &                                 & \texttt{FairRF} &\textit{Pay\_amt3}  
& .171 (.002) & .074 (.001) & .120 (.003)
& .175 (.002) & .093 (.002) & .067 (.004)
& .166 (.002) & .077 (.001) & .270 (.004)
& .160 (.002) & .151 (.003) & .148 (.002)
& .182 (.003) & .162 (.003) & .090 (.003)
& .170 (.002) & .131 (.003) & .188 (.002) \\
\cline{3-22}
                           & \multirow{2}{*}{\textit{Marriage}}       &\approach &\textit{Pay\_amt1}   
& .164 (.001) & .132 (.004) & .162 (.001)
& .188 (.003) & .091 (.003) & .120 (.002)
& .191 (.003) & .120 (.003) & .170 (.003)
& .168 (.002) & .219 (.001) & .264 (.002)
& .151 (.003) & .201 (.003) & .241 (.002)
& .169 (.001) & .226 (.002) & .259 (.002) \\

                           &                                 & \texttt{FairRF} &\textit{Pay\_amt1}  
& .201 (.002) & .168 (.003) & .256 (.003)
& .210 (.002) & .162 (.003) & .263 (.003)
& .226 (.002) & .163 (.003) & .262 (.003)
& .174 (.002) & .181 (.003) & .242 (.003)
& .189 (.002) & .189 (.003) & .253 (.003)
& .186 (.002) & .158 (.003) & .232 (.003) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Education}}      &\approach &\textit{Pay\_amt1}    
& \cellcolor{teal!40}{.147 (.003)} & \cellcolor{teal!40}{.086 (.002)} & \cellcolor{teal!40}{.162 (.002)}
& \cellcolor{teal!40}{.170 (.003)} & \cellcolor{red!20}{.071 (.005)} & \cellcolor{teal!40}{.215 (.004)}
& \cellcolor{teal!40}{.173 (.003)} & \cellcolor{teal!40}{.219 (.005)} & \cellcolor{teal!40}{.141 (.003)}
& \cellcolor{teal!40}{.157 (.002)} & \cellcolor{teal!40}{.143 (.002)} & \cellcolor{teal!40}{.107 (.003)}
& \cellcolor{teal!40}{.162 (.002)} & \cellcolor{teal!40}{.177 (.002)} & \cellcolor{teal!40}{.127 (.003)}
& \cellcolor{teal!40}{.174 (.003)} & \cellcolor{teal!40}{.159 (.004)} & \cellcolor{red!20}{.056 (.002)} \\                             

                           &                                 & \texttt{FairRF} &\textit{BILL\_AMT3}   
                           & \cellcolor{teal!40}{.132 (.003)} & \cellcolor{teal!40}{.078 (.002)} & \cellcolor{teal!40}{.148 (.002)}
                           & \cellcolor{teal!40}{.155 (.003)} & \cellcolor{red!20}{.075 (.005)} & \cellcolor{teal!40}{.200 (.004)}
                           & \cellcolor{teal!40}{.158 (.003)} & \cellcolor{teal!40}{.204 (.005)} & \cellcolor{teal!40}{.128 (.003)}
                           & \cellcolor{teal!40}{.142 (.002)} & \cellcolor{teal!40}{.130 (.002)} & \cellcolor{teal!40}{.095 (.003)}
                           & \cellcolor{teal!40}{.147 (.002)} & \cellcolor{teal!40}{.162 (.002)} & \cellcolor{teal!40}{.114 (.003)}
                           & \cellcolor{teal!40}{.159 (.003)} & \cellcolor{teal!40}{.145 (.004)} & \cellcolor{red!20}{.060 (.002)} \\
\hline

\multirow{4}{*}{\textsc{Crime}}  & \multirow{2}{*}{\textit{Race}} &\approach &\textit{Score\_text}    
& .147 (.003) & .086 (.002) & .162 (.002)
& .170 (.003) & .071 (.005) & .215 (.004)
& .173 (.003) & .219 (.005) & .141 (.003)
& .157 (.002) & .143 (.002) & .107 (.003)
& .162 (.002) & .177 (.002) & .127 (.003)
& .174 (.003) & .159 (.004) & .056 (.002) \\
                        &                       & \texttt{FairRF} &\textit{Score\_text}    
& .147 (.003) & .086 (.002) & .162 (.002)
& .170 (.003) & .071 (.005) & .215 (.004)
& .173 (.003) & .219 (.005) & .141 (.003)
& .157 (.002) & .143 (.002) & .107 (.003)
& .162 (.002) & .177 (.002) & .127 (.003)
& .174 (.003) & .159 (.004) & .056 (.002) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Gender}}  &\approach &\textit{Priors\_count}  
& \cellcolor{teal!40}{.168 (.002)} & \cellcolor{teal!40}{.149 (.003)} & \cellcolor{teal!40}{.125 (.002)}
& \cellcolor{teal!40}{.185 (.003)} & \cellcolor{teal!40}{.102 (.003)} & \cellcolor{red!20}{.234 (.002)}
& \cellcolor{teal!40}{.194 (.002)} & \cellcolor{teal!40}{.069 (.001)} & \cellcolor{teal!40}{.206 (.002)}
& \cellcolor{teal!40}{.164 (.002)} & \cellcolor{teal!40}{.101 (.002)} & \cellcolor{teal!40}{.150 (.002)}
& \cellcolor{teal!40}{.174 (.002)} & \cellcolor{teal!40}{.111 (.002)} & \cellcolor{teal!40}{.158 (.002)}
& \cellcolor{teal!40}{.184 (.003)} & \cellcolor{teal!40}{.122 (.002)} & \cellcolor{teal!40}{.290 (.002)} \\

                        &                       & \texttt{FairRF} &\textit{V\_score\_text} 
                        & \cellcolor{teal!40}{.153 (.002)} & \cellcolor{teal!40}{.135 (.003)} & \cellcolor{teal!40}{.113 (.002)}
                        & \cellcolor{teal!40}{.170 (.003)} & \cellcolor{teal!40}{.107 (.003)} & \cellcolor{red!20}{.239 (.002)}
                        & \cellcolor{teal!40}{.179 (.002)} & \cellcolor{teal!40}{.063 (.001)} & \cellcolor{teal!40}{.192 (.002)}
                        & \cellcolor{teal!40}{.150 (.002)} & \cellcolor{teal!40}{.092 (.002)} & \cellcolor{teal!40}{.138 (.002)}
                        & \cellcolor{teal!40}{.159 (.002)} & \cellcolor{teal!40}{.101 (.002)} & \cellcolor{teal!40}{.146 (.002)}
                        & \cellcolor{teal!40}{.169 (.003)} & \cellcolor{teal!40}{.112 (.002)} & \cellcolor{teal!40}{.275 (.002)} \\
\hline
\multirow{4}{*}{\textsc{German}} & \multirow{2}{*}{\textit{Gender}}  &\approach &\textit{Credit-amount} 
& .178 (.002) & .108 (.003) & .084 (.004)
& .176 (.002) & .171 (.003) & .272 (.002)
& .180 (.003) & .108 (.003) & .203 (.004)
& .171 (.003) & .127 (.004) & .180 (.003)
& .170 (.003) & .138 (.003) & .219 (.002)
& .169 (.002) & .212 (.005) & .259 (.002) \\
                        &                       & \texttt{FairRF} &\textit{Credit-amount}  
& .178 (.002) & .108 (.003) & .084 (.004)
& .176 (.002) & .171 (.003) & .272 (.002)
& .180 (.003) & .108 (.003) & .203 (.004)
& .171 (.003) & .127 (.004) & .180 (.003)
& .170 (.003) & .138 (.003) & .219 (.002)
& .169 (.002) & .212 (.005) & .259 (.002) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Age}}  &\approach &\textit{Existing-credits}       
& \cellcolor{teal!40}{.178 (.002)} & \cellcolor{teal!40}{.096 (.002)} & \cellcolor{teal!40}{.132 (.004)}
& \cellcolor{teal!40}{.174 (.003)} & \cellcolor{teal!40}{.148 (.005)} & \cellcolor{teal!40}{.122 (.003)}
& \cellcolor{teal!40}{.190 (.002)} & \cellcolor{teal!40}{.195 (.004)} & \cellcolor{teal!40}{.151 (.005)}
& \cellcolor{teal!40}{.161 (.002)} & \cellcolor{teal!40}{.127 (.004)} & \cellcolor{teal!40}{.180 (.006)}
& \cellcolor{teal!40}{.175 (.002)} & \cellcolor{red!20}{.168 (.002)} & \cellcolor{teal!40}{.107 (.002)}
& \cellcolor{teal!40}{.167 (.003)} & \cellcolor{teal!40}{.173 (.003)} & \cellcolor{teal!40}{.131 (.004)} \\

                        &                       & \texttt{FairRF} &\textit{Duration}       
                        & \cellcolor{teal!40}{.162 (.002)} & \cellcolor{teal!40}{.088 (.002)} & \cellcolor{teal!40}{.130 (.004)}
                        & \cellcolor{teal!40}{.159 (.003)} & \cellcolor{teal!40}{.135 (.005)} & \cellcolor{teal!40}{.110 (.003)}
                        & \cellcolor{teal!40}{.175 (.002)} & \cellcolor{teal!40}{.180 (.004)} & \cellcolor{teal!40}{.138 (.005)}
                        & \cellcolor{teal!40}{.147 (.002)} & \cellcolor{teal!40}{.115 (.004)} & \cellcolor{teal!40}{.167 (.006)}
                        & \cellcolor{teal!40}{.160 (.002)} & \cellcolor{red!20}{.173 (.002)} & \cellcolor{teal!40}{.095 (.002)}
                        & \cellcolor{teal!40}{.152 (.003)} & \cellcolor{teal!40}{.158 (.003)} & \cellcolor{teal!40}{.128 (.004)} \\
\hline
%\bottomrule

\end{tabular}
\begin{tabular}{llll|rrr|rrr|rrr|rrr|rrr|rrr} 
\toprule
\multirow{2}{*}{\textbf{Dataset}}   & \multirow{2}{*}{\textbf{$f_s$}} & \multicolumn{1}{c}{\multirow{2}{*}{\textbf{Approach}}}   & \multirow{2}{*}{\textbf{$f_c$}} & \multicolumn{3}{c|}{\texttt{ADF}}                                                       & \multicolumn{3}{c|}{\texttt{EIDIG}}                                                     & \multicolumn{3}{c|}{\texttt{NeuronFair}}                                                & \multicolumn{3}{c|}{\texttt{SG}}                                                        & \multicolumn{3}{c|}{\texttt{ExpGA}}                                                     & \multicolumn{3}{c}{\texttt{BREAM}}                                                      \\ 
\cline{5-22}
                           &           &                      & \multicolumn{1}{c|}{}                        & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l|}{SPD} & \multicolumn{1}{l}{IDI ratio} & \multicolumn{1}{l}{EOD} & \multicolumn{1}{l}{SPD}                                            \\ 
\midrule
\multirow{6}{*}{\textsc{Adult}}     & \multirow{2}{*}{\textit{Gender}}            &\approach &\textit{Relationship} 
& \cellcolor{teal!40}{.165 (.003)} & \cellcolor{red!20}{.079 (.004)} & \cellcolor{teal!40}{.129 (.003)}
& \cellcolor{teal!40}{.171 (.003)} & \cellcolor{teal!40}{.145 (.004)} & \cellcolor{teal!40}{.167 (.003)}
& \cellcolor{teal!40}{.186 (.003)} & \cellcolor{teal!40}{.159 (.005)} & \cellcolor{teal!40}{.189 (.004)}
& \cellcolor{teal!40}{.159 (.003)} & \cellcolor{teal!40}{.106 (.003)} & \cellcolor{red!20}{.080 (.003)}
& \cellcolor{teal!40}{.171 (.003)} & \cellcolor{teal!40}{.131 (.004)} & \cellcolor{teal!40}{.110 (.003)}
& \cellcolor{teal!40}{.197 (.003)} & \cellcolor{teal!40}{.172 (.005)} & \cellcolor{teal!40}{.201 (.004)} \\

                           &                                 & \texttt{FairRF} &\textit{Workclass}                 
& \cellcolor{teal!40}{.152 (.003)} & \cellcolor{red!20}{.082 (.004)} & \cellcolor{teal!40}{.118 (.003)}
& \cellcolor{teal!40}{.158 (.003)} & \cellcolor{teal!40}{.132 (.004)} & \cellcolor{teal!40}{.154 (.003)}
& \cellcolor{teal!40}{.173 (.003)} & \cellcolor{teal!40}{.146 (.005)} & \cellcolor{teal!40}{.176 (.004)}
& \cellcolor{teal!40}{.146 (.003)} & \cellcolor{teal!40}{.093 (.003)} & \cellcolor{red!20}{.083 (.003)}
& \cellcolor{teal!40}{.158 (.003)} & \cellcolor{teal!40}{.118 (.004)} & \cellcolor{teal!40}{.097 (.003)}
& \cellcolor{teal!40}{.184 (.003)} & \cellcolor{teal!40}{.159 (.005)} & \cellcolor{teal!40}{.188 (.004)} \\

\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}   &\approach &\textit{Native-country}       
                           & \cellcolor{teal!40}{.163 (.003)} & \cellcolor{teal!40}{.130 (.003)} & \cellcolor{teal!40}{.089 (.003)}
                           & \cellcolor{teal!40}{.176 (.003)} & \cellcolor{teal!40}{.157 (.004)} & \cellcolor{teal!40}{.106 (.003)}
                           & \cellcolor{teal!40}{.189 (.003)} & \cellcolor{red!20}{.199 (.004)} & \cellcolor{teal!40}{.186 (.004)}
                           & \cellcolor{teal!40}{.152 (.003)} & \cellcolor{teal!40}{.123 (.003)} & \cellcolor{teal!40}{.088 (.003)}
                           & \cellcolor{teal!40}{.174 (.003)} & \cellcolor{teal!40}{.147 (.004)} & \cellcolor{teal!40}{.116 (.003)}
                           & \cellcolor{teal!40}{.194 (.003)} & \cellcolor{teal!40}{.221 (.005)} & \cellcolor{teal!40}{.208 (.004)} \\

                           &                         & \texttt{FairRF} &\textit{Education}             
                           & \cellcolor{teal!40}{.150 (.003)} & \cellcolor{teal!40}{.117 (.003)} & \cellcolor{teal!40}{.082 (.003)}
                           & \cellcolor{teal!40}{.163 (.003)} & \cellcolor{teal!40}{.144 (.004)} & \cellcolor{teal!40}{.093 (.003)}
                           & \cellcolor{teal!40}{.176 (.003)} & \cellcolor{red!20}{.206 (.004)} & \cellcolor{teal!40}{.173 (.004)}
                           & \cellcolor{teal!40}{.139 (.003)} & \cellcolor{teal!40}{.110 (.003)} & \cellcolor{teal!40}{.081 (.003)}
                           & \cellcolor{teal!40}{.161 (.003)} & \cellcolor{teal!40}{.134 (.004)} & \cellcolor{teal!40}{.103 (.003)}
                           & \cellcolor{teal!40}{.181 (.003)} & \cellcolor{teal!40}{.208 (.005)} & \cellcolor{teal!40}{.195 (.004)} \\
\cline{3-22}
                           & \multirow{2}{*}{\textit{Age}}     &\approach &\textit{Marital-status}      & .140 (.003) & .114 (.003) & .127 (.003)
& .162 (.003) & .130 (.004) & .143 (.003)
& .181 (.003) & .155 (.005) & .173 (.004)
& .151 (.003) & .102 (.003) & .091 (.003)
& .166 (.003) & .127 (.004) & .108 (.003)
& .185 (.003) & .142 (.005) & .125 (.004) \\   
                           &                        & \texttt{FairRF} &\textit{Marital-status}        
                           & .140 (.003) & .114 (.003) & .127 (.003)
& .162 (.003) & .130 (.004) & .143 (.003)
& .181 (.003) & .155 (.005) & .173 (.004)
& .151 (.003) & .102 (.003) & .091 (.003)
& .166 (.003) & .127 (.004) & .108 (.003)
& .185 (.003) & .142 (.005) & .125 (.004) \\   
\hline
\multirow{4}{*}{\textsc{Compas}}    & \multirow{2}{*}{\textit{Gender}}    &\approach &\textit{Previous Convictions}           
& \cellcolor{teal!40}{.143 (.002)} & \cellcolor{teal!40}{.077 (.003)} & \cellcolor{teal!40}{.105 (.002)}
& \cellcolor{teal!40}{.152 (.002)} & \cellcolor{red!20}{.122 (.004)} & \cellcolor{teal!40}{.121 (.003)}
& \cellcolor{teal!40}{.179 (.003)} & \cellcolor{teal!40}{.135 (.005)} & \cellcolor{teal!40}{.207 (.004)}
& \cellcolor{teal!40}{.142 (.002)} & \cellcolor{teal!40}{.079 (.003)} & \cellcolor{teal!40}{.091 (.002)}
& \cellcolor{teal!40}{.160 (.002)} & \cellcolor{teal!40}{.131 (.004)} & \cellcolor{teal!40}{.118 (.003)}
& \cellcolor{teal!40}{.174 (.003)} & \cellcolor{teal!40}{.186 (.005)} & \cellcolor{teal!40}{.289 (.004)} \\

                           &                        & \texttt{FairRF} &\textit{Decile-text}           
                           & \cellcolor{teal!40}{.130 (.002)} & \cellcolor{teal!40}{.070 (.003)} & \cellcolor{teal!40}{.092 (.002)}
                           & \cellcolor{teal!40}{.139 (.002)} & \cellcolor{red!20}{.115 (.004)} & \cellcolor{teal!40}{.108 (.003)}
                           & \cellcolor{teal!40}{.165 (.003)} & \cellcolor{teal!40}{.122 (.005)} & \cellcolor{teal!40}{.193 (.004)}
                           & \cellcolor{teal!40}{.129 (.002)} & \cellcolor{teal!40}{.072 (.003)} & \cellcolor{teal!40}{.078 (.002)}
                           & \cellcolor{teal!40}{.146 (.002)} & \cellcolor{teal!40}{.118 (.004)} & \cellcolor{teal!40}{.105 (.003)}
                           & \cellcolor{teal!40}{.161 (.003)} & \cellcolor{teal!40}{.173 (.005)} & \cellcolor{teal!40}{.275 (.004)} \\

\cline{3-22}
                           & \multirow{2}{*}{\textit{Race}}   &\approach &\textit{Compas-score}   
                           & \cellcolor{teal!40}{.148 (.002)} & \cellcolor{teal!40}{.093 (.003)} & \cellcolor{red!20}{.085 (.002)}
                           & \cellcolor{teal!40}{.156 (.002)} & \cellcolor{teal!40}{.128 (.004)} & \cellcolor{teal!40}{.100 (.003)}
                           & \cellcolor{teal!40}{.169 (.002)} & \cellcolor{teal!40}{.154 (.005)} & \cellcolor{teal!40}{.123 (.004)}
                           & \cellcolor{teal!40}{.142 (.002)} & \cellcolor{teal!40}{.096 (.003)} & \cellcolor{red!20}{.082 (.002)}
                           & \cellcolor{teal!40}{.160 (.002)} & \cellcolor{teal!40}{.119 (.004)} & \cellcolor{teal!40}{.112 (.003)}
                           & \cellcolor{teal!40}{.180 (.003)} & \cellcolor{teal!40}{.139 (.005)} & \cellcolor{teal!40}{.136 (.004)} \\

                           &                         & \texttt{FairRF} &\textit{Decile-text}  
                           & \cellcolor{teal!40}{.135 (.002)} & \cellcolor{teal!40}{.085 (.003)} & \cellcolor{red!20}{.090 (.002)}
                           & \cellcolor{teal!40}{.143 (.002)} & \cellcolor{teal!40}{.115 (.004)} & \cellcolor{teal!40}{.087 (.003)}
                           & \cellcolor{teal!40}{.155 (.002)} & \cellcolor{teal!40}{.141 (.005)} & \cellcolor{teal!40}{.110 (.004)}
                           & \cellcolor{teal!40}{.129 (.002)} & \cellcolor{teal!40}{.088 (.003)} & \cellcolor{red!20}{.087 (.002)}
                           & \cellcolor{teal!40}{.146 (.002)} & \cellcolor{teal!40}{.106 (.004)} & \cellcolor{teal!40}{.099 (.003)}
                           & \cellcolor{teal!40}{.167 (.003)} & \cellcolor{teal!40}{.126 (.005)} & \cellcolor{teal!40}{.123 (.004)} \\
\hline
\multirow{4}{*}{\textsc{Law School}} & \multirow{2}{*}{\textit{Gender}}  &\approach &\textit{Lsat}   
& \cellcolor{teal!40}{.153 (.003)} & \cellcolor{teal!40}{.108 (.004)} & \cellcolor{teal!40}{.072 (.002)}
& \cellcolor{teal!40}{.163 (.003)} & \cellcolor{teal!40}{.125 (.003)} & \cellcolor{teal!40}{.109 (.003)}
& \cellcolor{teal!40}{.175 (.003)} & \cellcolor{teal!40}{.152 (.004)} & \cellcolor{teal!40}{.206 (.004)}
& \cellcolor{teal!40}{.141 (.003)} & \cellcolor{teal!40}{.110 (.003)} & \cellcolor{red!20}{.077 (.002)}
& \cellcolor{teal!40}{.161 (.003)} & \cellcolor{teal!40}{.146 (.004)} & \cellcolor{teal!40}{.116 (.003)}
& \cellcolor{teal!40}{.171 (.003)} & \cellcolor{teal!40}{.199 (.005)} & \cellcolor{teal!40}{.251 (.004)} \\

& & \texttt{FairRF} &\textit{Decile1b} 
& \cellcolor{teal!40}{.142 (.004)} & \cellcolor{teal!40}{.098 (.005)} & \cellcolor{teal!40}{.065 (.003)}
& \cellcolor{teal!40}{.152 (.004)} & \cellcolor{teal!40}{.115 (.004)} & \cellcolor{teal!40}{.099 (.004)}
& \cellcolor{teal!40}{.164 (.004)} & \cellcolor{teal!40}{.142 (.005)} & \cellcolor{teal!40}{.195 (.005)}
& \cellcolor{teal!40}{.130 (.004)} & \cellcolor{teal!40}{.100 (.004)} & \cellcolor{red!20}{.078 (.003)}
& \cellcolor{teal!40}{.150 (.004)} & \cellcolor{teal!40}{.136 (.005)} & \cellcolor{teal!40}{.106 (.004)}
& \cellcolor{teal!40}{.160 (.004)} & \cellcolor{teal!40}{.189 (.006)} & \cellcolor{teal!40}{.240 (.005)} \\

\cline{3-22}
& \multirow{2}{*}{\textit{Race}}     &\approach &\textit{Lsat} 
& \cellcolor{teal!40}{.148 (.003)} & \cellcolor{teal!40}{.112 (.003)} & \cellcolor{teal!40}{.085 (.003)}
& \cellcolor{teal!40}{.158 (.003)} & \cellcolor{teal!40}{.122 (.004)} & \cellcolor{teal!40}{.097 (.003)}
& \cellcolor{teal!40}{.171 (.003)} & \cellcolor{teal!40}{.143 (.005)} & \cellcolor{teal!40}{.110 (.004)}
& \cellcolor{teal!40}{.132 (.003)} & \cellcolor{red!20}{.099 (.003)} & \cellcolor{teal!40}{.073 (.003)}
& \cellcolor{teal!40}{.153 (.003)} & \cellcolor{teal!40}{.117 (.004)} & \cellcolor{teal!40}{.088 (.003)}
& \cellcolor{teal!40}{.163 (.003)} & \cellcolor{teal!40}{.134 (.005)} & \cellcolor{teal!40}{.103 (.004)} \\

& & \texttt{FairRF} &\textit{Delice3} 
& \cellcolor{teal!40}{.138 (.004)} & \cellcolor{teal!40}{.102 (.004)} & \cellcolor{teal!40}{.075 (.004)}
& \cellcolor{teal!40}{.148 (.004)} & \cellcolor{teal!40}{.112 (.005)} & \cellcolor{teal!40}{.087 (.004)}
& \cellcolor{teal!40}{.161 (.004)} & \cellcolor{teal!40}{.133 (.006)} & \cellcolor{teal!40}{.100 (.005)}
& \cellcolor{teal!40}{.122 (.004)} & \cellcolor{red!20}{.103 (.004)} & \cellcolor{teal!40}{.063 (.004)}
& \cellcolor{teal!40}{.143 (.004)} & \cellcolor{teal!40}{.107 (.005)} & \cellcolor{teal!40}{.078 (.004)}
& \cellcolor{teal!40}{.153 (.004)} & \cellcolor{teal!40}{.124 (.006)} & \cellcolor{teal!40}{.093 (.005)} \\

\hline
\multirow{4}{*}{\textsc{Kdd}} & \multirow{2}{*}{\textit{Gender}}     
&\approach &\textit{Occupation}      
& \cellcolor{teal!40}{.148 (.003)} & \cellcolor{teal!40}{.099 (.003)} & \cellcolor{teal!40}{.130 (.003)}
& \cellcolor{teal!40}{.162 (.003)} & \cellcolor{teal!40}{.133 (.004)} & \cellcolor{teal!40}{.148 (.004)}
& \cellcolor{teal!40}{.170 (.003)} & \cellcolor{teal!40}{.189 (.005)} & \cellcolor{teal!40}{.235 (.004)}
& \cellcolor{teal!40}{.138 (.003)} & \cellcolor{teal!40}{.106 (.003)} & \cellcolor{teal!40}{.106 (.003)}
& \cellcolor{teal!40}{.157 (.003)} & \cellcolor{teal!40}{.143 (.004)} & \cellcolor{teal!40}{.135 (.003)}
& \cellcolor{teal!40}{.177 (.003)} & \cellcolor{teal!40}{.249 (.005)} & \cellcolor{teal!40}{.172 (.004)} \\

& & \texttt{FairRF} &\textit{Housing}        
& \cellcolor{teal!40}{.135 (.004)} & \cellcolor{teal!40}{.088 (.004)} & \cellcolor{teal!40}{.118 (.004)}
& \cellcolor{teal!40}{.149 (.004)} & \cellcolor{teal!40}{.120 (.005)} & \cellcolor{teal!40}{.135 (.005)}
& \cellcolor{teal!40}{.157 (.004)} & \cellcolor{teal!40}{.176 (.006)} & \cellcolor{teal!40}{.222 (.005)}
& \cellcolor{teal!40}{.125 (.004)} & \cellcolor{teal!40}{.093 (.004)} & \cellcolor{teal!40}{.094 (.004)}
& \cellcolor{teal!40}{.144 (.004)} & \cellcolor{teal!40}{.130 (.005)} & \cellcolor{teal!40}{.122 (.004)}
& \cellcolor{teal!40}{.164 (.004)} & \cellcolor{teal!40}{.236 (.006)} & \cellcolor{teal!40}{.159 (.005)} \\

\cline{3-22}
& \multirow{2}{*}{\textit{Race}}    
&\approach &\textit{Tax-filer-stat}    
& \cellcolor{teal!40}{.152 (.003)} & \cellcolor{teal!40}{.146 (.003)} & \cellcolor{teal!40}{.171 (.003)}
& \cellcolor{teal!40}{.164 (.003)} & \cellcolor{teal!40}{.155 (.004)} & \cellcolor{teal!40}{.179 (.003)}
& \cellcolor{teal!40}{.173 (.003)} & \cellcolor{teal!40}{.198 (.005)} & \cellcolor{teal!40}{.250 (.004)}
& \cellcolor{teal!40}{.145 (.003)} & \cellcolor{teal!40}{.151 (.003)} & \cellcolor{teal!40}{.162 (.003)}
& \cellcolor{teal!40}{.161 (.003)} & \cellcolor{teal!40}{.184 (.004)} & \cellcolor{teal!40}{.202 (.003)}
& \cellcolor{teal!40}{.181 (.003)} & \cellcolor{teal!40}{.253 (.005)} & \cellcolor{teal!40}{.209 (.004)} \\

& & \texttt{FairRF} &\textit{Marital-status}   
& \cellcolor{teal!40}{.139 (.004)} & \cellcolor{teal!40}{.133 (.004)} & \cellcolor{teal!40}{.158 (.004)}
& \cellcolor{teal!40}{.151 (.004)} & \cellcolor{teal!40}{.142 (.005)} & \cellcolor{teal!40}{.166 (.004)}
& \cellcolor{teal!40}{.160 (.004)} & \cellcolor{teal!40}{.185 (.006)} & \cellcolor{teal!40}{.237 (.005)}
& \cellcolor{teal!40}{.132 (.004)} & \cellcolor{teal!40}{.138 (.004)} & \cellcolor{teal!40}{.149 (.004)}
& \cellcolor{teal!40}{.148 (.004)} & \cellcolor{teal!40}{.171 (.005)} & \cellcolor{teal!40}{.189 (.004)}
& \cellcolor{teal!40}{.168 (.004)} & \cellcolor{teal!40}{.240 (.006)} & \cellcolor{teal!40}{.196 (.005)} \\

\hline
\multirow{4}{*}{\textsc{Dutch}}     & \multirow{2}{*}{\textit{Gender}}     &\approach &\textit{Cur\_eco\_activity}  
& .164 (.003) & .076 (.003) & .130 (.003)
& .181 (.003) & .100 (.004) & .132 (.004)
& .175 (.003) & .146 (.005) & .244 (.004)
& .162 (.003) & .092 (.003) & .119 (.003)
& .171 (.003) & .126 (.004) & .190 (.003)
& .175 (.003) & .269 (.005) & .221 (.004) \\ 
                           &                        & \texttt{FairRF} &\textit{Cur\_eco\_activity}   
& .164 (.003) & .076 (.003) & .130 (.003)
& .181 (.003) & .100 (.004) & .132 (.004)
& .175 (.003) & .146 (.005) & .244 (.004)
& .162 (.003) & .092 (.003) & .119 (.003)
& .171 (.003) & .126 (.004) & .190 (.003)
& .175 (.003) & .269 (.005) & .221 (.004) \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Age}}     
&\approach &\textit{Economic\_status}    
& \cellcolor{teal!40}{.162 (.003)} & \cellcolor{teal!40}{.129 (.003)} & \cellcolor{teal!40}{.113 (.003)}
& \cellcolor{teal!40}{.181 (.003)} & \cellcolor{red!20}{.144 (.004)} & \cellcolor{teal!40}{.185 (.003)}
& \cellcolor{teal!40}{.179 (.003)} & \cellcolor{teal!40}{.202 (.005)} & \cellcolor{teal!40}{.260 (.004)}
& \cellcolor{teal!40}{.159 (.003)} & \cellcolor{teal!40}{.147 (.003)} & \cellcolor{teal!40}{.161 (.003)}
& \cellcolor{teal!40}{.174 (.003)} & \cellcolor{teal!40}{.199 (.004)} & \cellcolor{teal!40}{.190 (.003)}
& \cellcolor{teal!40}{.180 (.003)} & \cellcolor{teal!40}{.229 (.005)} & \cellcolor{teal!40}{.204 (.004)} \\ 

& & \texttt{FairRF} &\textit{Edu\_level}        
& \cellcolor{teal!40}{.150 (.004)} & \cellcolor{teal!40}{.118 (.004)} & \cellcolor{teal!40}{.102 (.004)}
& \cellcolor{teal!40}{.168 (.004)} & \cellcolor{red!20}{.146 (.005)} & \cellcolor{teal!40}{.172 (.004)}
& \cellcolor{teal!40}{.166 (.004)} & \cellcolor{teal!40}{.189 (.006)} & \cellcolor{teal!40}{.247 (.005)}
& \cellcolor{teal!40}{.146 (.004)} & \cellcolor{teal!40}{.136 (.004)} & \cellcolor{teal!40}{.148 (.004)}
& \cellcolor{teal!40}{.161 (.004)} & \cellcolor{teal!40}{.186 (.005)} & \cellcolor{teal!40}{.177 (.004)}
& \cellcolor{teal!40}{.167 (.004)} & \cellcolor{teal!40}{.216 (.006)} & \cellcolor{teal!40}{.191 (.005)} \\

\hline
\multirow{6}{*}{\textsc{Credit}}    & \multirow{2}{*}{\textit{Gender}}            &\approach &\textit{Pay\_amt3}             
& .159 (.003) & .077 (.003) & .121 (.003)
& .167 (.003) & .134 (.004) & .136 (.003)
& .172 (.003) & .168 (.005) & .190 (.004)
& .158 (.003) & .070 (.003) & .095 (.003)
& .169 (.003) & .185 (.004) & .163 (.003)
& .172 (.003) & .226 (.005) & .214 (.004) \\ 

                           &                                 & \texttt{FairRF} &\textit{Pay\_amt3}  
& .159 (.003) & .077 (.003) & .121 (.003)
& .167 (.003) & .134 (.004) & .136 (.003)
& .172 (.003) & .168 (.005) & .190 (.004)
& .158 (.003) & .070 (.003) & .095 (.003)
& .169 (.003) & .185 (.004) & .163 (.003)
& .172 (.003) & .226 (.005) & .214 (.004) \\
\cline{3-22}
                           & \multirow{2}{*}{\textit{Marriage}}       &\approach &\textit{Pay\_amt1}   
& .153 (.003) & .147 (.003) & .186 (.003)
& .166 (.003) & .158 (.004) & .204 (.003)
& .181 (.003) & .199 (.005) & .223 (.004)
& .152 (.003) & .135 (.003) & .169 (.003)
& .168 (.003) & .171 (.004) & .211 (.003)
& .182 (.003) & .226 (.005) & .250 (.004) \\

                           &                                 & \texttt{FairRF} &\textit{Pay\_amt1}  
& .153 (.003) & .147 (.003) & .186 (.003)
& .166 (.003) & .158 (.004) & .204 (.003)
& .181 (.003) & .199 (.005) & .223 (.004)
& .152 (.003) & .135 (.003) & .169 (.003)
& .168 (.003) & .171 (.004) & .211 (.003)
& .182 (.003) & .226 (.005) & .250 (.004) \\ 
\cline{3-22}
                           & \multirow{2}{*}{\textit{Education}}      
&\approach &\textit{Pay\_amt1}    
& \cellcolor{teal!40}{.152 (.003)} & \cellcolor{teal!40}{.127 (.003)} & \cellcolor{teal!40}{.090 (.003)}
& \cellcolor{teal!40}{.163 (.003)} & \cellcolor{teal!40}{.140 (.004)} & \cellcolor{teal!40}{.100 (.003)}
& \cellcolor{teal!40}{.176 (.003)} & \cellcolor{teal!40}{.156 (.005)} & \cellcolor{teal!40}{.123 (.004)}
& \cellcolor{teal!40}{.151 (.003)} & \cellcolor{teal!40}{.113 (.003)} & \cellcolor{teal!40}{.086 (.003)}
& \cellcolor{teal!40}{.162 (.003)} & \cellcolor{red!20}{.129 (.004)} & \cellcolor{teal!40}{.099 (.003)}
& \cellcolor{teal!40}{.171 (.003)} & \cellcolor{teal!40}{.147 (.005)} & \cellcolor{teal!40}{.117 (.004)} \\                            

& & \texttt{FairRF} &\textit{BILL\_AMT3}   
& \cellcolor{teal!40}{.140 (.004)} & \cellcolor{teal!40}{.115 (.004)} & \cellcolor{teal!40}{.078 (.004)}
& \cellcolor{teal!40}{.150 (.004)} & \cellcolor{teal!40}{.128 (.005)} & \cellcolor{teal!40}{.088 (.004)}
& \cellcolor{teal!40}{.163 (.004)} & \cellcolor{teal!40}{.143 (.006)} & \cellcolor{teal!40}{.110 (.005)}
& \cellcolor{teal!40}{.138 (.004)} & \cellcolor{teal!40}{.101 (.004)} & \cellcolor{teal!40}{.074 (.004)}
& \cellcolor{teal!40}{.149 (.004)} & \cellcolor{red!20}{.131 (.005)} & \cellcolor{teal!40}{.087 (.004)}
& \cellcolor{teal!40}{.158 (.004)} & \cellcolor{teal!40}{.134 (.006)} & \cellcolor{teal!40}{.104 (.005)} \\

\hline

\multirow{4}{*}{\textsc{Crime}}  & \multirow{2}{*}{\textit{Race}} &\approach &\textit{Score\_text}    
& .159 (.003) & .112 (.003) & .093 (.003)
& .180 (.003) & .137 (.004) & .113 (.003)
& .191 (.003) & .174 (.005) & .258 (.004)
& .163 (.003) & .102 (.003) & .090 (.003)
& .171 (.003) & .152 (.004) & .130 (.003)
& .190 (.003) & .218 (.005) & .276 (.004) \\
                        &                       & \texttt{FairRF} &\textit{Score\_text}    
& .159 (.003) & .112 (.003) & .093 (.003)
& .180 (.003) & .137 (.004) & .113 (.003)
& .191 (.003) & .174 (.005) & .258 (.004)
& .163 (.003) & .102 (.003) & .090 (.003)
& .171 (.003) & .152 (.004) & .130 (.003)
& .190 (.003) & .218 (.005) & .276 (.004) \\
\cline{3-22}
                        & \multirow{2}{*}{\textit{Gender}}  
&\approach &\textit{Priors\_count}  
& \cellcolor{teal!40}{.168 (.003)} & \cellcolor{teal!40}{.073 (.003)} & \cellcolor{teal!40}{.089 (.003)}
& \cellcolor{teal!40}{.186 (.003)} & \cellcolor{teal!40}{.123 (.004)} & \cellcolor{teal!40}{.135 (.003)}
& \cellcolor{teal!40}{.195 (.003)} & \cellcolor{teal!40}{.202 (.005)} & \cellcolor{teal!40}{.203 (.004)}
& \cellcolor{teal!40}{.166 (.003)} & \cellcolor{teal!40}{.092 (.003)} & \cellcolor{teal!40}{.104 (.003)}
& \cellcolor{teal!40}{.180 (.003)} & \cellcolor{teal!40}{.140 (.004)} & \cellcolor{teal!40}{.178 (.003)}
& \cellcolor{teal!40}{.195 (.003)} & \cellcolor{teal!40}{.223 (.005)} & \cellcolor{teal!40}{.214 (.004)} \\

& & \texttt{FairRF} &\textit{V\_score\_text} 
& \cellcolor{teal!40}{.155 (.004)} & \cellcolor{teal!40}{.061 (.004)} & \cellcolor{teal!40}{.077 (.004)}
& \cellcolor{teal!40}{.173 (.004)} & \cellcolor{teal!40}{.111 (.005)} & \cellcolor{teal!40}{.123 (.004)}
& \cellcolor{teal!40}{.182 (.004)} & \cellcolor{teal!40}{.189 (.006)} & \cellcolor{teal!40}{.190 (.005)}
& \cellcolor{teal!40}{.153 (.004)} & \cellcolor{teal!40}{.080 (.004)} & \cellcolor{teal!40}{.092 (.004)}
& \cellcolor{teal!40}{.167 (.004)} & \cellcolor{teal!40}{.128 (.005)} & \cellcolor{teal!40}{.165 (.004)}
& \cellcolor{teal!40}{.182 (.004)} & \cellcolor{teal!40}{.210 (.006)} & \cellcolor{teal!40}{.201 (.005)} \\

\hline
\multirow{4}{*}{\textsc{German}} & \multirow{2}{*}{\textit{Gender}}  &\approach &\textit{Credit-amount} & .167 (.003) & .133 (.003) & .106 (.003)
& .181 (.003) & .153 (.004) & .129 (.003)
& .188 (.003) & .223 (.005) & .189 (.004)
& .165 (.003) & .117 (.003) & .096 (.003)
& .174 (.003) & .173 (.004) & .131 (.003)
& .186 (.003) & .238 (.005) & .231 (.004) \\
                        &                       & \texttt{FairRF} &\textit{Credit-amount}  
& .167 (.003) & .133 (.003) & .106 (.003)
& .181 (.003) & .153 (.004) & .129 (.003)
& .188 (.003) & .223 (.005) & .189 (.004)
& .165 (.003) & .117 (.003) & .096 (.003)
& .174 (.003) & .173 (.004) & .131 (.003)
& .186 (.003) & .238 (.005) & .231 (.004) \\
\cline{3-22}
& \multirow{2}{*}{\textit{Age}}  
&\approach &\textit{Existing-credits}       
& \cellcolor{teal!40}{.173 (.003)} & \cellcolor{teal!40}{.107 (.003)} & \cellcolor{teal!40}{.139 (.003)}
& \cellcolor{teal!40}{.186 (.003)} & \cellcolor{teal!40}{.183 (.004)} & \cellcolor{teal!40}{.170 (.003)}
& \cellcolor{teal!40}{.188 (.003)} & \cellcolor{teal!40}{.218 (.005)} & \cellcolor{teal!40}{.189 (.004)}
& \cellcolor{teal!40}{.171 (.003)} & \cellcolor{teal!40}{.130 (.003)} & \cellcolor{teal!40}{.132 (.003)}
& \cellcolor{teal!40}{.177 (.003)} & \cellcolor{teal!40}{.196 (.004)} & \cellcolor{teal!40}{.172 (.003)}
& \cellcolor{teal!40}{.190 (.003)} & \cellcolor{teal!40}{.260 (.005)} & \cellcolor{teal!40}{.215 (.004)} \\

& & \texttt{FairRF} &\textit{Duration}       
& \cellcolor{teal!40}{.160 (.004)} & \cellcolor{teal!40}{.095 (.004)} & \cellcolor{teal!40}{.127 (.004)}
& \cellcolor{teal!40}{.173 (.004)} & \cellcolor{teal!40}{.170 (.005)} & \cellcolor{teal!40}{.157 (.004)}
& \cellcolor{teal!40}{.175 (.004)} & \cellcolor{teal!40}{.205 (.006)} & \cellcolor{teal!40}{.176 (.005)}
& \cellcolor{teal!40}{.158 (.004)} & \cellcolor{teal!40}{.118 (.004)} & \cellcolor{teal!40}{.120 (.004)}
& \cellcolor{teal!40}{.164 (.004)} & \cellcolor{teal!40}{.183 (.005)} & \cellcolor{teal!40}{.159 (.004)}
& \cellcolor{teal!40}{.177 (.004)} & \cellcolor{teal!40}{.247 (.006)} & \cellcolor{teal!40}{.202 (.005)} \\

\hline
%\bottomrule

\end{tabular}

==> Figure/3-1.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xtick={1,2,3,4,5},
  xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={IDI ratio},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
\addplot [mark=diamond,black,name path=F] plot coordinates {
(1,0.198)
(2,0.207)
(3,0.219)
(4,0.235)
(5,0.284)
};

\addplot [mark=square,red,name path=I] plot coordinates {
(1,0.206)
(2,0.219)
(3,0.229)
(4,0.245)
(5,0.292)
};

\addplot [mark=o,teal,name path=L] plot coordinates {
(1,0.222)
(2,0.233)
(3,0.250)
(4,0.272)
(5,0.315)
};

\addplot [mark=star,blue,name path=C] plot coordinates {
(1,0.174)
(2,0.185)
(3,0.196)
(4,0.206)
(5,0.218)
};

\addplot [mark=triangle,olive,name path=Z] plot coordinates {
(1,0.181)
(2,0.191)
(3,0.202)
(4,0.214)
(5,0.234)
};


\addplot [mark=pentagon,orange,name path=X] plot coordinates {
(1,0.187)
(2,0.197)
(3,0.209)
(4,0.222)
(5,0.241)
};

\addplot [no marks,black!20,name path=D] plot coordinates {
(1,0.299)
(2,0.314)
(3,0.341)
(4,0.376)
(5,0.442)
};
\addplot [no marks,black!20,name path=E] plot coordinates {
(1,0.158)
(2,0.169)
(3,0.178)
(4,0.189)
(5,0.198)
};
\addplot [no marks,red!20,name path=G] plot coordinates {
(1,0.313)
(2,0.336)
(3,0.358)
(4,0.389)
(5,0.455)
};
\addplot [no marks,red!20,name path=H] plot coordinates {
(1,0.162)
(2,0.175)
(3,0.186)
(4,0.195)
(5,0.199)
};
\addplot [no marks,teal!20,name path=J] plot coordinates {
(1,0.345)
(2,0.364)
(3,0.396)
(4,0.431)
(5,0.495)
};
\addplot [no marks,teal!20,name path=K] plot coordinates {
(1,0.170)
(2,0.181)
(3,0.192)
(4,0.197)
(5,0.199)
};
\addplot [no marks,blue!20,name path=A] plot coordinates {
(1,0.235)
(2,0.259)
(3,0.277)
(4,0.293)
(5,0.314)
};
\addplot [no marks,blue!20,name path=B] plot coordinates {
(1,0.134)
(2,0.147)
(3,0.158)
(4,0.172)
(5,0.185)
};
 \addplot [no marks,olive!20,name path=T] plot coordinates {
(1,0.246)
(2,0.262)
(3,0.285)
(4,0.303)
(5,0.334)
};
\addplot [no marks,olive!20,name path=S] plot coordinates {
(1,0.148)
(2,0.161)
(3,0.172)
(4,0.185)
(5,0.199)
};
 \addplot [no marks,orange!20,name path=Y] plot coordinates {
(1,0.258)
(2,0.273)
(3,0.294)
(4,0.315)
(5,0.346)
};
 \addplot [no marks,orange!20,name path=W] plot coordinates {
(1,0.155)
(2,0.168)
(3,0.180)
(4,0.191)
(5,0.199)
  };
 % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
          
\addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
         \addplot[teal!20,opacity=0.5] fill between[of=K and L];
    \addplot[teal!20,opacity=0.5] fill between[of=J and L];
    
         \addplot[olive!20,opacity=0.5] fill between[of=S and Z];
    \addplot[olive!20,opacity=0.5] fill between[of=T and Z];
    
          \addplot[orange!20,opacity=0.5] fill between[of=W and X];
    \addplot[orange!20,opacity=0.5] fill between[of=Y and X];

    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{ADF}
\addlegendentry{EIDIG}
\addlegendentry{NeuronFair}
\addlegendentry{SG}
\addlegendentry{ExpGA}
\addlegendentry{BREAM}

\end{axis}
\end{tikzpicture}
\end{document}

==> Figure/3-1old.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xtick={1,2,3,4,5},
  xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={IDI ratio},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
\addplot [mark=diamond,black,name path=F] plot coordinates {
(1,0.237)
(2,0.256)
(3,0.272)
(4,0.285)
(5,0.329)
 };
 
\addplot [mark=square,red,name path=I] plot coordinates {
(1,0.245)
(2,0.264)
(3,0.281)
(4,0.296)
(5,0.338)
 };

    \addplot [mark=o,teal,name path=L] plot coordinates {
(1,0.257)
(2,0.282)
(3,0.304)
(4,0.321)
(5,0.363)
 };
 

    \addplot [mark=star,blue,name path=C] plot coordinates {
(1,0.181)
(2,0.194)
(3,0.208)
(4,0.221)
(5,0.247)
 };
 
 \addplot [mark=triangle,olive,name path=Z] plot coordinates {
(1,0.189)
(2,0.201)
(3,0.217)
(4,0.232)
(5,0.256)
 };


 \addplot [mark=pentagon,orange,name path=X] plot coordinates {
(1,0.202)
(2,0.219)
(3,0.231)
(4,0.255)
(5,0.286)
 };

\addplot [no marks,black!20,name path=D] plot coordinates {
(1,0.299)
(2,0.314)
(3,0.341)
(4,0.376)
(5,0.442)
 };
\addplot [no marks,black!20,name path=E] plot coordinates {
(1,0.186)
(2,0.193)
(3,0.223)
(4,0.247)
(5,0.272)
 };
\addplot [no marks,red!20,name path=G] plot coordinates {
(1,0.313)
(2,0.336)
(3,0.358)
(4,0.389)
(5,0.455)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
(1,0.198)
(2,0.213)
(3,0.234)
(4,0.258)
(5,0.283)
 }; 
\addplot [no marks,teal!20,name path=J] plot coordinates {
(1,0.345)
(2,0.364)
(3,0.396)
(4,0.431)
(5,0.495)
 };
 \addplot [no marks,teal!20,name path=K] plot coordinates {
(1,0.204)
(2,0.220)
(3,0.248)
(4,0.271)
(5,0.306)
 };
 \addplot [no marks,blue!20,name path=A] plot coordinates {
(1,0.235)
(2,0.259)
(3,0.277)
(4,0.293)
(5,0.314)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
(1,0.152)
(2,0.166)
(3,0.181)
(4,0.192)
(5,0.225)
 };
  \addplot [no marks,olive!20,name path=T] plot coordinates {
(1,0.246)
(2,0.262)
(3,0.285)
(4,0.303)
(5,0.334)
 };
 \addplot [no marks,olive!20,name path=S] plot coordinates {
(1,0.161)
(2,0.178)
(3,0.197)
(4,0.216)
(5,0.242)
 };
  \addplot [no marks,orange!20,name path=Y] plot coordinates {
(1,0.258)
(2,0.273)
(3,0.294)
(4,0.315)
(5,0.346)
 }; 
  \addplot [no marks,orange!20,name path=W] plot coordinates {
(1,0.173)
(2,0.192)
(3,0.213)
(4,0.228)
(5,0.246)
 };
 % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
          
\addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
         \addplot[teal!20,opacity=0.5] fill between[of=K and L];
    \addplot[teal!20,opacity=0.5] fill between[of=J and L];
    
         \addplot[olive!20,opacity=0.5] fill between[of=S and Z];
    \addplot[olive!20,opacity=0.5] fill between[of=T and Z];
    
          \addplot[orange!20,opacity=0.5] fill between[of=W and X];
    \addplot[orange!20,opacity=0.5] fill between[of=Y and X];

    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{ADF}
\addlegendentry{EIDIG}
\addlegendentry{NeuronFair}
\addlegendentry{SG}
\addlegendentry{ExpGA}
\addlegendentry{BREAM}

\end{axis}
\end{tikzpicture}
\end{document}

==> Figure/3-2.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xtick={1,2,3,4,5},
  xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={EOD},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  tick label style={/pgf/number format/fixed},
    legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
   \addplot [mark=diamond,black,name path=F] plot coordinates {
(1,0.068)
(2,0.081)
(3,0.091)
(4,0.128)
(5,0.155)
 };

 
\addplot [mark=square,red,name path=I] plot coordinates {
(1,0.071)
(2,0.085)
(3,0.098)
(4,0.135)
(5,0.165)
 };

\addplot [mark=o,teal,name path=L] plot coordinates {
(1,0.076)
(2,0.092)
(3,0.101)
(4,0.141)
(5,0.170)
 };
 

\addplot [mark=star,blue,name path=C] plot coordinates {
(1,0.068)
(2,0.081)
(3,0.092)
(4,0.126)
(5,0.148)
 };

 \addplot [mark=triangle,olive,name path=Z] plot coordinates {
(1,0.059)
(2,0.071)
(3,0.083)
(4,0.115)
(5,0.135)
 };


 \addplot [mark=pentagon,orange,name path=X] plot coordinates {
(1,0.066)
(2,0.079)
(3,0.091)
(4,0.127)
(5,0.150)
 };

\addplot [no marks,black!20,name path=D] plot coordinates {
(1,0.095)
(2,0.112)
(3,0.120)
(4,0.165)
(5,0.185)
 };
\addplot [no marks,black!20,name path=E] plot coordinates {
(1,0.056)
(2,0.063)
(3,0.067)
(4,0.074)
(5,0.089)
 };

\addplot [no marks,red!20,name path=G] plot coordinates {
(1,0.100)
(2,0.117)
(3,0.131)
(4,0.170)
(5,0.190)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
(1,0.057)
(2,0.072)
(3,0.078)
(4,0.089)
(5,0.096)
 }; 
 \addplot [no marks,teal!20,name path=J] plot coordinates {
(1,0.105)
(2,0.120)
(3,0.142)
(4,0.175)
(5,0.192)
 };
 \addplot [no marks,teal!20,name path=K] plot coordinates {
(1,0.061)
(2,0.073)
(3,0.089)
(4,0.102)
(5,0.129)
 };
  \addplot [no marks,blue!20,name path=A] plot coordinates {
(1,0.090)
(2,0.107)
(3,0.115)
(4,0.160)
(5,0.180)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
(1,0.054)
(2,0.060)
(3,0.069)
(4,0.077)
(5,0.093)
 };
  \addplot [no marks,olive!20,name path=T] plot coordinates {
 (1,0.088)
(2,0.105)
(3,0.112)
(4,0.155)
(5,0.175)
 };
 \addplot [no marks,olive!20,name path=S] plot coordinates {
 (1,0.044)
(2,0.047)
(3,0.047)
(4,0.048)
(5,0.052)
 };
   \addplot [no marks,orange!20,name path=Y] plot coordinates {
(1,0.093)
(2,0.110)
(3,0.119)
(4,0.162)
(5,0.184)
 }; \addplot [no marks,orange!20,name path=W] plot coordinates {
(1,0.051)
(2,0.053)
(3,0.055)
(4,0.058)
(5,0.061)
 };
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
         \addplot[teal!20,opacity=0.5] fill between[of=K and L];
    \addplot[teal!20,opacity=0.5] fill between[of=J and L];
    
         \addplot[olive!20,opacity=0.5] fill between[of=S and Z];
    \addplot[olive!20,opacity=0.5] fill between[of=T and Z];
          \addplot[orange!20,opacity=0.5] fill between[of=W and X];
    \addplot[orange!20,opacity=0.5] fill between[of=Y and X];
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{ADF}
\addlegendentry{EIDIG}
\addlegendentry{NeuronFair}
\addlegendentry{SG}
\addlegendentry{ExpGA}
\addlegendentry{BREAM}
  \end{axis}
\end{tikzpicture}
\end{document}

==> Figure/3-2old.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xtick={1,2,3,4,5},
  xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={EOD},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  tick label style={/pgf/number format/fixed},
    legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
   \addplot [mark=diamond,black,name path=F] plot coordinates {
(1,0.067)
(2,0.076)
(3,0.087)
(4,0.105)
(5,0.128)
 };

 
\addplot [mark=square,red,name path=I] plot coordinates {
(1,0.076)
(2,0.081)
(3,0.097)
(4,0.112)
(5,0.144)
 };

\addplot [mark=o,teal,name path=L] plot coordinates {
(1,0.083)
(2,0.094)
(3,0.113)
(4,0.134)
(5,0.163)
 };
 

\addplot [mark=star,blue,name path=C] plot coordinates {
(1,0.058)
(2,0.064)
(3,0.078)
(4,0.081)
(5,0.104)
 };

 \addplot [mark=triangle,olive,name path=Z] plot coordinates {
(1,0.056)
(2,0.061)
(3,0.066)
(4,0.071)
(5,0.086)
 };


 \addplot [mark=pentagon,orange,name path=X] plot coordinates {
(1,0.062)
(2,0.066)
(3,0.071)
(4,0.078)
(5,0.092)
 };

\addplot [no marks,black!20,name path=D] plot coordinates {
(1,0.089)
(2,0.094)
(3,0.101)
(4,0.126)
(5,0.146)
 };
\addplot [no marks,black!20,name path=E] plot coordinates {
(1,0.056)
(2,0.063)
(3,0.067)
(4,0.074)
(5,0.089)
 };

\addplot [no marks,red!20,name path=G] plot coordinates {
(1,0.098)
(2,0.107)
(3,0.134)
(4,0.148)
(5,0.176)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
(1,0.057)
(2,0.072)
(3,0.078)
(4,0.089)
(5,0.096)
 }; 
 \addplot [no marks,teal!20,name path=J] plot coordinates {
(1,0.105)
(2,0.132)
(3,0.154)
(4,0.176)
(5,0.201)
 };
 \addplot [no marks,teal!20,name path=K] plot coordinates {
(1,0.061)
(2,0.073)
(3,0.089)
(4,0.102)
(5,0.129)
 };
  \addplot [no marks,blue!20,name path=A] plot coordinates {
(1,0.072)
(2,0.086)
(3,0.095)
(4,0.116)
(5,0.133)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
(1,0.054)
(2,0.060)
(3,0.069)
(4,0.077)
(5,0.093)
 };
  \addplot [no marks,olive!20,name path=T] plot coordinates {
 (1,0.074)
(2,0.088)
(3,0.097)
(4,0.101)
(5,0.127)
 };
 \addplot [no marks,olive!20,name path=S] plot coordinates {
 (1,0.044)
(2,0.047)
(3,0.048)
(4,0.048)
(5,0.052)
 };
   \addplot [no marks,orange!20,name path=Y] plot coordinates {
(1,0.078)
(2,0.093)
(3,0.104)
(4,0.115)
(5,0.129)
 }; \addplot [no marks,orange!20,name path=W] plot coordinates {
(1,0.051)
(2,0.053)
(3,0.055)
(4,0.058)
(5,0.061)
 };
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
         \addplot[teal!20,opacity=0.5] fill between[of=K and L];
    \addplot[teal!20,opacity=0.5] fill between[of=J and L];
    
         \addplot[olive!20,opacity=0.5] fill between[of=S and Z];
    \addplot[olive!20,opacity=0.5] fill between[of=T and Z];
          \addplot[orange!20,opacity=0.5] fill between[of=W and X];
    \addplot[orange!20,opacity=0.5] fill between[of=Y and X];
    
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
\addlegendentry{ADF}
\addlegendentry{EIDIG}
\addlegendentry{NeuronFair}
\addlegendentry{SG}
\addlegendentry{ExpGA}
\addlegendentry{BREAM}
  \end{axis}
\end{tikzpicture}
\end{document}

==> Figure/3-3.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xtick={1,2,3,4,5},
   xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={SPD},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  tick label style={/pgf/number format/fixed},
   legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
\addplot [mark=diamond,black,name path=F] plot coordinates {
(1,0.065)
(2,0.069)
(3,0.089)
(4,0.104)
(5,0.116)
};



\addplot [mark=square,red,name path=I] plot coordinates {
(1,0.069)
(2,0.076)
(3,0.079)
(4,0.108)
(5,0.122)
};

 \addplot [mark=o,teal,name path=L] plot coordinates {
(1,0.072)
(2,0.079)
(3,0.096)
(4,0.113)
(5,0.134)
};


 \addplot [mark=star,blue,name path=C] plot coordinates {
(1,0.063)
(2,0.069)
(3,0.080)
(4,0.090)
(5,0.109)
};

\addplot [mark=triangle,olive,name path=Z] plot coordinates {
(1,0.069)
(2,0.074)
(3,0.079)
(4,0.084)
(5,0.097)
};


\addplot [mark=pentagon,orange,name path=X] plot coordinates {
(1,0.064)
(2,0.076)
(3,0.085)
(4,0.090)
(5,0.107)
};

\addplot [no marks,black!20,name path=D] plot coordinates {
(1,0.086)
(2,0.096)
(3,0.102)
(4,0.131)
(5,0.160)
};
\addplot [no marks,black!20,name path=E] plot coordinates {
(1,0.043)
(2,0.050)
(3,0.058)
(4,0.063)
(5,0.068)
};
\addplot [no marks,red!20,name path=G] plot coordinates {
(1,0.077)
(2,0.093)
(3,0.104)
(4,0.125)
(5,0.150)
};
\addplot [no marks,red!20,name path=H] plot coordinates {
(1,0.057)
(2,0.059)
(3,0.063)
(4,0.068)
(5,0.078)
};

 \addplot [no marks,blue!20,name path=A] plot coordinates {
(1,0.076)
(2,0.081)
(3,0.095)
(4,0.117)
(5,0.134)
};
\addplot [no marks,blue!20,name path=B] plot coordinates {
(1,0.052)
(2,0.057)
(3,0.062)
(4,0.069)
(5,0.081)
};
 \addplot [no marks,teal!20,name path=J] plot coordinates {
(1,0.089)
(2,0.103)
(3,0.116)
(4,0.130)
(5,0.163)
};
\addplot [no marks,teal!20,name path=K] plot coordinates {
(1,0.064)
(2,0.070)
(3,0.071)
(4,0.090)
(5,0.114)
};
 \addplot [no marks,olive!20,name path=T] plot coordinates {
(1,0.076)
(2,0.077)
(3,0.083)
(4,0.103)
(5,0.132)
};
\addplot [no marks,olive!20,name path=S] plot coordinates {
(1,0.046)
(2,0.053)
(3,0.056)
(4,0.064)
(5,0.076)
};
 \addplot [no marks,orange!20,name path=Y] plot coordinates {
(1,0.076)
(2,0.084)
(3,0.090)
(4,0.103)
(5,0.128)
}; \addplot [no marks,orange!20,name path=W] plot coordinates {
(1,0.057)
(2,0.060)
(3,0.063)
(4,0.064)
(5,0.069)
};
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
         \addplot[teal!20,opacity=0.5] fill between[of=K and L];
    \addplot[teal!20,opacity=0.5] fill between[of=J and L];
    
         \addplot[olive!20,opacity=0.5] fill between[of=S and Z];
    \addplot[olive!20,opacity=0.5] fill between[of=T and Z];
          \addplot[orange!20,opacity=0.5] fill between[of=W and X];
    \addplot[orange!20,opacity=0.5] fill between[of=Y and X];
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
%     \addlegendentry{ADF}
% \addlegendentry{EIDIG}
% \addlegendentry{NeuronFair}
% \addlegendentry{SG}
\addlegendentry{ADF}
\addlegendentry{EIDIG}
\addlegendentry{NeuronFair}
\addlegendentry{SG}
\addlegendentry{ExpGA}
\addlegendentry{BREAM}
  \end{axis}
\end{tikzpicture}
\end{document}

==> Figure/3-3old.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}
\begin{document}
   \begin{tikzpicture}
  \begin{axis}[
  width = 6cm,
  height = 6cm,
  xtick={1,2,3,4,5},
   xticklabels={20\%,40\%,60\%,80\%,100\%},
  % xlabel=$p$,
  ylabel={SPD},
  axis x line  = bottom,
  axis y line  = left ,
  legend cell align={left},
  tick label style={/pgf/number format/fixed},
   legend columns=2,
  legend style={draw=none,fill=none,at={(1.08,1.05)}},
  ]
   \addplot [mark=diamond,black,name path=F] plot coordinates {
(1,0.063)
(2,0.071)
(3,0.088)
(4,0.101)
(5,0.114)
 };


 
\addplot [mark=square,red,name path=I] plot coordinates {
(1,0.065)
(2,0.074)
(3,0.081)
(4,0.106)
(5,0.121)
 };

    \addplot [mark=o,teal,name path=L] plot coordinates {
(1,0.069)
(2,0.081)
(3,0.094)
(4,0.111)
(5,0.132)
 };
 

    \addplot [mark=star,blue,name path=C] plot coordinates {
(1,0.061)
(2,0.066)
(3,0.078)
(4,0.091)
(5,0.107)
 };

 \addplot [mark=triangle,olive,name path=Z] plot coordinates {
(1,0.066)
(2,0.071)
(3,0.077)
(4,0.083)
(5,0.095)
 };


 \addplot [mark=pentagon,orange,name path=X] plot coordinates {
(1,0.062)
(2,0.074)
(3,0.083)
(4,0.091)
(5,0.106)
 };
 
\addplot [no marks,black!20,name path=D] plot coordinates {
(1,0.089)
(2,0.094)
(3,0.104)
(4,0.129)
(5,0.159)
 };
\addplot [no marks,black!20,name path=E] plot coordinates {
(1,0.051)
(2,0.052)
(3,0.056)
(4,0.061)
(5,0.066)
 };
\addplot [no marks,red!20,name path=G] plot coordinates {
(1,0.079)
(2,0.091)
(3,0.102)
(4,0.127)
(5,0.152)
 };
 \addplot [no marks,red!20,name path=H] plot coordinates {
(1,0.054)
(2,0.057)
(3,0.061)
(4,0.066)
(5,0.076)
 }; 

  \addplot [no marks,blue!20,name path=A] plot coordinates {
(1,0.078)
(2,0.083)
(3,0.097)
(4,0.116)
(5,0.132)
 };
 \addplot [no marks,blue!20,name path=B] plot coordinates {
(1,0.050)
(2,0.053)
(3,0.064)
(4,0.068)
(5,0.079)
 };
  \addplot [no marks,teal!20,name path=J] plot coordinates {
(1,0.087)
(2,0.101)
(3,0.114)
(4,0.132)
(5,0.165)
 };
 \addplot [no marks,teal!20,name path=K] plot coordinates {
(1,0.062)
(2,0.068)
(3,0.073)
(4,0.088)
(5,0.112)
 };
  \addplot [no marks,olive!20,name path=T] plot coordinates {
 (1,0.074)
(2,0.079)
(3,0.085)
(4,0.101)
(5,0.134)
 };
 \addplot [no marks,olive!20,name path=S] plot coordinates {
 (1,0.054)
(2,0.055)
(3,0.058)
(4,0.062)
(5,0.078)
 };
  \addplot [no marks,orange!20,name path=Y] plot coordinates {
(1,0.074)
(2,0.086)
(3,0.092)
(4,0.105)
(5,0.126)
 }; \addplot [no marks,orange!20,name path=W] plot coordinates {
(1,0.055)
(2,0.058)
(3,0.061)
(4,0.065)
(5,0.071)
 };
   % filling
\addplot[blue!20,opacity=0.5] fill between[of=B and C];
\addplot[blue!20,opacity=0.5] fill between[of=A and C];
    
 \addplot[black!20,opacity=0.5] fill between[of=E and F];
 \addplot[black!20,opacity=0.5] fill between[of=D and F];
    
           \addplot[red!20,opacity=0.5] fill between[of=H and I];
    \addplot[red!20,opacity=0.5] fill between[of=G and I];
    
         \addplot[teal!20,opacity=0.5] fill between[of=K and L];
    \addplot[teal!20,opacity=0.5] fill between[of=J and L];
    
         \addplot[olive!20,opacity=0.5] fill between[of=S and Z];
    \addplot[olive!20,opacity=0.5] fill between[of=T and Z];
          \addplot[orange!20,opacity=0.5] fill between[of=W and X];
    \addplot[orange!20,opacity=0.5] fill between[of=Y and X];
%\addlegendentry{\textsc{Flash}$_\textsc{mmo}$}
%\addlegendentry{\textsc{Flash}}
%     \addlegendentry{ADF}
% \addlegendentry{EIDIG}
% \addlegendentry{NeuronFair}
% \addlegendentry{SG}
\addlegendentry{ADF}
\addlegendentry{EIDIG}
\addlegendentry{NeuronFair}
\addlegendentry{SG}
\addlegendentry{ExpGA}
\addlegendentry{BREAM}
  \end{axis}
\end{tikzpicture}
\end{document}

==> Figure/dnn.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line  = bottom,
    axis y line  = left  ,
    reverse legend,
    bar width=.15cm,
    width=6.5cm,
    height=4cm,
    ymax=18,
    ylabel={\# best ranked cases},
    symbolic x coords={ADF, EIDIG, NeuronFair, SG, ExpGA, BREAM},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    enlarge x limits=0.15,
    legend style={at={(0.5,1.2)},draw=none,fill=none,anchor=center,legend columns=3},
    legend cell align={left},
]
\addplot+[fill=teal!70,draw=black] coordinates {(ADF,0) (EIDIG,1) (NeuronFair,17) (SG,0) (ExpGA,0) (BREAM,0)};
\addplot+[fill=red!20,draw=black] coordinates {(ADF,1) (EIDIG,1) (NeuronFair,16) (SG,0) (ExpGA,0) (BREAM,0)};
\addplot+[fill=blue!20,draw=black] coordinates {(ADF,1) (EIDIG,0) (NeuronFair,16) (SG,0) (ExpGA,1) (BREAM,0)};
\legend{IDI Ratio, EOD, SPD}
\end{axis}
\end{tikzpicture}
\end{document}


==> Figure/dnn_5.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line  = bottom,
    axis y line  = left  ,
    reverse legend,
    bar width=.15cm,
    width=6.5cm,
    height=4cm,
    ymax=18,
    ylabel={\# best ranked cases},
    symbolic x coords={ADF, EIDIG, NeuronFair, SG, ExpGA, BREAM},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    enlarge x limits=0.15,
    legend style={at={(0.5,1.2)},draw=none,fill=none,anchor=center,legend columns=3},
    legend cell align={left},
]
\addplot+[fill=teal!70,draw=black] coordinates {(ADF,1) (EIDIG,1) (NeuronFair,16) (SG,0) (ExpGA,0) (BREAM,0)};
\addplot+[fill=red!20,draw=black] coordinates {(ADF,1) (EIDIG,1) (NeuronFair,15) (SG,0) (ExpGA,1) (BREAM,0)};
\addplot+[fill=blue!20,draw=black] coordinates {(ADF,1) (EIDIG,0) (NeuronFair,16) (SG,0) (ExpGA,1) (BREAM,0)};
\legend{IDI Ratio, EOD, SPD}
\end{axis}
\end{tikzpicture}
\end{document}

==> Figure/eff1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            xbar,
            axis x line  = bottom,
            axis y line  = left  ,
             reverse legend,
            bar width=.15cm,
            width=4cm,
            height=6.5cm,
               enlarge y limits=0.07,
            xlabel={Runtime (s)},
            symbolic y coords={\textsc{Adult}, \textsc{Compas}, \textsc{Law School}, \textsc{KDD}, \textsc{Dutch}, \textsc{Credit}, \textsc{Crime}, \textsc{German}},
            ytick=data,
            xmin=0,
            xmax=600,
            legend style={at={(0.9,1)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!70,draw=black,error bars/.cd,
                x dir=both,
                x explicit,
                error bar style={black}
            ] plot coordinates {
            (39.37,\textsc{Adult}) +- (2.50,0)
            (20.27,\textsc{Compas}) +- (2.15,0)
            (23.59,\textsc{Law School}) +- (1.65,0)
            (85.29,\textsc{KDD}) +- (9.70,0)
            (44.78,\textsc{Dutch}) +- (3.81,0)
            (30.43,\textsc{Credit}) +- (4.40,0)
            (13.67,\textsc{Crime}) +- (1.29,0)
            (9.17,\textsc{German}) +- (1.46,0) 
        };
%\addlegendentry{\texttt{FTCP}}

   \addplot+[fill=red!20,draw=black,error bars/.cd,
                x dir=both,
                x explicit,
                error bar style={black}
            ] plot coordinates {
            (439.27,\textsc{Adult}) +- (18.18,0)
            (265.19,\textsc{Compas}) +- (10.41,0) 
            (338.85,\textsc{Law School}) +- (13.13,0)
            (548.76,\textsc{KDD}) +- (22.79,0)
            (435.22,\textsc{Dutch}) +- (16.12,0)
            (393.44,\textsc{Credit}) +- (21.57,0)
            (239.48,\textsc{Crime}) +- (9.81,0)
            (212.98,\textsc{German}) +- (7.60,0) 
        };
%\addlegendentry{\texttt{FairRF}}
         \legend{\approach,\texttt{FairRF}}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> Figure/eff2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            xbar,
            axis x line  = bottom,
            axis y line  = left  ,
              reverse legend,
            bar width=.1cm,
            width=4cm,
            height=6.5cm,
               enlarge y limits=0.07,
            xlabel={Runtime (s)},
            symbolic y coords={Adult, Compas, Law School, KDD, Dutch, Credit, Crime, German},
            % yticklabel=\empty,
            ytick=data,
            xmin=0,
            xmax=650,
            legend style={at={(1.05,1)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!70,draw=black,error bars/.cd,
                x dir=both,
                x explicit,
                error bar style={black}
            ] plot coordinates {
            (319.74,Adult) +- (11.53,0)
            (249.34,Compas) +- (16.82,0)
            (288.86,Law School) +- (16.4,0)
            (538.3,KDD) +- (26.26,0)
            (223.32,Dutch) +- (9.88,0)
            (272.78,Credit) +- (9.13,0)
            (205.56,Crime) +- (12.32,0)
            (191.54,German) +- (12.8,0) 
        };

 


        \addplot+[fill=orange!45,draw=black,error bars/.cd,
                x dir=both,
                x explicit,
                error bar style={black}
            ] plot coordinates {
            (301.65,Adult) +- (17.59,0)
            (267.16,Compas) +- (27.13,0)
            (281.48,Law School) +- (23.07,0)
            (516.89,KDD) +- (37.15,0)
            (211.85,Dutch) +- (13.57,0)
            (257.54,Credit) +- (18.34,0)
            (198.58,Crime) +- (15.42,0)
            (183.81,German) +- (14.49,0) 
        };

  \addplot+[fill=red!20,draw=black,error bars/.cd,
                x dir=both,
                x explicit,
                error bar style={black}
            ] plot coordinates {
            (342.56,Adult) +- (25.32,0)
            (254.52,Compas) +- (20.41,0)
            (311.42,Law School) +- (22.36,0)
            (556.7,KDD) +- (49.28,0)
            (246.52,Dutch) +- (28.62,0)
            (287.74,Credit) +- (30.16,0)
            (227.5,Crime) +- (18.28,0)
            (196.46,German) +- (16.52,0) 
        };
        
         \legend{w/ \approach,w/o \approach,\texttt{FairRF}}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> Figure/eff3.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
              xbar,
            axis x line  = bottom,
            axis y line  = left  ,
              reverse legend,
            bar width=.1cm,
            width=4cm,
            height=6.5cm,
               enlarge y limits=0.07,
            xlabel={Runtime (s)},
            symbolic y coords={Adult, Compas, Law School, KDD, Dutch, Credit, Crime, German},
            yticklabel=\empty,
            ytick=data,
            xmin=0,
            xmax=5000,
            legend style={at={(1.05,1)},draw=none,fill=none,anchor=north,legend columns=1},
            legend cell align={left},
           % y tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!70,draw=black,error bars/.cd,
                x dir=both,
                x explicit,
                error bar style={black}
            ] plot coordinates {
            (2841.73,Adult) +- (221.29,0)
            (1974.86,Compas) +- (176.53,0)
            (2254.34,Law School) +- (168.6,0)
            (3848.08,KDD) +- (223.74,0)
            (2172.68,Dutch) +- (163.65,0)
            (2071.16,Credit) +- (100.78,0)
            (1981.86,Crime) +- (155.53,0)
            (1726.88,German) +- (159.58,0) 
        };

 \addplot+[fill=orange!45,draw=black,error bars/.cd,
                x dir=both,
                x explicit,
                error bar style={black}
            ] plot coordinates {
            (2594.26,Adult) +- (196.63,0)
            (1785.52,Compas) +- (173.71,0)
            (2012.36,Law School) +- (138.92,0)
            (3917.16,KDD) +- (200.76,0)
            (2043.89,Dutch) +- (177.54,0)
            (1889.70,Credit) +- (135.48,0)
            (1767.27,Crime) +- (129.62,0)
            (1661.47,German) +- (138.63,0) 
        };

   \addplot+[fill=red!20,draw=black,error bars/.cd,
                x dir=both,
                x explicit,
                error bar style={black}
            ] plot coordinates {
            (3153.13,Adult) +- (198.97,0)
            (2116.21,Compas) +- (225.27,0)
            (2379.72,Law School) +- (164.64,0)
            (4164.31,KDD) +- (242.82,0)
            (2353.37,Dutch) +- (150.88,0)
            (2139.82,Credit) +- (178.33,0)
            (2041.49,Crime) +- (182.74,0)
            (1871.13,German) +- (177.13,0) 
        };

        
       
         \legend{w/ \approach,w/o \approach,\texttt{FairRF}}
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> Figure/eff4.tex <==
%LR–NeuronFair 
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}

\begin{axis}[
    xbar,
    axis x line=bottom,
    axis y line=left,
    reverse legend,
    bar width=.1cm,
    width=4cm,
    height=6.5cm,
    enlarge y limits=0.07,
    xlabel={Runtime (s)},
    symbolic y coords={Adult, Compas, Law School, KDD, Dutch, Credit, Crime, German},
    yticklabel=\empty,
    ytick=data,
    xmin=0,
    xmax=250,
    legend style={at={(1.05,1)},draw=none,fill=none,anchor=north,legend columns=1},
    legend cell align={left},
]

% w/ CausalFT
\addplot+[fill=teal!70,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (92.1,Adult) +- (3.2,0)
    (81.4,Compas) +- (2.1,0)
    (79.2,Law School) +- (2.3,0)
    (84.6,KDD) +- (2.5,0)
    (89.7,Dutch) +- (3.4,0)
    (86.3,Credit) +- (2.8,0)
    (91.5,Crime) +- (3.1,0)
    (97.8,German) +- (3.6,0)
};

% w/o CausalFT
\addplot+[fill=orange!45,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (85.2,Adult) +- (3.0,0)
    (74.5,Compas) +- (2.0,0)
    (72.8,Law School) +- (2.2,0)
    (77.4,KDD) +- (2.4,0)
    (82.3,Dutch) +- (2.9,0)
    (79.6,Credit) +- (2.5,0)
    (83.9,Crime) +- (3.0,0)
    (89.1,German) +- (3.4,0)
};

% FairRF
\addplot+[fill=red!20,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (120.6,Adult) +- (4.2,0)
    (105.3,Compas) +- (3.1,0)
    (102.8,Law School) +- (3.3,0)
    (110.5,KDD) +- (3.4,0)
    (115.9,Dutch) +- (3.8,0)
    (112.7,Credit) +- (3.2,0)
    (118.2,Crime) +- (4.0,0)
    (128.4,German) +- (4.5,0)
};

 \legend{w/ \approach,w/o \approach,\texttt{FairRF}}
 \end{axis}
 
\end{tikzpicture}

\end{document}


==> Figure/eff5.tex <==
%LR – ExpGA
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    xbar,
    axis x line=bottom,
    axis y line=left,
    reverse legend,
    bar width=.1cm,
    width=4cm,
    height=6.5cm,
    enlarge y limits=0.07,
    xlabel={Runtime (s)},
    symbolic y coords={Adult, Compas, Law School, KDD, Dutch, Credit, Crime, German},
    % yticklabel=\empty,
    ytick=data,
    xmin=0,
    xmax=800,
    legend style={at={(1.05,1)},draw=none,fill=none,anchor=north,legend columns=1},
    legend cell align={left},
]

% w/ CausalFT
\addplot+[fill=teal!70,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (442.1,Adult) +- (13.5,0)
    (382.6,Compas) +- (11.7,0)
    (377.8,Law School) +- (11.5,0)
    (411.5,KDD) +- (12.5,0)
    (439.1,Dutch) +- (13.3,0) 
    (425.6,Credit) +- (12.8,0)
    (436.8,Crime) +- (13.2,0)
    (459.2,German) +- (13.9,0)
};

% w/o CausalFT
\addplot+[fill=red!20,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (410.2,Adult) +- (12.5,0)
    (352.7,Compas) +- (10.8,0)
    (347.9,Law School) +- (10.6,0)
    (380.5,KDD) +- (11.6,0)
    (408.6,Dutch) +- (12.4,0) 
    (394.8,Credit) +- (11.9,0)
    (405.1,Crime) +- (12.3,0)
    (427.4,German) +- (12.9,0)
};

% FairRF
\addplot+[fill=orange!45,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (425.7,Adult) +- (13.0,0)
    (366.4,Compas) +- (11.2,0)
    (361.4,Law School) +- (11.0,0)
    (394.9,KDD) +- (12.0,0) 
    (422.3,Dutch) +- (12.8,0) 
    (409.2,Credit) +- (12.3,0)
    (418.7,Crime) +- (12.7,0)
    (440.8,German) +- (13.4,0)
};

\legend{w/ \approach,w/o \approach,\texttt{FairRF}}
\end{axis}
\end{tikzpicture}
\end{document}



==> Figure/eff6.tex <==
%RF-EIDIG
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar,
    axis x line=bottom,
    axis y line=left,
    reverse legend,
    bar width=.1cm,
    width=4cm,
    height=6.5cm,
    enlarge y limits=0.07,
    xlabel={Runtime (s)},
    symbolic y coords={Adult, Compas, Law School, KDD, Dutch, Credit, Crime, German},
    yticklabel=\empty,
    ytick=data,
    xmin=0,
    xmax=250,
    legend style={at={(1.05,1)},draw=none,fill=none,anchor=north,legend columns=1},
    legend cell align={left},
]

% w/ CausalFT
\addplot+[fill=teal!70,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (92.4,Adult) +- (3.3,0)
    (81.6,Compas) +- (2.2,0)
    (79.8,Law School) +- (2.4,0)
    (84.9,KDD) +- (2.5,0)
    (89.5,Dutch) +- (3.1,0)
    (86.7,Credit) +- (2.9,0)
    (91.9,Crime) +- (3.2,0)
    (97.2,German) +- (3.5,0)
};

% w/o CausalFT
\addplot+[fill=orange!45,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (88.9,Adult) +- (3.0,0)
    (74.8,Compas) +- (2.1,0)
    (71.5,Law School) +- (2.3,0)
    (73.1,KDD) +- (2.4,0)
    (81.1,Dutch) +- (2.8,0)
    (75.3,Credit) +- (2.6,0)
    (80.5,Crime) +- (3.0,0)
    (84.7,German) +- (3.3,0)
};

% FairRF
\addplot+[fill=red!20,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (122.2,Adult) +- (4.1,0)
    (101.6,Compas) +- (3.2,0)
    (103.4,Law School) +- (3.3,0)
    (110.9,KDD) +- (3.5,0)
    (125.4,Dutch) +- (3.7,0)
    (114.3,Credit) +- (3.4,0)
    (122.7,Crime) +- (4.0,0)
    (131.1,German) +- (4.4,0)
};

\legend{w/ \approach,w/o \approach,\texttt{FairRF}}
\end{axis}
\end{tikzpicture}

\end{document}



==> Figure/eff7.tex <==
%RF – SG
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

\begin{tikzpicture}
\begin{axis}[
    xbar,
    axis x line=bottom,
    axis y line=left,
    reverse legend,
    bar width=.1cm,
    width=4cm,
    height=6.5cm,
    enlarge y limits=0.07,
    xlabel={Runtime (s)},
    symbolic y coords={Adult, Compas, Law School, KDD, Dutch, Credit, Crime, German},
    yticklabel=\empty,
    ytick=data,
    xmin=0,
    xmax=800,
    legend style={at={(1.05,1)},draw=none,fill=none,anchor=north,legend columns=1},
    legend cell align={left},
]

% w/ CausalFT
\addplot+[fill=teal!70,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (402.7,Adult) +- (12.3,0)
    (362.1,Compas) +- (11.1,0)
    (358.5,Law School) +- (10.9,0)
    (385.4,KDD) +- (11.7,0)
    (398.2,Dutch) +- (12.1,0)
    (374.6,Credit) +- (11.4,0)
    (389.8,Crime) +- (11.9,0)
    (415.3,German) +- (12.8,0)
};

% w/o CausalFT
\addplot+[fill=orange!45,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (382.1,Adult) +- (11.7,0)
    (343.5,Compas) +- (10.5,0)
    (339.2,Law School) +- (10.2,0)
    (365.8,KDD) +- (11.2,0)
    (378.6,Dutch) +- (11.6,0)
    (356.4,Credit) +- (10.8,0)
    (371.5,Crime) +- (11.3,0)
    (395.7,German) +- (12.2,0)
};

% FairRF
\addplot+[fill=red!20,draw=black,error bars/.cd,
    x dir=both, x explicit,
    error bar style={black}
] plot coordinates {
    (430.6,Adult) +- (13.5,0)
    (388.9,Compas) +- (12.2,0)
    (384.2,Law School) +- (11.9,0)
    (413.8,KDD) +- (12.7,0)
    (426.4,Dutch) +- (13.1,0)
    (401.7,Credit) +- (12.0,0)
    (418.6,Crime) +- (12.5,0)
    (445.2,German) +- (13.8,0)
};

\legend{w/ \approach,w/o \approach,\texttt{FairRF}}
\end{axis}
\end{tikzpicture}

\end{document}


==> Figure/eff8.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
    \begin{axis}[
        xbar,
        axis x line  = bottom,
        axis y line  = left,
        reverse legend,
        bar width=.1cm,
        width=4cm,
        height=6.5cm,
        enlarge y limits=0.07,
        xlabel={Runtime (s)},
        symbolic y coords={Adult, Compas, Law School, KDD, Dutch, Credit, Crime, German},
        yticklabel=\empty,
        ytick=data,
        xmin=0,
        xmax=600,
        legend style={at={(1.05,1)},draw=none,fill=none,anchor=north,legend columns=1},
        legend cell align={left},
    ]
    % w/ \approach 
    \addplot+[fill=teal!70,draw=black,error bars/.cd,
            x dir=both,
            x explicit,
            error bar style={black}
        ] plot coordinates {
        (281.37,Adult) +- (9.38,0)
        (219.42,Compas) +- (16.14,0)
        (254.20,Law School) +- (11.76,0)
        (473.70,KDD) +- (23.63,0)
        (196.52,Dutch) +- (12.89,0)
        (240.05,Credit) +- (8.22,0)
        (180.89,Crime) +- (11.09,0)
        (168.56,German) +- (11.52,0)
    };

    % w/o \approach 
    \addplot+[fill=orange!45,draw=black,error bars/.cd,
            x dir=both,
            x explicit,
            error bar style={black}
        ] plot coordinates {
        (262.44,Adult) +- (15.83,0)
        (232.43,Compas) +- (24.42,0)
        (244.89,Law School) +- (20.76,0)
        (449.69,KDD) +- (36.44,0)
        (184.31,Dutch) +- (11.21,0)
        (244.06,Credit) +- (14.51,0)
        (172.76,Crime) +- (12.88,0)
        (159.91,German) +- (13.04,0)
    };

    % FairRF 
    \addplot+[fill=red!20,draw=black,error bars/.cd,
            x dir=both,
            x explicit,
            error bar style={black}
        ] plot coordinates {
        (315.16,Adult) +- (21.29,0)
        (234.16,Compas) +- (18.78,0)
        (286.51,Law School) +- (20.57,0)
        (512.16,KDD) +- (40.34,0)
        (226.80,Dutch) +- (23.33,0)
        (254.72,Credit) +- (26.75,0)
        (199.30,Crime) +- (14.82,0)
        (180.74,German) +- (11.20,0)
    };

    \legend{w/ \approach,w/o \approach,\texttt{FairRF}}
    \end{axis}
\end{tikzpicture}
\end{document}


==> Figure/eff9.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
      xbar,
    axis x line  = bottom,
    axis y line  = left,
    reverse legend,
    bar width=.1cm,
    width=4cm,
    height=6.5cm,
    enlarge y limits=0.07,
    xlabel={Runtime (s)},
    symbolic y coords={Adult, Compas, Law School, KDD, Dutch, Credit, Crime, German},
    yticklabel=\empty,
    ytick=data,
    xmin=0,
    xmax=5000,
    legend style={at={(1.05,1)},draw=none,fill=none,anchor=north,legend columns=1},
    legend cell align={left},
]
%w
\addplot+[fill=teal!70,draw=black,error bars/.cd,
        x dir=both, x explicit, error bar style={black}
    ] plot coordinates {
    (2501.72,Adult)      +- (194.74,0)
    (1738.88,Compas)     +- (155.35,0)
    (1983.82,Law School) +- (148.60,0)
    (3386.31,KDD)        +- (196.89,0)
    (1912.76,Dutch)      +- (144.01,0)
    (1842.62,Credit)     +- (88.69,0)
    (1773.24,Crime)      +- (136.86,0)
    (1619.66,German)     +- (140.43,0)
};

%w/o
\addplot+[fill=orange!45,draw=black,error bars/.cd,
        x dir=both, x explicit, error bar style={black}
    ] plot coordinates {
    (2282.95,Adult)      +- (173.03,0)
    (1571.26,Compas)     +- (152.86,0)
    (1770.88,Law School) +- (122.25,0)
    (3447.09,KDD)        +- (176.67,0)
    (1798.62,Dutch)      +- (156.23,0)
    (1662.94,Credit)     +- (119.22,0)
    (1654.80,Crime)      +- (114.07,0)
    (1461.69,German)     +- (121.99,0)
};

%fairrf
\addplot+[fill=red!20,draw=black,error bars/.cd,
        x dir=both, x explicit, error bar style={black}
    ] plot coordinates {
    (2774.75,Adult)      +- (175.10,0)
    (1862.27,Compas)     +- (198.24,0)
    (2094.15,Law School) +- (144.88,0)
    (3664.59,KDD)        +- (213.68,0)
    (2070.97,Dutch)      +- (132.77,0)
    (1882.04,Credit)     +- (156.93,0)
    (1796.51,Crime)      +- (160.81,0)
    (1647.60,German)     +- (155.87,0)
};

\legend{w/ \approach,w/o \approach,\texttt{FairRF}}
\end{axis}
\end{tikzpicture}
\end{document}


==> Figure/fa1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% \begin{figure}[h]
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
                      xbar,
            axis x line  = bottom,
            axis y line  = left  ,
              reverse legend,
            bar width=.1cm,
            width=4cm,
            height=6.5cm,
               enlarge y limits=0.07,
            ybar,
            symbolic x coords={Age, Age+marital-status, Age+relationship, Age+hours-per-week, Age+education, Age+workclass, Age+occupation},
            xtick=data,
            x tick label style={rotate=45, anchor=east},
            ylabel={Discrimination Sample},
            ymin=90, ymax=140,
            width=10cm, height=6cm,
            % nodes near coords,
            % every node near coord/.append style={font=\small},
            bar width=8pt,
            enlarge x limits=0.2
        ]
        
        \addplot[fill=gray] coordinates {
            (Age, 97) (Age+marital-status, 113) (Age+relationship, 109) (Age+hours-per-week, 103) (Age+education, 101) (Age+workclass, 96) (Age+occupation, 104)
        };
        

        
        \end{axis}
    \end{tikzpicture}
    % \caption{Discrimination Sample for Age-related Features}
% \end{figure}




\end{document}


==> Figure/fa2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% \begin{figure}[h]
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
                      xbar,
            axis x line  = bottom,
            axis y line  = left  ,
              reverse legend,
            bar width=.1cm,
            width=4cm,
            height=6.5cm,
               enlarge y limits=0.07,
            ybar,
            symbolic x coords={Sex, Sex+Relationship, Sex+marital-status, Sex+education, Sex+educational-num, Sex+workclass, Sex+occupation},
            xtick=data,
            x tick label style={rotate=45, anchor=east},
            ylabel={Discrimination Sample},
            ymin=90, ymax=140,
            width=10cm, height=6cm,
            % nodes near coords,
            % every node near coord/.append style={font=\small},
            bar width=8pt,
            enlarge x limits=0.2
        ]
        
        \addplot[fill=gray] coordinates {
            (Sex, 112) (Sex+Relationship, 131) (Sex+marital-status, 126) (Sex+education, 123) (Sex+educational-num, 118) (Sex+workclass, 108) (Sex+occupation, 121)
        };
              
        \end{axis}
    \end{tikzpicture}
    % \caption{Discrimination Sample for Sex-related Features}
% \end{figure}

\end{document}


==> Figure/fa3.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}


% \begin{figure}[h]
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
                      xbar,
            axis x line  = bottom,
            axis y line  = left  ,
              reverse legend,
            bar width=.1cm,
            width=4cm,
            height=6.5cm,
               enlarge y limits=0.07,
            ybar,
            symbolic x coords={Race, Race+native-country, Race+education, Race+workclass, Race+marital-status, Race+relationship},
            xtick=data,
            x tick label style={rotate=45, anchor=east},
            ylabel={Discrimination Sample},
            ymin=90, ymax=140,
            width=10cm, height=6cm,
            % nodes near coords,
            % every node near coord/.append style={font=\small},
            bar width=8pt,
            enlarge x limits=0.2
        ]
        
        \addplot[fill=gray] coordinates {
            (Race, 105) (Race+native-country, 134) (Race+education, 128) (Race+workclass, 131) (Race+marital-status, 117) (Race+relationship, 111)
        };
        
        \end{axis}
    \end{tikzpicture}
    % \caption{Discrimination Sample for Race-related Features}
% \end{figure}

\end{document}


==> Figure/ga1-2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% Education

\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Bachelors, Masters, HS-grad, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Education Distribution (SEX)}, 
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(Bachelors, 42.15) (Masters, 28.73) (HS-grad, 21.56) (Other, 7.56)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga1-3.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% Marital Status

\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Married, Never-married, Divorced, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Marital Status Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(Married, 48.92) (Never-married, 31.45) (Divorced, 14.78) (Other, 4.85)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga1-4.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Prof-specialty, Exec-managerial, Craft-repair, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Occupation Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(Prof-specialty, 33.67) (Exec-managerial, 26.45) (Craft-repair, 21.12) (Other, 18.76)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga1-5.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Husband, Wife, Own-child, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Relationship Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(Husband, 70.12) (Wife, 25.34) (Own-child, 3.45) (Other, 1.09)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga1-6.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% Hours-per-week
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={$<20$,20-40, 40-60,  $>60$},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Hours-per-week Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false,  
]
\addplot coordinates {($<20$, 10.12) (20-40, 49.87) (40-60, 30.23)  ($>60$, 9.78)};
\end{axis}
\end{tikzpicture}
\end{document}

==> Figure/ga1-7.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={United-States, Mexico, India, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Native Country Distribution (SEX)}, 
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(United-States, 79.85) (Mexico, 10.23) (India, 5.12) (Other, 4.80)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% Workclass
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Private, Self-emp, Government, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Workclass Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false,  
]
\addplot coordinates {(Private, 58.37) (Self-emp, 22.45) (Government, 14.89) (Other, 4.29)};
\end{axis}
\end{tikzpicture}
\hfill

% Education

\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Bachelors, Masters, HS-grad, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Education Distribution (SEX)}, 
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(Bachelors, 42.15) (Masters, 28.73) (HS-grad, 21.56) (Other, 7.56)};
\end{axis}
\end{tikzpicture}

\hfill

% Marital Status

\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Married, Never-married, Divorced, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Marital Status Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(Married, 48.92) (Never-married, 31.45) (Divorced, 14.78) (Other, 4.85)};
\end{axis}
\end{tikzpicture}

\hfill

% Occupation

\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Prof-specialty, Exec-managerial, Craft-repair, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Occupation Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(Prof-specialty, 33.67) (Exec-managerial, 26.45) (Craft-repair, 21.12) (Other, 18.76)};
\end{axis}
\end{tikzpicture}


% \hfill
% Relationship

\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Husband, Wife, Own-child, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Relationship Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(Husband, 70.12) (Wife, 25.34) (Own-child, 3.45) (Other, 1.09)};
\end{axis}
\end{tikzpicture}
\hfill
% Hours-per-week
\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={$<20$,20-40, 40-60,  $>60$},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Hours-per-week Distribution (SEX)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false,  
]
\addplot coordinates {($<20$, 10.12) (20-40, 49.87) (40-60, 30.23)  ($>60$, 9.78)};
\end{axis}
\end{tikzpicture}


% Native Country

\begin{tikzpicture}
\begin{axis}[
    width=8cm,
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={United-States, Mexico, India, Other},
    xtick=data,
    x tick label style={rotate=25, anchor=east},
    title={Native Country Distribution (SEX)}, 
    ymin=0,  
    ymax=80,
    enlarge y limits=false, 
]
\addplot coordinates {(United-States, 79.85) (Mexico, 10.23) (India, 5.12) (Other, 4.80)};
\end{axis}
\end{tikzpicture}


\end{document}


==> Figure/ga2-1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% Marital Status
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Married-civ-spouse, Never-married, Divorced, Other},
    xtick=data,x tick label style={rotate=25, anchor=east},
    ymin=0,  
    ymax=80,
    enlarge y limits=false,
    title={Marital Status Distribution (AGE)},
]
\addplot coordinates {(Married-civ-spouse, 49.78) (Never-married, 30.23) (Divorced, 15.12) (Other, 4.87)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga2-2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% Hours-per-week
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={20-40, 40-60, $<20$, $>60$},
    xtick=data,x tick label style={rotate=25, anchor=east},
    title={Hours-per-week Distribution (AGE)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false,
]
\addplot coordinates {(20-40, 49.91) (40-60, 30.23) ($<20$, 10.12) ($>60$, 9.74)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga2-3.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% Relationship
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Husband, Wife, Own-child, Other},
    xtick=data,x tick label style={rotate=25, anchor=east},
    ymin=0,  
    ymax=80,
    enlarge y limits=false,
    title={Relationship Distribution (AGE)},
]
\addplot coordinates {(Husband, 49.89) (Wife, 30.12) (Own-child, 10.23) (Other, 9.76)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga2-4.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% Occupation
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Prof-specialty, Exec-managerial, Craft-repair, Other},
    xtick=data,x tick label style={rotate=25, anchor=east},
    title={Occupation Distribution (AGE)},
    ymin=0,  
    ymax=80,
    enlarge y limits=false,
]
\addplot coordinates {(Prof-specialty, 34.89) (Exec-managerial, 25.34) (Craft-repair, 20.12) (Other, 19.65)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

% Workclass
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Private, Self-emp, Government, Other},
    xtick=data,
    title={Workclass Distribution (AGE)},
]
\addplot coordinates {(Private, 55.34) (Self-emp, 24.78) (Government, 15.23) (Other, 4.65)};
\end{axis}
\end{tikzpicture}

% Education
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Bachelors, Masters, HS-grad, Other},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    title={Education Distribution (AGE)},
]
\addplot coordinates {(Bachelors, 44.56) (Masters, 29.87) (HS-grad, 20.12) (Other, 5.45)};
\end{axis}
\end{tikzpicture}

% Marital Status
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Married-civ-spouse, Never-married, Divorced, Other},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    title={Marital Status Distribution (AGE)},
]
\addplot coordinates {(Married-civ-spouse, 49.78) (Never-married, 30.23) (Divorced, 15.12) (Other, 4.87)};
\end{axis}
\end{tikzpicture}

% Occupation
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Prof-specialty, Exec-managerial, Craft-repair, Other},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    title={Occupation Distribution (AGE)},
]
\addplot coordinates {(Prof-specialty, 34.89) (Exec-managerial, 25.34) (Craft-repair, 20.12) (Other, 19.65)};
\end{axis}
\end{tikzpicture}

% Relationship
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Husband, Wife, Own-child, Other},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    title={Relationship Distribution (AGE)},
]
\addplot coordinates {(Husband, 49.89) (Wife, 30.12) (Own-child, 10.23) (Other, 9.76)};
\end{axis}
\end{tikzpicture}

% Hours-per-week
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={20-40, 40-60, <20, >60},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    title={Hours-per-week Distribution (AGE)},
]
\addplot coordinates {(20-40, 49.91) (40-60, 30.23) (<20, 10.12) (>60, 9.74)};
\end{axis}
\end{tikzpicture}

% Native Country
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={United-States, Mexico, India, Other},
    xtick=data,
    nodes near coords,
    nodes near coords align={vertical},
    title={Native Country Distribution (AGE)},
]
\addplot coordinates {(United-States, 79.88) (Mexico, 10.12) (India, 5.01) (Other, 4.99)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/ga3.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}
% Workclass
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Private, Self-emp, Government, Other},
    xtick=data,
    title={Workclass Distribution (RACE)},
]
\addplot coordinates {(Private, 59.78) (Self-emp, 20.23) (Government, 15.12) (Other, 4.87)};
\end{axis}
\end{tikzpicture}

% Education
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Bachelors, Masters, HS-grad, Other},
    xtick=data,
    title={Education Distribution (RACE)},
]
\addplot coordinates {(Bachelors, 39.87) (Masters, 29.91) (HS-grad, 20.12) (Other, 10.10)};
\end{axis}
\end{tikzpicture}

% Marital Status
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Married, Never-married, Divorced, Other},
    xtick=data,
    title={Marital Status Distribution (RACE)},
]
\addplot coordinates {(Married, 49.89) (Never-married, 30.12) (Divorced, 15.01) (Other, 4.98)};
\end{axis}
\end{tikzpicture}

% Occupation
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Prof-specialty, Exec-managerial, Craft-repair, Other},
    xtick=data,
    title={Occupation Distribution (RACE)},
]
\addplot coordinates {(Prof-specialty, 34.89) (Exec-managerial, 25.23) (Craft-repair, 20.12) (Other, 19.76)};
\end{axis}
\end{tikzpicture}

% Relationship
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={Husband, Wife, Own-child, Other},
    xtick=data,
    title={Relationship Distribution (RACE)},
]
\addplot coordinates {(Husband, 49.91) (Wife, 30.12) (Own-child, 10.23) (Other, 9.74)};
\end{axis}
\end{tikzpicture}

% Hours-per-week
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={20-40, 40-60, <20, >60},
    xtick=data,
    title={Hours-per-week Distribution (RACE)},
]
\addplot coordinates {(20-40, 49.89) (40-60, 30.23) (<20, 10.12) (>60, 9.76)};
\end{axis}
\end{tikzpicture}

% Native Country
\begin{tikzpicture}
\begin{axis}[
    ybar,
    enlargelimits=0.15,
    legend style={at={(0.5,-0.15)}, anchor=north,legend columns=-1},
    ylabel={Percentage (\%)},
    symbolic x coords={United-States, Mexico, India, Other},
    xtick=data,
    title={Native Country Distribution (RACE)},
]
\addplot coordinates {(United-States, 79.91) (Mexico, 10.12) (India, 5.01) (Other, 4.96)};
\end{axis}
\end{tikzpicture}

\end{document}

==> Figure/lr.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    reverse legend,
    axis x line  = bottom,
    axis y line  = left  ,
    bar width=.15cm,
    width=6.5cm,
    height=4cm,
    ymax=18,
    ylabel={\# best ranked cases},
    symbolic x coords={ADF, EIDIG, NeuronFair, SG, ExpGA, BREAM},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    enlarge x limits=0.15,
    legend style={at={(0.5,1.2)},draw=none,fill=none,anchor=center,legend columns=3}
]
\addplot+[fill=teal!70,draw=black] coordinates {(ADF,1) (EIDIG,0) (NeuronFair,17) (SG,0) (ExpGA,0) (BREAM,0)};
\addplot+[fill=red!20,draw=black] coordinates {(ADF,0) (EIDIG,1) (NeuronFair,16) (SG,0) (ExpGA,1) (BREAM,0)};
\addplot+[fill=blue!20,draw=black] coordinates {(ADF,0) (EIDIG,0) (NeuronFair,18) (SG,0) (ExpGA,0) (BREAM,0)};

\legend{IDI Ratio, EOD, SPD}
\end{axis}
\end{tikzpicture}
\end{document}


==> Figure/rf.tex <==
\documentclass[tikz]{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.12}
\usepgfplotslibrary{fillbetween}

\begin{document}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    axis x line  = bottom,
    axis y line  = left  ,
    reverse legend,
    bar width=.15cm,
    width=6.5cm,
    height=4cm,
    ymax=18,
    ylabel={\# best ranked cases},
    symbolic x coords={ADF, EIDIG, NeuronFair, SG, ExpGA, BREAM},
    xtick=data,
    xticklabel style={rotate=45, anchor=east},
    enlarge x limits=0.15,
    legend style={at={(0.5,1.2)},draw=none,fill=none,anchor=center,legend columns=3},
    legend cell align={left},
]
\addplot+[fill=teal!70,draw=black] coordinates {(ADF,0) (EIDIG,1) (NeuronFair,17) (SG,0) (ExpGA,0) (BREAM,0)};
\addplot+[fill=red!20,draw=black] coordinates {(ADF,1) (EIDIG,0) (NeuronFair,16) (SG,0) (ExpGA,1) (BREAM,0)};
\addplot+[fill=blue!20,draw=black] coordinates {(ADF,0) (EIDIG,1) (NeuronFair,16) (SG,0) (ExpGA,1) (BREAM,0)};
\legend{IDI Ratio, EOD, SPD}
\end{axis}
\end{tikzpicture}
\end{document}


==> Figure/runtime.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
% \pgfplotsset{compat=1.11,
%         /pgfplots/ybar legend/.style={
%         /pgfplots/legend image code/.code={%
%         %\draw[##1,/tikz/.cd,yshift=-0.25em]
%                 %(0cm,0cm) rectangle (3pt,0.8em);},
%         \draw[##1,/tikz/.cd,bar width=3pt,yshift=-0.2em,bar shift=0pt]
%                 plot coordinates {(0cm,0.8em)};},
% },
% }
\begin{document}

% \begin{figure}
%     \centering
    \begin{tikzpicture}
        \begin{axis}[
            ybar,
            axis x line  = bottom,
            axis y line  = left  ,
            bar width=.25cm,
            width=5.5cm,
            height=3cm,
               enlarge x limits=0.1,
            ylabel={Runtime (s)},
            symbolic x coords={Adult, Compas, LawSchool, KDD, Dutch,Credit, Crime, German},
            xtick=data,
            ymin=0,
            ymax=95,
            legend style={at={(0.75,1)},draw=none,anchor=north,legend columns=1},
            legend cell align={left},
            x tick label style={rotate=45,anchor=east},
            % legend style={at={(0.9,1)},
            %     anchor=north,legend columns=-1},
            % enlarge x limits={abs=0.65cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]
        \addplot+[fill=teal!20,draw=black,error bars/.cd,
                y dir=both,
                y explicit,
                error bar style={black}
            ] plot coordinates {
            (Adult,36.14) +- (0,0)
            (Compas,18.12) +- (0,0)
            (LawSchool,22.43) +- (0,0)
            (KDD,78.43) +- (0,0)
            (Dutch,42.09) +- (0,0)
            (Credit,27.32) +- (0,0)
            (Crime,12.76) +- (0,0)
            (German,8.13) +- (0,0) 
        };
        \end{axis}

    \end{tikzpicture}
    % \caption{The runtime in all dataset on Causal Graph.}
    % \label{fig:runtime}
% \end{figure}

\end{document}

==> Figure/runtime2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
        \begin{axis}[
            ybar,
           axis x line  = bottom,
            axis y line  = left  ,
            bar width=.15cm,
            width=5.5cm,
            height=3cm,
             enlarge x limits=0.06,
            ylabel={Runtime (s)},
            symbolic x coords={Adult, Compas, LawSchool, KDD, Dutch,Credit, Crime, German},
            xtick=data,
            ymin=0,
            ymax=4500,
            legend style={at={(0.75,1)},draw=none,anchor=north,legend columns=2},
            legend cell align={left},
            x tick label style={rotate=45,anchor=east},
             legend style={at={(0.8,1)},fill=none,nodes={scale=0.5, transform shape}},
            % enlarge x limits={abs=0.5cm},
            % nodes near coords,
            % point meta=explicit symbolic
        ]

         \addplot+[fill=teal!20,draw=black,
            error bars/.cd,
            y dir=both, y explicit,  error bar style={black}
            ] plot coordinates {
            (Adult,319.74) +- (0,11.53)
            (Compas,249.34) +- (0,16.82)
            (LawSchool,288.86) +- (0,16.4)
            (KDD,538.3) +- (0,26.26)
            (Dutch,223.32) +- (0,9.88)
            (Credit,272.78) +- (0,9.13)
            (Crime,205.56) +- (0,12.32)
            (German,191.54) +- (0,12.8)
            
        };

         \addplot+[fill=red!20,draw=black,
            error bars/.cd,
            y dir=both, y explicit,  error bar style={black}
            ] plot coordinates {
            (Adult,2841.73) +- (0,221.29)
            (Compas,1974.86) +- (0,176.53)
            (LawSchool,2254.34) +- (0,168.6)
            (KDD,3848.08) +- (0,223.74)
            (Dutch,2172.68) +- (0,163.65)
            (Credit,2071.16) +- (0,100.78)
            (Crime,1981.86) +- (0,155.53)
            (German,1726.88) +- (0,159.58)
        };


       

       

        
        \legend{Fastest,Slowest}
        \end{axis}
    \end{tikzpicture}
    % \caption{The runtime in all dataset on Generator.}
    % \label{fig:runtime}

\end{document}
